On decentralized computation of the leader's strategy in bi-level games

Motivated by the omnipresence of hierarchical structures in many real-world applications, this study delves into the intricate realm of bi-level games, with a specific focus on exploring local Stackelberg equilibria as a solution concept. While existing literature offers various methods tailored to specific game structures featuring one leader and multiple followers, a comprehensive framework providing formal convergence guarantees to a local Stackelberg equilibrium appears to be lacking. Drawing inspiration from sensitivity results for nonlinear programs and guided by the imperative to maintain scalability and preserve agent privacy, we propose a decentralized approach based on the projected gradient descent with the Armijo stepsize rule. The main challenge here lies in assuring the existence and well-posedness of Jacobians that describe the leader's decision's influence on the achieved equilibrium of the followers. By meticulous tracking of the Implicit Function Theorem requirements at each iteration, we establish formal convergence guarantees to a local Stackelberg equilibrium for a broad class of bi-level games. Building on our prior work on quadratic aggregative Stackelberg games, we also introduce a decentralized warm-start procedure based on the consensus alternating direction method of multipliers addressing the previously reported initialization issues. Finally, we provide empirical validation through two case studies in smart mobility, showcasing the effectiveness of our general method in handling general convex constraints, and the effectiveness of its extension in tackling initialization issues.

==> figures/Accumulation.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}



\begin{tikzpicture}
%\begin{groupplot}[group style={group size=2 by 2}]
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
title={$\sigma\left(x\right)$},
ymajorgrids,
ymin=81.45, ymax=203.55,
ytick style={color=black},
height=4cm,
width=5cm,
xlabel={Iteration $k$}
]
\addplot [semithick, color0]
table {%
0 135.43618837931
1 136.535727330766
2 137.615571924889
3 138.676074697255
4 139.717582211249
5 140.740435137669
6 141.744968334432
7 142.731510926333
8 143.700386384753
9 144.651912607266
10 145.586401997088
11 146.504161542286
12 147.405492894708
13 148.290692448589
14 149.160051418755
15 150.013855918418
16 150.852387036494
17 151.675920914409
18 152.484728822371
19 153.279077235063
20 154.05922790672
21 154.825437945589
22 155.577959887714
23 156.317041770042
24 157.042927202828
25 157.755855441311
26 158.45606145665
27 159.143776006103
28 159.819225702437
29 160.482633082545
30 161.134216675281
31 161.774191068481
32 162.402766975174
33 163.020151298976
34 163.626547198652
35 164.222154151854
36 164.807168018023
37 165.381781100451
38 165.946182207508
39 166.500556713029
40 167.04508661586
41 167.579950598566
42 168.105324085297
43 168.621379298827
44 169.128285316753
45 169.626208126861
46 170.115310681678
47 170.595752952186
48 171.067691980733
49 171.531281933123
50 171.986674149902
51 172.434017196839
52 172.873456914625
53 173.305136467767
54 173.729196392711
55 174.145774645191
56 174.555006646809
57 174.957025330851
58 175.351961187361
59 175.739942307465
60 176.121094426962
61 176.495540969187
62 176.863403087152
63 177.224799704987
64 177.579847558665
65 177.928661236044
66 178.271353216224
67 178.608033908221
68 178.938811688984
69 179.263792940747
70 179.583082087735
71 179.89678163223
72 180.204992190003
73 180.507812525129
74 180.805339584183
75 181.097668529836
76 181.384892773853
77 181.667104009502
78 181.944392243393
79 182.216845826736
80 182.484551486051
81 182.747594353314
82 183.006057995572
83 183.260024444011
84 183.509574222508
85 183.754786375656
86 183.99573849629
87 184.232506752499
88 184.465165914158
89 184.693789378963
90 184.918449197998
91 185.139216100828
92 185.35615952013
93 185.569347615876
94 185.778847299066
95 185.984724255019
96 186.187042966242
97 186.385866734872
98 186.581257704695
99 186.773276882767
100 186.961984160627
101 187.147438335116
102 187.329697128808
103 187.508817210063
104 187.6848542127
105 187.857862755307
106 188.027896460189
107 188.19500797196
108 188.359248975788
109 188.520670215297
110 188.679321510133
111 188.8352517732
112 188.988509027576
113 189.139140423104
114 189.287192252675
115 189.432709968207
116 189.575738196317
117 189.716320753701
118 189.854500662225
119 189.990320163732
120 190.123820734563
121 190.255043099813
122 190.384027247311
123 190.510812441339
124 190.635437236093
125 190.757939488885
126 190.878356373102
127 190.996724390912
128 191.113079385737
129 191.227456554484
130 191.339890459553
131 191.450415040606
132 191.559063626124
133 191.665868944739
134 191.770863136354
135 191.874077763054
136 191.975543819804
137 192.075291744953
138 192.173351430534
139 192.26975223237
140 192.364522979988
141 192.45769198635
142 192.54928705739
143 192.639335501383
144 192.727864138128
145 192.814899307957
146 192.900466880581
147 192.984592263761
148 193.06730041182
149 193.148615833991
150 193.228562602607
151 193.30716436114
152 193.384444332085
153 193.460425324697
154 193.535129742576
155 193.608579591121
156 193.680796484827
157 193.751801654462
158 193.821615954093
159 193.890259867988
160 193.95775351739
161 194.024116667154
162 194.089368732266
163 194.15352878424
164 194.216615557391
165 194.27864745499
166 194.339642555304
167 194.399618617528
168 194.458593087592
169 194.516583103875
170 194.573605502799
171 194.629676824325
172 194.684813317345
173 194.739030944966
174 194.792345389709
175 194.844772058595
176 194.896326088145
177 194.947022349288
178 194.996875452166
179 195.045899750865
180 195.094109348042
181 195.141518099475
182 195.188139618528
183 195.233987280528
184 195.279074227061
185 195.323413370194
186 195.367017396609
187 195.409898771668
188 195.452069743398
189 195.493542346402
190 195.534328405701
191 195.574439540498
192 195.613887167878
193 195.652682506439
194 195.690836579848
195 195.728360220344
196 195.765264072162
197 195.801558594905
198 195.837254066848
199 195.87236058818
200 195.90688808419
201 195.940846308391
202 195.974244845587
203 196.007093114885
204 196.039400372648
205 196.071175715398
206 196.102428082658
207 196.133166259756
208 196.163398880557
209 196.193134430166
210 196.222381247564
211 196.251147528206
212 196.279441326566
213 196.307270558642
214 196.334643004404
215 196.361566310207
216 196.388047991156
217 196.41409543343
218 196.439715896557
219 196.464916515654
220 196.489704303626
221 196.51408615332
222 196.538068839645
223 196.561659021646
224 196.584863244553
225 196.607687941778
226 196.630139436884
227 196.652223945519
228 196.673947577309
229 196.695316337723
230 196.716336129899
231 196.737012756439
232 196.757351921176
233 196.777359230896
234 196.797040197045
235 196.816400237394
236 196.835444677678
237 196.854178753204
238 196.87260761043
239 196.890736308519
240 196.908569820859
241 196.92611303656
242 196.943370761925
243 196.960347721885
244 196.977048561424
245 196.993477846965
246 197.009640067737
247 197.025539637115
248 197.04118089394
249 197.05656810381
250 197.071705460353
251 197.086597086471
252 197.101247035569
253 197.115659292758
254 197.129837776034
255 197.14378633744
256 197.157508764211
257 197.171008779885
258 197.18429004541
259 197.197356160221
260 197.2102106633
261 197.222857034223
262 197.235298694176
263 197.247539006967
264 197.259581280011
265 197.271428765299
266 197.28308466035
267 197.294552109153
268 197.305834203076
269 197.31693398178
270 197.327854434097
271 197.338598498907
272 197.349169065992
273 197.359568976876
274 197.369801025651
275 197.379867959793
276 197.38977248095
277 197.399517245735
278 197.409104866487
279 197.418537912035
280 197.42781890843
281 197.436950339685
282 197.445934648485
283 197.454774236893
284 197.463471467041
285 197.472028661811
286 197.4804481055
287 197.488732044481
288 197.496882687841
289 197.504902208019
290 197.512792741424
291 197.520556389052
292 197.528195217081
293 197.535711257464
294 197.543106508509
295 197.550382935447
296 197.557542470993
297 197.564587015896
298 197.571518439479
299 197.57833858017
300 197.585049246026
301 197.591652215242
302 197.598149236658
303 197.604542030254
304 197.610832287633
305 197.617021672505
306 197.623111821151
307 197.629104342891
308 197.635000820531
309 197.640802810814
310 197.646511844855
311 197.652129428575
312 197.65765704312
313 197.663096145282
314 197.668448167903
315 197.673714520279
316 197.678896588555
317 197.683995736113
318 197.689013303951
319 197.693950611061
320 197.698808954797
321 197.703589611234
322 197.708293835526
323 197.712922862258
324 197.717477905785
325 197.721960160572
326 197.726370801527
327 197.730710984327
328 197.734981845737
329 197.739184503927
330 197.743320058782
331 197.747389592207
332 197.751394168423
333 197.755334834265
334 197.759212619472
335 197.763028536967
336 197.76678358314
337 197.770478738123
338 197.774114966056
339 197.777693215358
340 197.781214418985
341 197.784679494687
342 197.788089345258
343 197.79144485879
344 197.79474690891
345 197.797996355022
346 197.801194042546
347 197.804340803142
348 197.807437454947
349 197.810484802789
};
\addlegendentry{$\sigma_1\left(x\right)$}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 198
1 198
2 198
3 198
4 198
5 198
6 198
7 198
8 198
9 198
10 198
11 198
12 198
13 198
14 198
15 198
16 198
17 198
18 198
19 198
20 198
21 198
22 198
23 198
24 198
25 198
26 198
27 198
28 198
29 198
30 198
31 198
32 198
33 198
34 198
35 198
36 198
37 198
38 198
39 198
40 198
41 198
42 198
43 198
44 198
45 198
46 198
47 198
48 198
49 198
50 198
51 198
52 198
53 198
54 198
55 198
56 198
57 198
58 198
59 198
60 198
61 198
62 198
63 198
64 198
65 198
66 198
67 198
68 198
69 198
70 198
71 198
72 198
73 198
74 198
75 198
76 198
77 198
78 198
79 198
80 198
81 198
82 198
83 198
84 198
85 198
86 198
87 198
88 198
89 198
90 198
91 198
92 198
93 198
94 198
95 198
96 198
97 198
98 198
99 198
100 198
101 198
102 198
103 198
104 198
105 198
106 198
107 198
108 198
109 198
110 198
111 198
112 198
113 198
114 198
115 198
116 198
117 198
118 198
119 198
120 198
121 198
122 198
123 198
124 198
125 198
126 198
127 198
128 198
129 198
130 198
131 198
132 198
133 198
134 198
135 198
136 198
137 198
138 198
139 198
140 198
141 198
142 198
143 198
144 198
145 198
146 198
147 198
148 198
149 198
150 198
151 198
152 198
153 198
154 198
155 198
156 198
157 198
158 198
159 198
160 198
161 198
162 198
163 198
164 198
165 198
166 198
167 198
168 198
169 198
170 198
171 198
172 198
173 198
174 198
175 198
176 198
177 198
178 198
179 198
180 198
181 198
182 198
183 198
184 198
185 198
186 198
187 198
188 198
189 198
190 198
191 198
192 198
193 198
194 198
195 198
196 198
197 198
198 198
199 198
200 198
201 198
202 198
203 198
204 198
205 198
206 198
207 198
208 198
209 198
210 198
211 198
212 198
213 198
214 198
215 198
216 198
217 198
218 198
219 198
220 198
221 198
222 198
223 198
224 198
225 198
226 198
227 198
228 198
229 198
230 198
231 198
232 198
233 198
234 198
235 198
236 198
237 198
238 198
239 198
240 198
241 198
242 198
243 198
244 198
245 198
246 198
247 198
248 198
249 198
250 198
251 198
252 198
253 198
254 198
255 198
256 198
257 198
258 198
259 198
260 198
261 198
262 198
263 198
264 198
265 198
266 198
267 198
268 198
269 198
270 198
271 198
272 198
273 198
274 198
275 198
276 198
277 198
278 198
279 198
280 198
281 198
282 198
283 198
284 198
285 198
286 198
287 198
288 198
289 198
290 198
291 198
292 198
293 198
294 198
295 198
296 198
297 198
298 198
299 198
300 198
301 198
302 198
303 198
304 198
305 198
306 198
307 198
308 198
309 198
310 198
311 198
312 198
313 198
314 198
315 198
316 198
317 198
318 198
319 198
320 198
321 198
322 198
323 198
324 198
325 198
326 198
327 198
328 198
329 198
330 198
331 198
332 198
333 198
334 198
335 198
336 198
337 198
338 198
339 198
340 198
341 198
342 198
343 198
344 198
345 198
346 198
347 198
348 198
349 198
};
\addplot [semithick, color1]
table {%
0 124.867605299848
1 124.496078130487
2 124.128844500478
3 123.765965955784
4 123.407496126809
5 123.053481181769
6 122.703960258203
7 122.358965873585
8 122.018524316007
9 121.682656015813
10 121.351375899073
11 121.02469372369
12 120.702614398968
13 120.385138289353
14 120.072261503111
15 119.763976166595
16 119.460270684788
17 119.161129988735
18 118.866535770475
19 118.576466706048
20 118.290898667118
21 118.009804921755
22 117.733156324861
23 117.460921498734
24 117.193067004219
25 116.929557502891
26 116.670355910689
27 116.415423543395
28 116.164720254345
29 115.918204564749
30 115.675833786938
31 115.437564140912
32 115.203350864473
33 114.973148317267
34 114.746910079023
35 114.524589042259
36 114.306137499726
37 114.091507226847
38 113.880649559384
39 113.67351546657
40 113.470055619923
41 113.270220457957
42 113.073960246985
43 112.881225138211
44 112.691965221293
45 112.506130574543
46 112.323671311951
47 112.14453762717
48 111.968679834624
49 111.796048407888
50 111.626594015466
51 111.460267554117
52 111.29702017983
53 111.136803336596
54 110.979568783062
55 110.825268617209
56 110.673855299121
57 110.525281671981
58 110.379500981357
59 110.23646689289
60 110.096133508456
61 109.958455380899
62 109.823387527389
63 109.690885441508
64 109.560905104109
65 109.433402993035
66 109.308336091749
67 109.185661896941
68 109.065338425174
69 108.947324218614
70 108.831578349911
71 108.718060426264
72 108.606730592735
73 108.497549534844
74 108.390478480496
75 108.285479201276
76 108.182514013153
77 108.081545776636
78 107.982537896404
79 107.885454320454
80 107.790259538796
81 107.696918581727
82 107.605397017705
83 107.515660950861
84 107.427677018168
85 107.341412386291
86 107.256834748143
87 107.173912319176
88 107.092613833411
89 107.012908539245
90 106.93476619504
91 106.858157064522
92 106.783051911995
93 106.709421997404
94 106.637239071238
95 106.566475369311
96 106.497103607417
97 106.429096975879
98 106.362429134007
99 106.297074204467
100 106.233006767581
101 106.170201855562
102 106.108634946697
103 106.048281959484
104 105.989119246734
105 105.931123589641
106 105.87427219184
107 105.818542673439
108 105.763913065052
109 105.71036180183
110 105.65786771749
111 105.606410038359
112 105.555968377436
113 105.506522728463
114 105.458053460027
115 105.410541309689
116 105.363967378145
117 105.318313123416
118 105.273560355083
119 105.22969122856
120 105.186688239412
121 105.144534217717
122 105.103212322481
123 105.062706036098
124 105.02299915887
125 104.984075803575
126 104.945920390094
127 104.908517640097
128 104.871852571786
129 104.835910494697
130 104.800677004569
131 104.766137978266
132 104.732279568772
133 104.699088200239
134 104.66655056311
135 104.634653609296
136 104.603384547427
137 104.572730838165
138 104.542680189579
139 104.51322055259
140 104.484340116482
141 104.456027304477
142 104.428270769374
143 104.401059389259
144 104.374382263274
145 104.348228707457
146 104.322588250642
147 104.297450630431
148 104.272805789216
149 104.248643870285
150 104.224955213974
151 104.201730353888
152 104.17896001319
153 104.156635100946
154 104.134746708528
155 104.11328610609
156 104.09224473909
157 104.071614224884
158 104.051386349371
159 104.0315530637
160 104.012106481033
161 103.993038873367
162 103.974342668414
163 103.956010446528
164 103.9380349377
165 103.920409018596
166 103.903125709656
167 103.886178172244
168 103.869559705845
169 103.853263745324
170 103.837283858225
171 103.821613742126
172 103.806247222044
173 103.791178247886
174 103.776400891945
175 103.761909346451
176 103.747697921163
177 103.733761041005
178 103.720093243755
179 103.706689177765
180 103.693543599742
181 103.680651372553
182 103.668007463089
183 103.655606940157
184 103.643444972422
185 103.631516826386
186 103.619817864403
187 103.608343542737
188 103.597089409658
189 103.586051103574
190 103.575224351197
191 103.564604965751
192 103.554188845213
193 103.543971970583
194 103.533950404199
195 103.524120288078
196 103.514477842291
197 103.505019363372
198 103.495741222759
199 103.486639865264
200 103.477711807574
201 103.468953636787
202 103.460362008967
203 103.451933647741
204 103.443665342915
205 103.435553949117
206 103.427596384479
207 103.419789629329
208 103.412130724926
209 103.404616772207
210 103.397244930569
211 103.390012416669
212 103.382916503254
213 103.375954518011
214 103.369123842443
215 103.362421910763
216 103.355846208819
217 103.349394273033
218 103.343063689366
219 103.336852092302
220 103.330757163856
221 103.324776632597
222 103.318908272698
223 103.313149902998
224 103.307499386089
225 103.301954627421
226 103.296513574421
227 103.291174215634
228 103.285934579885
229 103.280792735447
230 103.27574678924
231 103.270794886037
232 103.265935207689
233 103.261165972366
234 103.256485433815
235 103.251891880633
236 103.247383635552
237 103.242959054741
238 103.238616527126
239 103.234354473714
240 103.230171346946
241 103.226065630047
242 103.222035836402
243 103.218080508938
244 103.214198219521
245 103.210387568369
246 103.206647183468
247 103.20297572001
248 103.199371859835
249 103.195834310894
250 103.192361806707
251 103.188953105854
252 103.185606991454
253 103.182322270674
254 103.179097774235
255 103.175932355934
256 103.172824892175
257 103.169774281511
258 103.166779444192
259 103.163839321725
260 103.160952876445
261 103.158119091088
262 103.155336968381
263 103.152605530635
264 103.14992381935
265 103.147290894824
266 103.144705835774
267 103.142167738964
268 103.139675718836
269 103.13722890716
270 103.134826452677
271 103.132467520759
272 103.130151293075
273 103.127876967258
274 103.125643756588
275 103.123450889672
276 103.121297610141
277 103.11918317634
278 103.117106861039
279 103.11506795114
280 103.113065747389
281 103.111099564108
282 103.109168728911
283 103.107272582446
284 103.105410478127
285 103.103581781883
286 103.101785871907
287 103.100022138405
288 103.098289983363
289 103.096588820306
290 103.094918074072
291 103.093277180579
292 103.091665586613
293 103.090082749602
294 103.088528137412
295 103.087001228133
296 103.085501509878
297 103.084028480582
298 103.082581647811
299 103.081160528563
300 103.079764649088
301 103.0783935447
302 103.077046759598
303 103.075723846692
304 103.074424367426
305 103.073147891614
306 103.071893997269
307 103.070662270448
308 103.069452305085
309 103.068263702841
310 103.067096072949
311 103.065949032065
312 103.064822204124
313 103.063715220193
314 103.062627718331
315 103.061559343455
316 103.060509747202
317 103.059478587797
318 103.058465529925
319 103.057470244605
320 103.056492409062
321 103.055531706609
322 103.054587826527
323 103.053660463948
324 103.05274931974
325 103.051854100397
326 103.050974517924
327 103.050110289737
328 103.049261138551
329 103.04842679228
330 103.047606983936
331 103.046801451528
332 103.046009937965
333 103.045232190963
334 103.04446796295
335 103.043717010973
336 103.042979096611
337 103.042253985889
338 103.041541449185
339 103.040841261152
340 103.040153200636
341 103.039477050587
342 103.03881259799
343 103.038159633781
344 103.03751795277
345 103.036887353572
346 103.036267638528
347 103.035658613636
348 103.035060088481
349 103.034471876165
};
\addlegendentry{$\sigma_2\left(x\right)$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0 103
1 103
2 103
3 103
4 103
5 103
6 103
7 103
8 103
9 103
10 103
11 103
12 103
13 103
14 103
15 103
16 103
17 103
18 103
19 103
20 103
21 103
22 103
23 103
24 103
25 103
26 103
27 103
28 103
29 103
30 103
31 103
32 103
33 103
34 103
35 103
36 103
37 103
38 103
39 103
40 103
41 103
42 103
43 103
44 103
45 103
46 103
47 103
48 103
49 103
50 103
51 103
52 103
53 103
54 103
55 103
56 103
57 103
58 103
59 103
60 103
61 103
62 103
63 103
64 103
65 103
66 103
67 103
68 103
69 103
70 103
71 103
72 103
73 103
74 103
75 103
76 103
77 103
78 103
79 103
80 103
81 103
82 103
83 103
84 103
85 103
86 103
87 103
88 103
89 103
90 103
91 103
92 103
93 103
94 103
95 103
96 103
97 103
98 103
99 103
100 103
101 103
102 103
103 103
104 103
105 103
106 103
107 103
108 103
109 103
110 103
111 103
112 103
113 103
114 103
115 103
116 103
117 103
118 103
119 103
120 103
121 103
122 103
123 103
124 103
125 103
126 103
127 103
128 103
129 103
130 103
131 103
132 103
133 103
134 103
135 103
136 103
137 103
138 103
139 103
140 103
141 103
142 103
143 103
144 103
145 103
146 103
147 103
148 103
149 103
150 103
151 103
152 103
153 103
154 103
155 103
156 103
157 103
158 103
159 103
160 103
161 103
162 103
163 103
164 103
165 103
166 103
167 103
168 103
169 103
170 103
171 103
172 103
173 103
174 103
175 103
176 103
177 103
178 103
179 103
180 103
181 103
182 103
183 103
184 103
185 103
186 103
187 103
188 103
189 103
190 103
191 103
192 103
193 103
194 103
195 103
196 103
197 103
198 103
199 103
200 103
201 103
202 103
203 103
204 103
205 103
206 103
207 103
208 103
209 103
210 103
211 103
212 103
213 103
214 103
215 103
216 103
217 103
218 103
219 103
220 103
221 103
222 103
223 103
224 103
225 103
226 103
227 103
228 103
229 103
230 103
231 103
232 103
233 103
234 103
235 103
236 103
237 103
238 103
239 103
240 103
241 103
242 103
243 103
244 103
245 103
246 103
247 103
248 103
249 103
250 103
251 103
252 103
253 103
254 103
255 103
256 103
257 103
258 103
259 103
260 103
261 103
262 103
263 103
264 103
265 103
266 103
267 103
268 103
269 103
270 103
271 103
272 103
273 103
274 103
275 103
276 103
277 103
278 103
279 103
280 103
281 103
282 103
283 103
284 103
285 103
286 103
287 103
288 103
289 103
290 103
291 103
292 103
293 103
294 103
295 103
296 103
297 103
298 103
299 103
300 103
301 103
302 103
303 103
304 103
305 103
306 103
307 103
308 103
309 103
310 103
311 103
312 103
313 103
314 103
315 103
316 103
317 103
318 103
319 103
320 103
321 103
322 103
323 103
324 103
325 103
326 103
327 103
328 103
329 103
330 103
331 103
332 103
333 103
334 103
335 103
336 103
337 103
338 103
339 103
340 103
341 103
342 103
343 103
344 103
345 103
346 103
347 103
348 103
349 103
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 109.221625763762
1 110.208842073627
2 111.170853021533
3 112.108257069304
4 113.021639533657
5 113.911572839001
6 114.778616766901
7 115.623318702188
8 116.446213875689
9 117.247825603528
10 118.028665523005
11 118.789233825024
12 119.53001948306
13 120.251500478662
14 120.954144023488
15 121.638406777871
16 122.304735065924
17 122.95356508719
18 123.585323124848
19 124.200425750485
20 124.799280025461
21 125.382283698863
22 125.9498254021
23 126.502284840133
24 127.040032979381
25 127.563432232324
26 128.072836638829
27 128.568592044236
28 129.051036274225
29 129.520499306503
30 129.977303439339
31 130.421763456992
32 130.854186792047
33 131.274873684716
34 131.684117339127
35 132.082204076646
36 132.469413486263
37 132.846018572086
38 133.212285897981
39 133.568475729387
40 133.91484217237
41 134.251633309922
42 134.579091335577
43 134.897452684359
44 135.206948161119
45 135.507803066289
46 135.800237319105
47 136.084465578328
48 136.360697360506
49 136.629137155824
50 136.889984541569
51 137.143434293262
52 137.389676493489
53 137.628896638468
54 137.861275742399
55 138.086990439628
56 138.306213084669
57 138.519111850113
58 138.725850822476
59 138.926590096008
60 139.121485864505
61 139.310690511171
62 139.494352696545
63 139.67261744455
64 139.845626226687
65 140.013517044407
66 140.176424509705
67 140.334479923964
68 140.487811355084
69 140.636543712924
70 140.780798823098
71 140.920695499153
72 141.05634961316
73 141.187874164749
74 141.315379348623
75 141.438972620571
76 141.558758762032
77 141.674839943201
78 141.787315784757
79 141.896283418187
80 142.001837544784
81 142.104070493305
82 142.203072276347
83 142.298930645449
84 142.391731144953
85 142.481557164651
86 142.568489991242
87 142.652608858617
88 142.733990997012
89 142.812711681033
90 142.888844276602
91 142.962460286815
92 143.033629396766
93 143.102419517335
94 143.168896827984
95 143.23312581856
96 143.295169330139
97 143.355088594938
98 143.412943275295
99 143.468791501756
100 143.522689910279
101 143.574693678579
102 143.624856561627
103 143.673230926324
104 143.719867785374
105 143.764816830363
106 143.808126464067
107 143.849843832011
108 143.890014853287
109 143.928684250645
110 143.96589557989
111 144.001691258582
112 144.036112594063
113 144.069199810824
114 144.100992077231
115 144.131527531617
116 144.160843307762
117 144.188975559765
118 144.215959486333
119 144.241829354495
120 144.266618522748
121 144.290359463658
122 144.313083785925
123 144.334822255918
124 144.355604818703
125 144.375460618564
126 144.394418019038
127 144.412504622471
128 144.429747289102
129 144.446172155699
130 144.461804653737
131 144.476669527148
132 144.490790849642
133 144.504192041612
134 144.516895886631
135 144.528924547552
136 144.540299582218
137 144.551041958801
138 144.561172070757
139 144.570709751429
140 144.579674288293
141 144.588084436861
142 144.595958434243
143 144.60331401238
144 144.610168410961
145 144.616538390017
146 144.622440242217
147 144.627889804854
148 144.632902471552
149 144.63749320367
150 144.641676541447
151 144.645466614854
152 144.648877154195
153 144.65192150044
154 144.654612615311
155 144.656963091112
156 144.658985160322
157 144.660690704954
158 144.662091265677
159 144.663198050719
160 144.664021944545
161 144.664573516327
162 144.664863028197
163 144.664900443301
164 144.66469543365
165 144.66425738778
166 144.663595418216
167 144.662718368758
168 144.661634821578
169 144.660353104144
170 144.658881295974
171 144.657227235214
172 144.655398525058
173 144.653402540008
174 144.651246431969
175 144.648937136201
176 144.646481377117
177 144.643885673934
178 144.641156346184
179 144.63829951909
180 144.635321128796
181 144.632226927477
182 144.629022488312
183 144.625713210336
184 144.622304323162
185 144.618800891597
186 144.615207820125
187 144.611529857286
188 144.607771599943
189 144.603937497437
190 144.600031855637
191 144.596058840893
192 144.592022483873
193 144.587926683323
194 144.58377520971
195 144.579571708787
196 144.575319705057
197 144.571022605156
198 144.566683701139
199 144.562306173693
200 144.557893095257
201 144.553447433068
202 144.548972052125
203 144.54446971808
204 144.539943100048
205 144.535394773349
206 144.530827222179
207 144.52624284221
208 144.52164394312
209 144.517032751059
210 144.512411411058
211 144.507781989358
212 144.503146475695
213 144.498506785517
214 144.493864762142
215 144.489222178864
216 144.484580740998
217 144.479942087879
218 144.475307794794
219 144.470679374884
220 144.466058280973
221 144.461445907366
222 144.456843591592
223 144.452252616097
224 144.447674209899
225 144.443109550198
226 144.438559763937
227 144.434025929326
228 144.429509077326
229 144.425010193091
230 144.42053021737
231 144.416070047874
232 144.411630540604
233 144.407212511148
234 144.402816735932
235 144.39844395345
236 144.394094865452
237 144.389770138102
238 144.385470403106
239 144.381196258805
240 144.376948271244
241 144.372726975209
242 144.36853287523
243 144.364366446567
244 144.360228136159
245 144.356118363555
246 144.352037521809
247 144.347985978364
248 144.343964075897
249 144.339972133151
250 144.336010445739
251 144.332079286925
252 144.328178908384
253 144.324309540945
254 144.320471395304
255 144.316664662725
256 144.312889515718
257 144.309146108694
258 144.305434578611
259 144.30175504559
260 144.298107613524
261 144.29449237066
262 144.290909390172
263 144.287358730713
264 144.283840436951
265 144.280354540093
266 144.276901058391
267 144.273479997633
268 144.27009135162
269 144.266735102631
270 144.263411221871
271 144.260119669908
272 144.256860397097
273 144.253633343989
274 144.250438441734
275 144.247275612463
276 144.244144769665
277 144.241045818552
278 144.23797865641
279 144.234943172941
280 144.231939250599
281 144.228966764906
282 144.226025584764
283 144.223115572765
284 144.220236585473
285 144.217388473715
286 144.214571082855
287 144.211784253057
288 144.209027819546
289 144.206301612858
290 144.203605459081
291 144.200939180087
292 144.198302593765
293 144.195695514232
294 144.193117752054
295 144.190569114445
296 144.188049405469
297 144.185558426232
298 144.183095975068
299 144.180661847718
300 144.178255837505
301 144.175877735499
302 144.173527330687
303 144.171204410119
304 144.168908759071
305 144.166640161181
306 144.164398398599
307 144.162183252118
308 144.159994501307
309 144.15783192464
310 144.155695299615
311 144.153584402877
312 144.151499010326
313 144.149438897234
314 144.147403838344
315 144.145393607977
316 144.143407980126
317 144.141446728556
318 144.13950962689
319 144.137596448698
320 144.135706967582
321 144.133840957258
322 144.13199819163
323 144.130178444869
324 144.128381491482
325 144.126607106382
326 144.124855064953
327 144.123125143116
328 144.121417117387
329 144.119730764936
330 144.118065863642
331 144.116422192148
332 144.114799529912
333 144.113197657253
334 144.111616355401
335 144.110055406539
336 144.108514593845
337 144.106993701535
338 144.1054925149
339 144.104010820342
340 144.102548405409
341 144.101105058828
342 144.099680570537
343 144.098274731715
344 144.096887334807
345 144.095518173555
346 144.094167043019
347 144.092833739605
348 144.091518061081
349 144.090219806605
};
\addlegendentry{$\sigma_3\left(x\right)$}
\addplot [semithick, white!49.8039215686275!black, dashed, forget plot]
table {%
0 144
1 144
2 144
3 144
4 144
5 144
6 144
7 144
8 144
9 144
10 144
11 144
12 144
13 144
14 144
15 144
16 144
17 144
18 144
19 144
20 144
21 144
22 144
23 144
24 144
25 144
26 144
27 144
28 144
29 144
30 144
31 144
32 144
33 144
34 144
35 144
36 144
37 144
38 144
39 144
40 144
41 144
42 144
43 144
44 144
45 144
46 144
47 144
48 144
49 144
50 144
51 144
52 144
53 144
54 144
55 144
56 144
57 144
58 144
59 144
60 144
61 144
62 144
63 144
64 144
65 144
66 144
67 144
68 144
69 144
70 144
71 144
72 144
73 144
74 144
75 144
76 144
77 144
78 144
79 144
80 144
81 144
82 144
83 144
84 144
85 144
86 144
87 144
88 144
89 144
90 144
91 144
92 144
93 144
94 144
95 144
96 144
97 144
98 144
99 144
100 144
101 144
102 144
103 144
104 144
105 144
106 144
107 144
108 144
109 144
110 144
111 144
112 144
113 144
114 144
115 144
116 144
117 144
118 144
119 144
120 144
121 144
122 144
123 144
124 144
125 144
126 144
127 144
128 144
129 144
130 144
131 144
132 144
133 144
134 144
135 144
136 144
137 144
138 144
139 144
140 144
141 144
142 144
143 144
144 144
145 144
146 144
147 144
148 144
149 144
150 144
151 144
152 144
153 144
154 144
155 144
156 144
157 144
158 144
159 144
160 144
161 144
162 144
163 144
164 144
165 144
166 144
167 144
168 144
169 144
170 144
171 144
172 144
173 144
174 144
175 144
176 144
177 144
178 144
179 144
180 144
181 144
182 144
183 144
184 144
185 144
186 144
187 144
188 144
189 144
190 144
191 144
192 144
193 144
194 144
195 144
196 144
197 144
198 144
199 144
200 144
201 144
202 144
203 144
204 144
205 144
206 144
207 144
208 144
209 144
210 144
211 144
212 144
213 144
214 144
215 144
216 144
217 144
218 144
219 144
220 144
221 144
222 144
223 144
224 144
225 144
226 144
227 144
228 144
229 144
230 144
231 144
232 144
233 144
234 144
235 144
236 144
237 144
238 144
239 144
240 144
241 144
242 144
243 144
244 144
245 144
246 144
247 144
248 144
249 144
250 144
251 144
252 144
253 144
254 144
255 144
256 144
257 144
258 144
259 144
260 144
261 144
262 144
263 144
264 144
265 144
266 144
267 144
268 144
269 144
270 144
271 144
272 144
273 144
274 144
275 144
276 144
277 144
278 144
279 144
280 144
281 144
282 144
283 144
284 144
285 144
286 144
287 144
288 144
289 144
290 144
291 144
292 144
293 144
294 144
295 144
296 144
297 144
298 144
299 144
300 144
301 144
302 144
303 144
304 144
305 144
306 144
307 144
308 144
309 144
310 144
311 144
312 144
313 144
314 144
315 144
316 144
317 144
318 144
319 144
320 144
321 144
322 144
323 144
324 144
325 144
326 144
327 144
328 144
329 144
330 144
331 144
332 144
333 144
334 144
335 144
336 144
337 144
338 144
339 144
340 144
341 144
342 144
343 144
344 144
345 144
346 144
347 144
348 144
349 144
};
\addplot [semithick, color2]
table {%
0 162.474580557079
1 160.759352465121
2 159.0847305531
3 157.449702277657
4 155.853282128284
5 154.29451084156
6 152.772454640464
7 151.286204497893
8 149.834875423551
9 148.417605773393
10 147.033556580834
11 145.681910909
12 144.361873223264
13 143.072668783396
14 141.813543054647
15 140.583761137116
16 139.382607212795
17 138.209384009667
18 137.063412282306
19 135.944030308404
20 134.850593400701
21 133.782473433793
22 132.739058385325
23 131.719751891091
24 130.723972813572
25 129.751154823474
26 128.800745993832
27 127.872208406266
28 126.965017768993
29 126.078663046204
30 125.212646098442
31 124.366481333615
32 123.539695368306
33 122.731826699041
34 121.942425383198
35 121.171052729241
36 120.417280995988
37 119.680693100616
38 118.960882335128
39 118.257452091014
40 117.570015591847
41 116.898195633555
42 116.241624332141
43 115.599942878602
44 114.972801300836
45 114.359858232307
46 113.760780687266
47 113.175243842316
48 112.602930824136
49 112.043532503165
50 111.496747293064
51 110.962280955782
52 110.439846412055
53 109.92916355717
54 109.429959081828
55 108.941966297972
56 108.464924969401
57 107.998581147055
58 107.542687008806
59 107.097000703637
60 106.661286200076
61 106.235313138744
62 105.818856688914
63 105.411697408955
64 105.013621110539
65 104.624418726514
66 104.243886182322
67 103.871824270873
68 103.508038530757
69 103.152339127714
70 102.804540739256
71 102.464462442353
72 102.131927604102
73 101.806763775278
74 101.488802586698
75 101.177879648316
76 100.873834450962
77 100.57651027066
78 100.285754075446
79 100.001416434623
80 99.7233514303696
81 99.4514165716543
82 99.1854727103764
83 98.9253839596789
84 98.6710176143712
85 98.4222440734017
86 98.178936764325
87 97.9409720697076
88 97.7082292554192
89 97.480590400758
90 97.2579403303587
91 97.040166547835
92 96.8271591711094
93 96.618810869385
94 96.4150168017122
95 96.2156745571106
96 96.0206840962013
97 95.8299476943104
98 95.6433698860027
99 95.4608574110101
100 95.2823191615129
101 95.1076661307425
102 94.9368113628671
103 94.769669904128
104 94.6061587551922
105 94.4461968246896
106 94.2897048839049
107 94.13660552259
108 93.9868231058728
109 93.8402837322283
110 93.6969151924878
111 93.5566469298585
112 93.4194100009249
113 93.2851370376098
114 93.1537622100674
115 93.0252211904862
116 92.8994511177759
117 92.7763905631184
118 92.6559794963584
119 92.5381592532125
120 92.4228725032771
121 92.3100632188121
122 92.1996766442839
123 92.0916592666449
124 91.9859587863336
125 91.8825240889751
126 91.781305217765
127 91.6822533465197
128 91.5853207533752
129 91.4904607951195
130 91.3976278821413
131 91.3067774539799
132 91.2178659554622
133 91.1308508134098
134 91.045690413905
135 90.9623440800993
136 90.8807720505511
137 90.8009354580809
138 90.7227963091305
139 90.6463174636118
140 90.5714626152366
141 90.4981962723121
142 90.426483738993
143 90.3562910969778
144 90.2875851876376
145 90.2203335945694
146 90.1545046265601
147 90.0900673009538
148 90.0269913274117
149 89.9652470920532
150 89.9048056419726
151 89.8456386701187
152 89.7877185005299
153 89.7310180739172
154 89.675510933584
155 89.6211712116773
156 89.5679736157602
157 89.5158934156995
158 89.4649064308589
159 89.414989017593
160 89.3661180570319
161 89.3182709431516
162 89.2714255711229
163 89.2255603259306
164 89.1806540712589
165 89.1366861386347
166 89.0936363168231
167 89.0514848414702
168 89.010212384985
169 88.969800046657
170 88.9302293430026
171 88.891482198335
172 88.8535409355525
173 88.8163882671398
174 88.7800072863771
175 88.744381458753
176 88.7094946135749
177 88.6753309357731
178 88.6418749578946
179 88.6091115522795
180 88.5770259234205
181 88.5456036004948
182 88.5148304300707
183 88.4846925689798
184 88.4551764773542
185 88.4262689118228
186 88.3979569188638
187 88.3702278283098
188 88.3430692470017
189 88.3164690525879
190 88.2904153874651
191 88.2648966528584
192 88.2399015030356
193 88.2154188396554
194 88.1914378062426
195 88.1679477827916
196 88.1449383804903
197 88.1223994365672
198 88.1003210092541
199 88.0786933728637
200 88.0575070129794
201 88.0367526217551
202 88.0164210933208
203 87.9965035192934
204 87.9769911843894
205 87.9578755621366
206 87.9391483106838
207 87.920801268705
208 87.902826451397
209 87.885216046567
210 87.8679624108092
211 87.8510580657677
212 87.8344956944848
213 87.8182681378301
214 87.8023683910118
215 87.7867896001667
216 87.7715250590261
217 87.7565682056582
218 87.7419126192833
219 87.7275520171605
220 87.7134802515455
221 87.6996913067164
222 87.6861792960657
223 87.6729384592593
224 87.6599631594581
225 87.6472478806026
226 87.6347872247582
227 87.6225759095208
228 87.6106087654801
229 87.5988807337391
230 87.5873868634912
231 87.5761223096495
232 87.5650823305308
233 87.5542622855901
234 87.5436576332071
235 87.5332639285217
236 87.5230768213174
237 87.5130920539528
238 87.5033054593393
239 87.4937129589626
240 87.4843105609508
241 87.4750943581833
242 87.4660605264431
243 87.4572053226103
244 87.4485250828953
245 87.4400162211114
246 87.4316752269865
247 87.423498664512
248 87.4154831703279
249 87.407625452145
250 87.3999222872008
251 87.3923705207506
252 87.3849670645923
253 87.3777088956226
254 87.3705930544273
255 87.3636166439005
256 87.3567768278964
257 87.3500708299102
258 87.3434959317876
259 87.337049472464
260 87.3307288467308
261 87.3245315040292
262 87.318454947271
263 87.3124967316847
264 87.3066544636879
265 87.3009257997843
266 87.2953084454842
267 87.2898001542506
268 87.284398726467
269 87.2791020084283
270 87.2739078913544
271 87.2688143104251
272 87.2638192438364
273 87.258920711877
274 87.2541167760266
275 87.249405538072
276 87.2447851392441
277 87.2402537593733
278 87.2358096160636
279 87.2314509638844
280 87.227176093581
281 87.222983331301
282 87.2188710378389
283 87.2148376078963
284 87.2108814693594
285 87.2070010825907
286 87.2031949397379
287 87.199461564057
288 87.1957995092497
289 87.1922073588166
290 87.1886837254234
291 87.1852272502816
292 87.1818366025418
293 87.1785104787014
294 87.1752476020246
295 87.172046721975
296 87.1689066136601
297 87.1658260772893
298 87.162803937642
299 87.1598390435485
300 87.1569302673815
301 87.1540765045588
302 87.1512766730569
303 87.1485297129352
304 87.1458345858702
305 87.1431902747003
306 87.1405957829796
307 87.1380501345423
308 87.1355523730763
309 87.1331015617054
310 87.130696782581
311 87.1283371364833
312 87.1260217424292
313 87.1237497372911
314 87.1215202754219
315 87.1193325282891
316 87.1171856841165
317 87.1150789475339
318 87.1130115392339
319 87.1109826956362
320 87.1089916685595
321 87.1070377249
322 87.1051201463169
323 87.103238228925
324 87.1013912829931
325 87.0995786326501
326 87.097799615596
327 87.0960535828202
328 87.0943398983254
329 87.0926579388571
330 87.0910070936397
331 87.089386764117
332 87.0877963636999
333 87.0862353175179
334 87.0847030621769
335 87.0831990455216
336 87.0817227264037
337 87.0802735744538
338 87.0788510698594
339 87.0774547031474
340 87.0760839749704
341 87.0747383958983
342 87.0734174862141
343 87.0721207757144
344 87.0708478035132
345 87.0695981178513
346 87.0683712759076
347 87.0671668436175
348 87.0659843954915
349 87.064823514441
};
\addlegendentry{$\sigma_4\left(x\right)$}
\addplot [semithick, color2, dashed, forget plot]
table {%
0 87
1 87
2 87
3 87
4 87
5 87
6 87
7 87
8 87
9 87
10 87
11 87
12 87
13 87
14 87
15 87
16 87
17 87
18 87
19 87
20 87
21 87
22 87
23 87
24 87
25 87
26 87
27 87
28 87
29 87
30 87
31 87
32 87
33 87
34 87
35 87
36 87
37 87
38 87
39 87
40 87
41 87
42 87
43 87
44 87
45 87
46 87
47 87
48 87
49 87
50 87
51 87
52 87
53 87
54 87
55 87
56 87
57 87
58 87
59 87
60 87
61 87
62 87
63 87
64 87
65 87
66 87
67 87
68 87
69 87
70 87
71 87
72 87
73 87
74 87
75 87
76 87
77 87
78 87
79 87
80 87
81 87
82 87
83 87
84 87
85 87
86 87
87 87
88 87
89 87
90 87
91 87
92 87
93 87
94 87
95 87
96 87
97 87
98 87
99 87
100 87
101 87
102 87
103 87
104 87
105 87
106 87
107 87
108 87
109 87
110 87
111 87
112 87
113 87
114 87
115 87
116 87
117 87
118 87
119 87
120 87
121 87
122 87
123 87
124 87
125 87
126 87
127 87
128 87
129 87
130 87
131 87
132 87
133 87
134 87
135 87
136 87
137 87
138 87
139 87
140 87
141 87
142 87
143 87
144 87
145 87
146 87
147 87
148 87
149 87
150 87
151 87
152 87
153 87
154 87
155 87
156 87
157 87
158 87
159 87
160 87
161 87
162 87
163 87
164 87
165 87
166 87
167 87
168 87
169 87
170 87
171 87
172 87
173 87
174 87
175 87
176 87
177 87
178 87
179 87
180 87
181 87
182 87
183 87
184 87
185 87
186 87
187 87
188 87
189 87
190 87
191 87
192 87
193 87
194 87
195 87
196 87
197 87
198 87
199 87
200 87
201 87
202 87
203 87
204 87
205 87
206 87
207 87
208 87
209 87
210 87
211 87
212 87
213 87
214 87
215 87
216 87
217 87
218 87
219 87
220 87
221 87
222 87
223 87
224 87
225 87
226 87
227 87
228 87
229 87
230 87
231 87
232 87
233 87
234 87
235 87
236 87
237 87
238 87
239 87
240 87
241 87
242 87
243 87
244 87
245 87
246 87
247 87
248 87
249 87
250 87
251 87
252 87
253 87
254 87
255 87
256 87
257 87
258 87
259 87
260 87
261 87
262 87
263 87
264 87
265 87
266 87
267 87
268 87
269 87
270 87
271 87
272 87
273 87
274 87
275 87
276 87
277 87
278 87
279 87
280 87
281 87
282 87
283 87
284 87
285 87
286 87
287 87
288 87
289 87
290 87
291 87
292 87
293 87
294 87
295 87
296 87
297 87
298 87
299 87
300 87
301 87
302 87
303 87
304 87
305 87
306 87
307 87
308 87
309 87
310 87
311 87
312 87
313 87
314 87
315 87
316 87
317 87
318 87
319 87
320 87
321 87
322 87
323 87
324 87
325 87
326 87
327 87
328 87
329 87
330 87
331 87
332 87
333 87
334 87
335 87
336 87
337 87
338 87
339 87
340 87
341 87
342 87
343 87
344 87
345 87
346 87
347 87
348 87
349 87
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
title={Price $\pi_j$ at $\mc M_j$},
ymajorgrids,
ymin=0.85, ymax=4.15,
ytick style={color=black},
height=4cm,
width=5cm,
xlabel={Iteration $k$},
ylabel near ticks
]
\addplot [semithick, color0]
table {%
0 4
1 3.98956744640971
2 3.97931824160745
3 3.96924910154719
4 3.95935680096839
5 3.94963817240018
6 3.94009010517875
7 3.93070954447806
8 3.92149349035381
9 3.91243899680077
10 3.90354317082331
11 3.89480317151923
12 3.88621620917678
13 3.87777954438483
14 3.86949048715618
15 3.86134639606387
16 3.8533446773905
17 3.84548278429041
18 3.83775821596469
19 3.83016851684891
20 3.82271127581345
21 3.81538412537637
22 3.80818474092869
23 3.80111083997194
24 3.79416018136802
25 3.78733056460092
26 3.78061982905064
27 3.77402585327874
28 3.76754655432569
29 3.76117988701979
30 3.75492384329748
31 3.74877645153505
32 3.74273577589142
33 3.73679991566205
34 3.73096700464367
35 3.72523521050991
36 3.71960273419738
37 3.71406780930238
38 3.7086287014879
39 3.70328370790086
40 3.69803115659935
41 3.6928694059899
42 3.68779684427444
43 3.68281188890703
44 3.67791298605993
45 3.67309861009923
46 3.66836726306956
47 3.663717474188
48 3.65914779934688
49 3.65465682062543
50 3.65024314581014
51 3.64590540792361
52 3.64164226476188
53 3.63745239844001
54 3.63333451494585
55 3.62928734370175
56 3.62530963713429
57 3.62140017025168
58 3.61755774022882
59 3.61378116599993
60 3.61006928785849
61 3.60642096706449
62 3.60283508545885
63 3.59931054508483
64 3.59584626781636
65 3.59244119499314
66 3.58909428706251
67 3.58580452322773
68 3.58257090110285
69 3.57939243637384
70 3.57626816246595
71 3.57319713021727
72 3.57017840755817
73 3.56721107919681
74 3.56429424631026
75 3.56142702624153
76 3.55860855220206
77 3.55583797297974
78 3.55311445265239
79 3.55043717030647
80 3.54780531976107
81 3.54521810929697
82 3.54267476139076
83 3.54017451245389
84 3.53771661257657
85 3.53530032527639
86 3.5329249272517
87 3.53058970813948
88 3.5282939702778
89 3.52603702847265
90 3.52381820976913
91 3.52163685322689
92 3.5194923096998
93 3.51738394161966
94 3.51531112278397
95 3.51327323814771
96 3.51126968361891
97 3.5092998658581
98 3.50736320208148
99 3.50545911986776
100 3.50358705696862
101 3.50174646112269
102 3.499936789873
103 3.49815751038787
104 3.49640809928509
105 3.49468804245942
106 3.49299683491333
107 3.49133398059081
108 3.48969899221438
109 3.4880913911251
110 3.48651070712556
111 3.48495647832581
112 3.48342825099213
113 3.48192557939872
114 3.480448025682
115 3.4789951596978
116 3.47756655888105
117 3.47616180810821
118 3.47478049956222
119 3.4734222325999
120 3.47208661362196
121 3.4707732559453
122 3.46948177967774
123 3.46821181159514
124 3.46696298502064
125 3.46573493970638
126 3.46452732171717
127 3.46333978331655
128 3.4621719828548
129 3.46102358465912
130 3.4598942589258
131 3.45878368161444
132 3.45769153434411
133 3.45661750429141
134 3.45556128409046
135 3.45452257173475
136 3.45350107048072
137 3.4524964887533
138 3.45150854005298
139 3.4505369428648
140 3.44958142056888
141 3.44864170135268
142 3.4477175181249
143 3.44680860843084
144 3.44591471436952
145 3.44503558251215
146 3.44417096382221
147 3.44332061357699
148 3.44248429129051
149 3.44166176063796
150 3.44085278938145
151 3.44005714929716
152 3.43927461610386
153 3.43850496939265
154 3.43774799255811
155 3.43700347273064
156 3.43627120071002
157 3.43555097090029
158 3.43484258124573
159 3.43414583316804
160 3.43346053150468
161 3.43278648444836
162 3.43212350348758
163 3.43147140334829
164 3.43083000193663
165 3.43019912028272
166 3.42957858248542
167 3.42896821565814
168 3.42836784987567
169 3.4277773181219
170 3.42719645623857
171 3.4266251028749
172 3.42606309943816
173 3.42551029004511
174 3.4249665214744
175 3.42443164311974
176 3.42390550694397
177 3.42338796743393
178 3.42287888155623
179 3.42237810871372
180 3.4218855107028
181 3.42140095167149
182 3.42092429807827
183 3.42045541865168
184 3.41999418435058
185 3.41954046832519
186 3.41909414587886
187 3.41865509443042
188 3.41822319347731
189 3.41779832455936
190 3.41738037122315
191 3.4169692189871
192 3.41656475530714
193 3.41616686954301
194 3.41577545292515
195 3.41539039852221
196 3.41501160120911
197 3.41463895763572
198 3.41427236619604
199 3.41391172699799
200 3.4135569418337
201 3.41320791415034
202 3.41286454902149
203 3.41252675311901
204 3.41219443468538
205 3.41186750350661
206 3.41154587088555
207 3.41122944961571
208 3.41091815395557
209 3.41061189960331
210 3.41031060367202
211 3.41001418466529
212 3.40972256245333
213 3.40943565824943
214 3.40915339458688
215 3.4088756952963
216 3.4086024854833
217 3.4083336915067
218 3.40806924095691
219 3.40780906263491
220 3.40755308653146
221 3.4073012438067
222 3.40705346677019
223 3.4068096888612
224 3.40656984462938
225 3.40633386971583
226 3.4061017008344
227 3.40587327575342
228 3.40564853327767
229 3.40542741323071
230 3.40520985643754
231 3.40499580470747
232 3.40478520081744
233 3.40457798849549
234 3.40437411240459
235 3.40417351812674
236 3.40397615214738
237 3.40378196184001
238 3.40359089545111
239 3.40340290208535
240 3.40321793169101
241 3.40303593504568
242 3.40285686374222
243 3.40268067017496
244 3.40250730752608
245 3.40233672975233
246 3.40216889157193
247 3.40200374845166
248 3.40184125659424
249 3.4016813729259
250 3.40152405508415
251 3.4013692614058
252 3.40121695091515
253 3.40106708331241
254 3.40091961896231
255 3.40077451888291
256 3.4006317447346
257 3.40049125880928
258 3.40035302401978
259 3.40021700388938
260 3.40008316254155
261 3.39995146468992
262 3.39982187562833
263 3.39969436122109
264 3.39956888789344
265 3.39944542262213
266 3.3993239329262
267 3.39920438685784
268 3.39908675299354
269 3.39897100042525
270 3.39885709875181
271 3.39874501807042
272 3.39863472896836
273 3.39852620251479
274 3.39841941025267
275 3.39831432419091
276 3.39821091679652
277 3.39810916098705
278 3.39800903012304
279 3.3979104980006
280 3.39781353884424
281 3.39771812729967
282 3.3976242384268
283 3.39753184769289
284 3.39744093096571
285 3.39735146450694
286 3.39726342496559
287 3.3971767893716
288 3.39709153512946
289 3.39700764001206
290 3.39692508215451
291 3.3968438400482
292 3.39676389253486
293 3.39668521880072
294 3.39660779837088
295 3.39653161110365
296 3.39645663718503
297 3.39638285712331
298 3.39631025174373
299 3.39623880218325
300 3.39616848988537
301 3.39609929659509
302 3.39603120435394
303 3.39596419549506
304 3.3958982526384
305 3.39583335868598
306 3.39576949681724
307 3.39570665048449
308 3.39564480340837
309 3.39558393957349
310 3.39552404322401
311 3.39546509885942
312 3.39540709123033
313 3.39535000533433
314 3.39529382641191
315 3.39523853994252
316 3.39518413164058
317 3.39513058745168
318 3.39507789354873
319 3.39502603632826
320 3.39497500240676
321 3.39492477861702
322 3.39487535200465
323 3.39482670982453
324 3.39477883953744
325 3.39473172880662
326 3.39468536549451
327 3.39463973765945
328 3.39459483355252
329 3.39455064161432
330 3.39450715047192
331 3.39446434893581
332 3.39442222599687
333 3.39438077082345
334 3.39433997275845
335 3.39429982131649
336 3.39426030618108
337 3.39422141720191
338 3.39418314439208
339 3.39414547792546
340 3.39410840813409
341 3.39407192550556
342 3.39403602068051
343 3.39400068445011
344 3.39396590775364
345 3.39393168167602
346 3.39389799744552
347 3.39386484643136
348 3.39383222014143
349 3.39380011022008
};
\addlegendentry{at $\mc M_1$}
\addplot [semithick, color1]
table {%
0 2
1 2.00375621198845
2 2.00744860652691
3 2.01107792111927
4 2.01464490384122
5 2.01815031198055
6 2.02159491075541
7 2.02497947210664
8 2.02830477356061
9 2.03157159715921
10 2.03478072845367
11 2.03793295555908
12 2.04102906826666
13 2.04406985721088
14 2.04705611308882
15 2.0499886259291
16 2.05286818440785
17 2.05569557520952
18 2.05847158243016
19 2.06119698702106
20 2.06387256627067
21 2.06649909332291
22 2.06907733672991
23 2.07160806003758
24 2.07409202140202
25 2.07652997323548
26 2.0789226618801
27 2.0812708273081
28 2.08357520284684
29 2.0858365149277
30 2.0880554828572
31 2.09023281860939
32 2.09236922663818
33 2.09446540370869
34 2.09652203874632
35 2.09853981270287
36 2.10051939843843
37 2.10246146061841
38 2.10436665562464
39 2.10623563147987
40 2.1080690277848
41 2.10986747566695
42 2.11163159774064
43 2.1133620080774
44 2.11505931218618
45 2.11672410700284
46 2.11835698088812
47 2.11995851363385
48 2.12152927647656
49 2.12306983211827
50 2.12458073475382
51 2.12606253010434
52 2.12751575545648
53 2.12894093970691
54 2.1303386034118
55 2.1317092588409
56 2.13305341003577
57 2.13437155287204
58 2.13566417512514
59 2.13693175653952
60 2.1381747689007
61 2.13939367611027
62 2.14058893426335
63 2.14176099172829
64 2.1429102892286
65 2.14403725992654
66 2.14514232950858
67 2.1462259162722
68 2.14728843121406
69 2.1483302781193
70 2.14935185365182
71 2.15035354744541
72 2.15133574219556
73 2.15229881375185
74 2.15324313121079
75 2.15416905700899
76 2.15507694701653
77 2.15596715063049
78 2.15684001086847
79 2.15769586446207
80 2.15853504195023
81 2.15935786777229
82 2.16016466036085
83 2.16095573223416
84 2.16173139008818
85 2.16249193488806
86 2.16323766195916
87 2.16396886107743
88 2.16468581655916
89 2.16538880735007
90 2.16607810711367
91 2.16675398431883
92 2.1674167023266
93 2.16806651947621
94 2.16870368917019
95 2.16932845995862
96 2.16994107562252
97 2.17054177525629
98 2.1711307933492
99 2.17170835986599
100 2.1722747003264
101 2.17283003588385
102 2.17337458340299
103 2.1739085555364
104 2.17443216080014
105 2.17494560364839
106 2.17544908454701
107 2.17594280004612
108 2.17642694285164
109 2.17690170189579
110 2.17736726240658
111 2.17782380597627
112 2.17827151062882
113 2.1787105508863
114 2.17914109783431
115 2.17956331918631
116 2.17997737934708
117 2.18038343947503
118 2.18078165754362
119 2.18117218840172
120 2.18155518383302
121 2.18193079261446
122 2.18229916057373
123 2.18266043064567
124 2.18301474292794
125 2.18336223473552
126 2.18370304065447
127 2.18403729259461
128 2.18436511984143
129 2.18468664910695
130 2.18500200457982
131 2.18531130797446
132 2.18561467857935
133 2.18591223330445
134 2.18620408672779
135 2.18649035114123
136 2.18677113659533
137 2.18704655094348
138 2.18731669988516
139 2.18758168700849
140 2.18784161383188
141 2.18809657984504
142 2.18834668254909
143 2.18859201749606
144 2.18883267832756
145 2.18906875681276
146 2.18930034288561
147 2.18952752468146
148 2.18975038857284
149 2.18996901920472
150 2.19018349952896
151 2.19039391083815
152 2.19060033279886
153 2.19080284348418
154 2.19100151940561
155 2.19119643554444
156 2.19138766538241
157 2.19157528093185
158 2.1917593527652
159 2.19193995004395
160 2.19211714054705
161 2.1922909906987
162 2.19246156559568
163 2.19262892903405
164 2.19279314353541
165 2.19295427037259
166 2.19311236959482
167 2.19326750005246
168 2.19341971942119
169 2.19356908422575
170 2.19371564986317
171 2.19385947062556
172 2.1940005997225
173 2.19413908930284
174 2.19427499047624
175 2.19440835333414
176 2.19453922697037
177 2.19466765950135
178 2.19479369808587
179 2.19491738894447
180 2.19503877737842
181 2.19515790778837
182 2.19527482369253
183 2.19538956774461
184 2.19550218175124
185 2.19561270668921
186 2.19572118272221
187 2.19582764921733
188 2.19593214476118
189 2.19603470717567
190 2.19613537353355
191 2.19623418017352
192 2.19633116271514
193 2.19642635607334
194 2.19651979447271
195 2.19661151146147
196 2.19670153992515
197 2.1967899121
198 2.19687665958611
199 2.19696181336031
200 2.19704540378875
201 2.19712746063924
202 2.19720801309336
203 2.19728708975829
204 2.19736471867843
205 2.19744092734678
206 2.19751574271604
207 2.19758919120954
208 2.19766129873191
209 2.19773209067956
210 2.19780159195095
211 2.19786982695657
212 2.19793681962884
213 2.1980025934317
214 2.19806717137009
215 2.19813057599913
216 2.19819282943326
217 2.19825395335503
218 2.19831396902383
219 2.19837289728438
220 2.19843075857509
221 2.1984875729362
222 2.19854336001779
223 2.19859813908759
224 2.19865192903869
225 2.19870474839704
226 2.19875661532878
227 2.19880754764751
228 2.1988575628213
229 2.19890667797965
230 2.19895490992021
231 2.1990022751155
232 2.19904878971934
233 2.19909446957324
234 2.19913933021266
235 2.1991833868731
236 2.1992266544961
237 2.19926914773506
238 2.19931088096106
239 2.19935186826843
240 2.19939212348027
241 2.19943166015385
242 2.19947049158592
243 2.19950863081787
244 2.19954609064078
245 2.19958288360046
246 2.19961902200225
247 2.19965451791583
248 2.19968938317988
249 2.19972362940665
250 2.19975726798647
251 2.19979031009211
252 2.19982276668312
253 2.19985464851
254 2.19988596611837
255 2.19991672985302
256 2.19994694986181
257 2.19997663609965
258 2.20000579833222
259 2.20003444613975
260 2.20006258892064
261 2.20009023589504
262 2.2001173961084
263 2.20014407843483
264 2.20017029158053
265 2.20019604408702
266 2.20022134433446
267 2.20024620054472
268 2.20027062078453
269 2.20029461296851
270 2.20031818486215
271 2.2003413440847
272 2.20036409811208
273 2.2003864542796
274 2.20040841978477
275 2.20043000168998
276 2.2004512069251
277 2.20047204229007
278 2.20049251445744
279 2.20051262997486
280 2.20053239526748
281 2.20055181664033
282 2.20057090028067
283 2.20058965226026
284 2.20060807853761
285 2.20062618496016
286 2.20064397726643
287 2.20066146108814
288 2.20067864195226
289 2.20069552528305
290 2.20071211640402
291 2.20072842053988
292 2.20074444281846
293 2.20076018827255
294 2.20077566184176
295 2.20079086837428
296 2.20080581262865
297 2.2008204992755
298 2.2008349328992
299 2.20084911799954
300 2.20086305899337
301 2.20087676021611
302 2.20089022592342
303 2.20090346029262
304 2.20091646742426
305 2.20092925134355
306 2.2009418160018
307 2.20095416527785
308 2.20096630297943
309 2.20097823284452
310 2.20098995854266
311 2.20100148367631
312 2.20101281178204
313 2.20102394633184
314 2.20103489073433
315 2.20104564833596
316 2.20105622242218
317 2.20106661621861
318 2.20107683289215
319 2.20108687555213
320 2.20109674725133
321 2.20110645098712
322 2.20111598970245
323 2.20112536628693
324 2.20113458357777
325 2.20114364436081
326 2.20115255137147
327 2.20116130729571
328 2.20116991477095
329 2.20117837638696
330 2.20118669468681
331 2.20119487216767
332 2.20120291128173
333 2.20121081443702
334 2.20121858399824
335 2.20122622228753
336 2.20123373158535
337 2.20124111413116
338 2.20124837212426
339 2.20125550772449
340 2.201262523053
341 2.20126942019292
342 2.20127620119014
343 2.20128286805393
344 2.20128942275765
345 2.20129586723943
346 2.2013022034028
347 2.20130843311734
348 2.2013145582193
349 2.20132058051222
};
\addlegendentry{at $\mc M_2$}
\addplot [semithick, white!49.8039215686275!black]
table {%
0 3
1 2.99403996829206
2 2.98824911759497
3 2.98262312842114
4 2.97715778384243
5 2.97184896723745
6 2.96669266008222
7 2.9616849397835
8 2.95682197755437
9 2.95210003633138
10 2.94751546873266
11 2.94306471505657
12 2.93874430132004
13 2.93455083733627
14 2.930481014831
15 2.92653160559687
16 2.92269945968519
17 2.91898150363466
18 2.91537473873624
19 2.9118762393338
20 2.90848315115983
21 2.90519268970564
22 2.90200213862552
23 2.8989088481742
24 2.89591023367712
25 2.89300377403292
26 2.89018701024748
27 2.88745754399914
28 2.88481303623434
29 2.88225120579335
30 2.87976982806528
31 2.87736673367206
32 2.87503980718077
33 2.87278698584375
34 2.87060625836605
35 2.86849566369962
36 2.86645328986382
37 2.86447727279165
38 2.86256579520133
39 2.86071708549261
40 2.85892941666735
41 2.85720110527407
42 2.85553051037568
43 2.85391603254022
44 2.85235611285405
45 2.85084923195693
46 2.84939390909879
47 2.84798870121749
48 2.84663220203733
49 2.84532304118787
50 2.84405988334249
51 2.84284142737648
52 2.84166640554417
53 2.84053358267468
54 2.83944175538594
55 2.83838975131659
56 2.83737642837545
57 2.83640067400801
58 2.83546140447979
59 2.83455756417613
60 2.83368812491799
61 2.83285208529355
62 2.83204847000516
63 2.83127632923138
64 2.83053473800381
65 2.82982279559824
66 2.82913962494003
67 2.82848437202322
68 2.82785620534324
69 2.8272543153427
70 2.82667791387024
71 2.82612623365201
72 2.82559852777539
73 2.82509406918502
74 2.82461215019045
75 2.8241520819855
76 2.82371319417888
77 2.82329483433588
78 2.8228963675309
79 2.82251717591047
80 2.82215665826675
81 2.82181422962101
82 2.82148932081707
83 2.82118137812438
84 2.8208898628505
85 2.8206142509629
86 2.82035403271969
87 2.82010871230924
88 2.81987780749836
89 2.81966084928895
90 2.81945738158286
91 2.81926696085477
92 2.81908915583298
93 2.81892354718786
94 2.81876972722776
95 2.81862729960236
96 2.81849587901305
97 2.81837509093042
98 2.81826457131852
99 2.81816396636586
100 2.81807293222288
101 2.81799113474581
102 2.81791824924679
103 2.81785396025005
104 2.81779796125404
105 2.81774995449932
106 2.8177096507422
107 2.81767676903386
108 2.8176510365049
109 2.81763218815513
110 2.81761996664861
111 2.81761412211362
112 2.81761441194761
113 2.81762060062693
114 2.81763245952131
115 2.8176497667128
116 2.81767230681929
117 2.81769987082236
118 2.81773225589938
119 2.81776926525978
120 2.81781070798539
121 2.81785639887476
122 2.8179061582913
123 2.81795981201526
124 2.81801719109941
125 2.81807813172822
126 2.81814247508069
127 2.81821006719652
128 2.81828075884567
129 2.8183544054012
130 2.81843086671527
131 2.81851000699826
132 2.81859169470099
133 2.81867580239981
134 2.81876220668469
135 2.81885078805002
136 2.81894143078833
137 2.81903402288651
138 2.81912845592483
139 2.81922462497841
140 2.81932242852125
141 2.81942176833268
142 2.81952254940619
143 2.81962467986061
144 2.81972807085351
145 2.81983263649686
146 2.81993829377482
147 2.82004496246366
148 2.82015256505372
149 2.82026102667337
150 2.82037027501493
151 2.82048024026251
152 2.8205908550217
153 2.82070205425106
154 2.82081377519544
155 2.82092595732095
156 2.82103854225167
157 2.82115147370798
158 2.8212646974465
159 2.8213781612016
160 2.82149181462841
161 2.82160560924737
162 2.82171949839017
163 2.82183343714713
164 2.82194738231598
165 2.82206129235196
166 2.82217512731925
167 2.82228884884363
168 2.8224024200665
169 2.82251580559996
170 2.82262897148323
171 2.82274188514012
172 2.82285451533768
173 2.82296683214594
174 2.8230788068987
175 2.8231904121554
176 2.82330162166399
177 2.82341241032478
178 2.82352275415532
179 2.82363263025611
180 2.82374201677738
181 2.82385089288661
182 2.82395923873707
183 2.82406703543711
184 2.82417426502031
185 2.82428091041647
186 2.82438695542334
187 2.82449238467917
188 2.82459718363599
189 2.82470133853358
190 2.82480483637422
191 2.82490766489809
192 2.82500981255938
193 2.825111268503
194 2.82521202254201
195 2.82531206513562
196 2.82541138736782
197 2.82550998092659
198 2.82560783808373
199 2.82570495167519
200 2.825801315082
201 2.82589692221173
202 2.82599176748044
203 2.82608584579518
204 2.82617915253694
205 2.82627168354414
206 2.82636343509652
207 2.82645440389955
208 2.82654458706925
209 2.82663398211745
210 2.82672258693749
211 2.82681039979029
212 2.82689741929088
213 2.82698364439526
214 2.82706907438771
215 2.82715370886837
216 2.8272375477413
217 2.82732059120279
218 2.82740283973006
219 2.8274842940703
220 2.82756495523
221 2.82764482446464
222 2.82772390326864
223 2.82780219336561
224 2.82787969669896
225 2.82795641542272
226 2.82803235189265
227 2.82810750865763
228 2.82818188845133
229 2.82825549418408
230 2.82832832893507
231 2.82840039594466
232 2.82847169860709
233 2.82854224046328
234 2.82861202519392
235 2.82868105661277
236 2.82874933866012
237 2.82881687539655
238 2.82888367099677
239 2.82894972974378
240 2.82901505602309
241 2.82907965431724
242 2.82914352920039
243 2.82920668533319
244 2.82926912745772
245 2.82933086039264
246 2.82939188902855
247 2.82945221832336
248 2.82951185329798
249 2.82957079903204
250 2.82962906065979
251 2.82968664336613
252 2.82974355238282
253 2.82979979298471
254 2.82985537048623
255 2.82991029023793
256 2.82996455762311
257 2.83001817805465
258 2.83007115697189
259 2.83012349983763
260 2.83017521213526
261 2.83022629936599
262 2.83027676704613
263 2.83032662070455
264 2.83037586588016
265 2.83042450811952
266 2.83047255297456
267 2.8305200060003
268 2.83056687275279
269 2.830613158787
270 2.83065886965487
271 2.83070401090339
272 2.83074858807281
273 2.83079260669487
274 2.83083607229111
275 2.83087899037128
276 2.83092136643178
277 2.8309632059542
278 2.83100451440387
279 2.83104529722852
280 2.83108555985698
281 2.83112530769793
282 2.83116454613874
283 2.83120328054429
284 2.83124151625592
285 2.83127925859039
286 2.83131651283889
287 2.83135328426612
288 2.83138957810938
289 2.83142539957774
290 2.83146075385123
291 2.83149564608005
292 2.83153008138392
293 2.8315640648513
294 2.83159760153885
295 2.83163069647071
296 2.83166335463802
297 2.83169558099833
298 2.83172738047511
299 2.83175875795727
300 2.8317897182987
301 2.8318202663179
302 2.83185040679753
303 2.83188014448412
304 2.83190948408768
305 2.83193843028146
306 2.83196698770159
307 2.83199516094689
308 2.8320229545786
309 2.8320503731202
310 2.83207742105721
311 2.83210410283699
312 2.83213042286865
313 2.83215638552289
314 2.83218199513189
315 2.83220725598924
316 2.83223217234984
317 2.83225674842987
318 2.83228098840675
319 2.83230489641907
320 2.83232847656665
321 2.8323517329105
322 2.83237466947285
323 2.83239729023719
324 2.83241959914829
325 2.8324416001123
326 2.83246329699679
327 2.83248469363083
328 2.83250579380509
329 2.83252660127196
330 2.83254711974561
331 2.83256735290217
332 2.83258730437983
333 2.83260697777899
334 2.83262637666239
335 2.83264550455528
336 2.83266436494559
337 2.8326829612841
338 2.8327012969846
339 2.83271937542407
340 2.83273719994292
341 2.83275477384513
342 2.83277210039848
343 2.83278918283474
344 2.8328060243499
345 2.8328226281044
346 2.8328389972233
347 2.83285513479656
348 2.83287104387925
349 2.83288672749178
};
\addlegendentry{at $\mc M_3$}
\addplot [semithick, color2]
table {%
0 1
1 1.01281141708574
2 1.02533168313333
3 1.0375676908304
4 1.0495261609906
5 1.06121364714232
6 1.07263653998397
7 1.08380107171018
8 1.09471332021296
9 1.10537921316182
10 1.11580453196668
11 1.12599491562725
12 1.13595586447247
13 1.14569274379341
14 1.15521078737302
15 1.16451510091589
16 1.17361066538122
17 1.18250234022179
18 1.19119486653209
19 1.19969287010826
20 1.20800086442251
21 1.21612325351473
22 1.22406433480381
23 1.23182830182102
24 1.23941924686794
25 1.24684116360104
26 1.25409794954537
27 1.26119340853923
28 1.26813125311211
29 1.27491510679766
30 1.28154850638389
31 1.28803490410222
32 1.29437766975733
33 1.30058009279955
34 1.30664538434139
35 1.31257667911995
36 1.31837703740669
37 1.32404944686629
38 1.32959682436575
39 1.33502201773551
40 1.34032780748379
41 1.34551690846552
42 1.35059197150722
43 1.35555558498898
44 1.36041027638497
45 1.36515851376339
46 1.36980270724725
47 1.37434521043699
48 1.37878832179594
49 1.38313428599984
50 1.3873852952513
51 1.39154349056023
52 1.39561096299113
53 1.39958975487834
54 1.40348186100983
55 1.40728922978078
56 1.41101376431744
57 1.41465732357232
58 1.41822172339141
59 1.42170873755418
60 1.42512009878715
61 1.42845749975171
62 1.43172259400698
63 1.43491699694819
64 1.43804228672154
65 1.44110000511584
66 1.44409165843186
67 1.44701871832978
68 1.4498826226554
69 1.45268477624571
70 1.45542655171432
71 1.45810929021734
72 1.46073430220009
73 1.46330286812542
74 1.4658162391838
75 1.4682756379859
76 1.47068225923805
77 1.47303727040099
78 1.47534181233235
79 1.47759699991343
80 1.4798039226604
81 1.48196364532066
82 1.4840772084545
83 1.48614562900255
84 1.48816990083934
85 1.49015099531339
86 1.49208986177412
87 1.49398742808592
88 1.4958446011298
89 1.49766226729274
90 1.49944129294532
91 1.5011825249077
92 1.50288679090435
93 1.50455490000783
94 1.50618764307188
95 1.50778579315401
96 1.50935010592801
97 1.5108813200865
98 1.51238015773385
99 1.51384732476968
100 1.51528351126313
101 1.51668939181831
102 1.51806562593086
103 1.51941285833613
104 1.52073171934901
105 1.52202282519569
106 1.52328677833753
107 1.5245241677872
108 1.52573556941741
109 1.52692154626223
110 1.52808264881135
111 1.52921941529731
112 1.530332371976
113 1.53142203340054
114 1.53248890268865
115 1.53353347178381
116 1.53455622171015
117 1.53555762282147
118 1.53653813504437
119 1.53749820811561
120 1.53843828181402
121 1.53935878618688
122 1.54026014177105
123 1.54114275980892
124 1.54200704245935
125 1.54285338300358
126 1.54368216604647
127 1.54449376771297
128 1.54528855584006
129 1.54606689016414
130 1.54682912250421
131 1.54757559694064
132 1.5483066499899
133 1.54902261077522
134 1.54972380119323
135 1.55041053607681
136 1.55108312335418
137 1.55174186420424
138 1.5523870532084
139 1.55301897849887
140 1.55363792190351
141 1.55424415908737
142 1.55483795969098
143 1.55541958746544
144 1.55598930040439
145 1.55654735087294
146 1.55709398573372
147 1.55762944646992
148 1.5581539693056
149 1.55866778532318
150 1.55917112057829
151 1.55966419621193
152 1.56014722856016
153 1.56062042926117
154 1.56108400535998
155 1.56153815941071
156 1.56198308957658
157 1.56241898972752
158 1.56284604953565
159 1.56326445456858
160 1.5636743863805
161 1.56407602260132
162 1.56446953702367
163 1.56485509968803
164 1.56523287696582
165 1.56560303164068
166 1.56596572298791
167 1.56632110685202
168 1.56666933572266
169 1.56701055880869
170 1.56734492211071
171 1.5676725684918
172 1.56799363774683
173 1.56830826667005
174 1.56861658912124
175 1.56891873609037
176 1.56921483576075
177 1.56950501357079
178 1.56978939227441
179 1.57006809199997
180 1.57034123030802
181 1.57060892224762
182 1.57087128041151
183 1.57112841498994
184 1.57138043382337
185 1.57162744245392
186 1.57186954417573
187 1.57210684008414
188 1.57233942912381
189 1.5725674081357
190 1.57279087190308
191 1.57300991319647
192 1.57322462281751
193 1.57343508964202
194 1.57364140066189
195 1.57384364102619
196 1.57404189408131
197 1.5742362414102
198 1.5744267628707
199 1.57461353663312
200 1.57479663921687
201 1.57497614552634
202 1.57515212888595
203 1.57532466107448
204 1.57549381235851
205 1.57565965152528
206 1.57582224591471
207 1.57598166145071
208 1.57613796267185
209 1.57629121276134
210 1.57644147357631
211 1.57658880567643
212 1.576733268352
213 1.57687491965128
214 1.57701381640731
215 1.57715001426409
216 1.57728356770224
217 1.57741453006401
218 1.5775429535778
219 1.5776688893821
220 1.57779238754896
221 1.57791349710687
222 1.5780322660632
223 1.57814874142606
224 1.57826296922582
225 1.57837499453599
226 1.57848486149378
227 1.57859261332012
228 1.57869829233927
229 1.57880193999804
230 1.57890359688447
231 1.57900330274628
232 1.57910109650872
233 1.57919701629219
234 1.57929109942936
235 1.579383382482
236 1.57947390125739
237 1.57956269082437
238 1.57964978552908
239 1.57973521901031
240 1.57981902421454
241 1.57990123341067
242 1.57998187820435
243 1.58006098955214
244 1.58013859777518
245 1.58021473257272
246 1.58028942303528
247 1.58036269765752
248 1.58043458435084
249 1.58050511045576
250 1.58057430275393
251 1.58064218747996
252 1.58070879033295
253 1.58077413648781
254 1.58083825060627
255 1.58090115684774
256 1.58096287887985
257 1.5810234398888
258 1.58108286258951
259 1.58114116923549
260 1.58119838162857
261 1.58125452112834
262 1.58130960866145
263 1.58136366473069
264 1.58141670942386
265 1.58146876242245
266 1.58151984301018
267 1.58156997008125
268 1.58161916214857
269 1.58166743735165
270 1.58171481346441
271 1.58176130790285
272 1.58180693773244
273 1.58185171967549
274 1.58189567011824
275 1.5819388051179
276 1.58198114040944
277 1.58202269141233
278 1.58206347323709
279 1.58210350069165
280 1.58214278828771
281 1.58218135024678
282 1.58221920050629
283 1.5822563527254
284 1.58229282029077
285 1.58232861632223
286 1.58236375367823
287 1.5823982449613
288 1.58243210252329
289 1.58246533847054
290 1.58249796466896
291 1.58252999274895
292 1.58256143411029
293 1.58259229992683
294 1.58262260115116
295 1.58265234851916
296 1.58268155255444
297 1.58271022357269
298 1.58273837168592
299 1.58276600680669
300 1.58279313865212
301 1.58281977674793
302 1.58284593043237
303 1.58287160885999
304 1.58289682100543
305 1.58292157566708
306 1.58294588147068
307 1.58296974687282
308 1.58299318016439
309 1.58301618947396
310 1.58303878277106
311 1.58306096786942
312 1.58308275243014
313 1.58310414396478
314 1.58312514983837
315 1.58314577727242
316 1.58316603334778
317 1.58318592500753
318 1.5832054590597
319 1.58322464218009
320 1.58324348091483
321 1.5832619816831
322 1.5832801507796
323 1.58329799437712
324 1.58331551852896
325 1.58333272917135
326 1.58334963212578
327 1.58336623310133
328 1.5833825376969
329 1.58339855140345
330 1.58341427960614
331 1.58342972758645
332 1.58344490052426
333 1.58345980349988
334 1.58347444149604
335 1.58348881939983
336 1.58350294200463
337 1.58351681401194
338 1.58353044003326
339 1.58354382459182
340 1.58355697212441
341 1.58356988698302
342 1.58358257343659
343 1.58359503567263
344 1.5836072777988
345 1.58361930384457
346 1.58363111776271
347 1.58364272343082
348 1.58365412465281
349 1.58366532516039
};
\addlegendentry{at $\mc M_4$}
\end{axis}
\end{tikzpicture} 


\hspace{-0.5cm}\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$J^L\left(x^*\left(\pi\right),\pi\right)$},
ylabel style={yshift=+3pt},
ymajorgrids,
ymin=-194.70508525604, ymax=4100,
ytick style={color=black},
height=4cm,
width=5cm
]
\addplot [semithick, black]
table {%
0 3894.56810295853
1 3734.98998102338
2 3582.15251469823
3 3435.76358735916
4 3295.54402032471
5 3161.22698828496
6 3032.55746170797
7 2909.29167494514
8 2791.19661881979
9 2678.04955654322
10 2569.6375618586
11 2465.75707836709
12 2366.21349904127
13 2270.82076497913
14 2179.40098249787
15 2091.78405771031
16 2007.80734776775
17 1927.31532799273
18 1850.15927416186
19 1776.19695923508
20 1705.29236386035
21 1637.31540001572
22 1572.14164718036
23 1509.65210045541
24 1449.73293008289
25 1392.27525183681
26 1337.17490778599
27 1284.33225695078
28 1233.65197539955
29 1185.04286535113
30 1138.41767287016
31 1093.69291376192
32 1050.78870729108
33 1009.62861736672
34 970.139500852569
35 932.251362677329
36 895.897217434955
37 861.012957179351
38 827.537225131458
39 795.411295030091
40 764.578955869853
41 734.986401781902
42 706.582126824087
43 679.316824458059
44 653.143291501234
45 628.016336350967
46 603.892691287958
47 580.730928674584
48 558.491380872365
49 537.136063710779
50 516.628603347395
51 496.934166366664
52 478.019392971622
53 459.852333129231
54 442.402385536941
55 425.64023928365
56 409.537818084034
57 394.06822697106
58 379.205701336621
59 364.925558214698
60 351.204149707337
61 338.018818457102
62 325.347855074862
63 313.170457435557
64 301.466691758491
65 290.217455392682
66 279.40444123128
67 269.0101036825
68 259.017626127792
69 249.410889801093
70 240.174444026154
71 231.293477751475
72 222.753792325293
73 214.541775455735
74 206.644376303473
75 199.049081656885
76 191.743893141655
77 184.717305419195
78 177.958285330096
79 171.456251941006
80 165.201057454848
81 159.182968946552
82 153.392650887756
83 147.821148425788
84 142.459871383689
85 137.300578949755
86 132.335365025905
87 127.556644206496
88 122.957138359336
89 118.529863782984
90 114.268118914792
91 110.165472565648
92 106.215752658441
93 102.413035448142
94 98.7516352025341
95 95.2260943234069
96 91.831173889128
97 88.5618446000371
98 85.4132781092703
99 82.3808387223107
100 79.4600754489802
101 76.6467143927221
102 73.9366514626454
103 71.3259453940991
104 68.8108110644534
105 66.3876130915523
106 64.0528597022349
107 61.8031968595205
108 59.6354026371991
109 57.5463818310745
110 55.5331607968401
111 53.5928825046649
112 51.7228018011374
113 49.9202808698428
114 48.1827848818502
115 46.5078778280476
116 44.8932185254926
117 43.3365567903056
118 41.8357297700823
119 40.3886584288339
120 38.9933441781322
121 37.6478656479958
122 36.3503755916827
123 35.0990979188718
124 33.8923248512765
125 32.7284141959972
126 31.6057867313502
127 30.5229237003296
128 29.4783644074123
129 28.4707039140812
130 27.4985908289964
131 26.5607251887668
132 25.6558564255538
133 24.78278141786
134 23.9403426208264
135 23.1274262730076
136 22.3429606759564
137 21.5859145441318
138 20.8552954216429
139 20.1501481633168
140 19.4695534774219
141 18.8126265272367
142 18.1785155893522
143 17.5664007658852
144 16.9754927488611
145 16.4050316342255
146 15.8542857835346
147 15.3225507314128
148 14.809148136741
149 14.3134247759517
150 13.8347515765017
151 13.372522688911
152 12.9261545959162
153 12.49508525696
154 12.0787732868557
155 11.6766971668912
156 11.2883544873803
157 10.9132612200337
158 10.5509510192569
159 10.2009745509349
160 9.86289884772123
161 9.53630668964615
162 9.22079600916186
163 8.91597931947399
164 8.62148316527237
165 8.33694759503123
166 8.06202565383501
167 7.79638289604918
168 7.53969691698512
169 7.29165690275113
170 7.05196319758761
171 6.82032688806794
172 6.59646940324455
173 6.38012213042384
174 6.17102604565298
175 5.96893135857681
176 5.77359717079526
177 5.58479114753209
178 5.40228920180016
179 5.22587519067019
180 5.05534062321385
181 4.89048437959354
182 4.73111244080428
183 4.57703762883466
184 4.42807935652672
185 4.28406338718196
186 4.14482160298212
187 4.01019178250499
188 3.88001738634193
189 3.75414735105733
190 3.63243589070044
191 3.51474230604799
192 3.40093080065708
193 3.29087030419396
194 3.184434302093
195 3.08150067174938
196 2.98195152478002
197 2.88567305513789
198 2.79255539295627
199 2.70249246370076
200 2.61538185272002
201 2.53112467462779
202 2.44962544771988
203 2.37079197281855
204 2.29453521677715
205 2.22076920013933
206 2.14941088903288
207 2.08038009094525
208 2.01359935438813
209 1.94899387216719
210 1.88649138831533
211 1.82602210829646
212 1.76751861246157
213 1.71091577281913
214 1.65615067273393
215 1.60316252944176
216 1.55189261958003
217 1.50228420723579
218 1.45428247468226
219 1.40783445561829
220 1.36288897073609
221 1.31939656571922
222 1.27730945138319
223 1.23658144600267
224 1.19716791965038
225 1.15902574064967
226 1.12211322379881
227 1.08639008052705
228 1.05181737078965
229 1.01835745673088
230 0.985973957922397
231 0.954631708176748
232 0.924296714038064
233 0.894936114542361
234 0.866518142553105
235 0.839012087344599
236 0.812388258636929
237 0.786617951758672
238 0.761673414126562
239 0.737527812889311
240 0.714155203651899
241 0.691530500324006
242 0.66962944608531
243 0.6484285852639
244 0.62790523628064
245 0.608037465422967
246 0.588804061702831
247 0.570184512427659
248 0.55215897965536
249 0.534708277598838
250 0.517813850572566
251 0.501457751939597
252 0.4856226236152
253 0.470291676381748
254 0.455448670803889
255 0.441077898871299
256 0.427164166227158
257 0.413692775022355
258 0.400649507355411
259 0.388020609236264
260 0.375792775215814
261 0.363953133419272
262 0.352489231132495
263 0.341389020886709
264 0.330640847052564
265 0.320233432779787
266 0.310155867511639
267 0.300397594866809
268 0.290948400852358
269 0.281798402636923
270 0.272938037582207
271 0.264358052700118
272 0.25604949441913
273 0.248003698732646
274 0.240212281703862
275 0.232667130210757
276 0.225360393087612
277 0.218284472488449
278 0.211432015617902
279 0.204795906654908
280 0.198369259040192
281 0.192145407920179
282 0.186117902958358
283 0.18028050124849
284 0.174627160573436
285 0.16915203289318
286 0.163849457989272
287 0.158713957265718
288 0.153740227957314
289 0.14892313733435
290 0.144257717176515
291 0.139739158428711
292 0.135362806089688
293 0.13112415404612
294 0.127018840488745
295 0.123042642979271
296 0.119191474135732
297 0.115461377110478
298 0.111848521482898
299 0.108349199075747
300 0.104959820080694
301 0.101676909143862
302 0.0984971017896896
303 0.0954171407101967
304 0.0924338724216796
305 0.0895442438632017
306 0.0867452991260507
307 0.0840341764269397
308 0.0814081049684319
309 0.078864402101317
310 0.0764004704105901
311 0.0740137950415374
312 0.0717019410258217
313 0.0694625506948796
314 0.0672933412388375
315 0.0651921022799797
316 0.0631566935408046
317 0.0611850426284946
318 0.0592751428230258
319 0.0574250510471757
320 0.055632885738305
321 0.0538968249165919
322 0.0522151043114718
323 0.0505860154735274
324 0.049007904031896
325 0.0474791679152986
326 0.0459982557331386
327 0.04456366514205
328 0.043173941267014
329 0.0418276752061502
330 0.0405235025682487
331 0.039260102006665
332 0.0380361939460272
333 0.0368505391488725
334 0.035701937507838
335 0.0345892267687304
336 0.0335112812972511
337 0.0324670109985163
338 0.0314553601128864
339 0.030475306113658
340 0.0295258587721037
341 0.0286060590005945
342 0.0277149778994499
343 0.0268517158256145
344 0.0260154014904401
345 0.025205190955603
346 0.0244202668982325
347 0.0236598376686743
348 0.022923136530153
349 0.0222094208438648
};
\end{axis}
\end{tikzpicture}



==> figures/All.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}



\begin{tikzpicture}
%\begin{groupplot}[group style={group size=2 by 2}]
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!90!black},
title={$\sigma\left(x\right)$},
ymajorgrids,
ymin=81.45, ymax=203.55,
ytick style={color=black},
height=4cm,
width=5cm,
xlabel={Iteration $k$}
]
\addplot [semithick, color0]
table {%
0 135.43618837931
1 136.535727330766
2 137.615571924889
3 138.676074697255
4 139.717582211249
5 140.740435137669
6 141.744968334432
7 142.731510926333
8 143.700386384753
9 144.651912607266
10 145.586401997088
11 146.504161542286
12 147.405492894708
13 148.290692448589
14 149.160051418755
15 150.013855918418
16 150.852387036494
17 151.675920914409
18 152.484728822371
19 153.279077235063
20 154.05922790672
21 154.825437945589
22 155.577959887714
23 156.317041770042
24 157.042927202828
25 157.755855441311
26 158.45606145665
27 159.143776006103
28 159.819225702437
29 160.482633082545
30 161.134216675281
31 161.774191068481
32 162.402766975174
33 163.020151298976
34 163.626547198652
35 164.222154151854
36 164.807168018023
37 165.381781100451
38 165.946182207508
39 166.500556713029
40 167.04508661586
41 167.579950598566
42 168.105324085297
43 168.621379298827
44 169.128285316753
45 169.626208126861
46 170.115310681678
47 170.595752952186
48 171.067691980733
49 171.531281933123
50 171.986674149902
51 172.434017196839
52 172.873456914625
53 173.305136467767
54 173.729196392711
55 174.145774645191
56 174.555006646809
57 174.957025330851
58 175.351961187361
59 175.739942307465
60 176.121094426962
61 176.495540969187
62 176.863403087152
63 177.224799704987
64 177.579847558665
65 177.928661236044
66 178.271353216224
67 178.608033908221
68 178.938811688984
69 179.263792940747
70 179.583082087735
71 179.89678163223
72 180.204992190003
73 180.507812525129
74 180.805339584183
75 181.097668529836
76 181.384892773853
77 181.667104009502
78 181.944392243393
79 182.216845826736
80 182.484551486051
81 182.747594353314
82 183.006057995572
83 183.260024444011
84 183.509574222508
85 183.754786375656
86 183.99573849629
87 184.232506752499
88 184.465165914158
89 184.693789378963
90 184.918449197998
91 185.139216100828
92 185.35615952013
93 185.569347615876
94 185.778847299066
95 185.984724255019
96 186.187042966242
97 186.385866734872
98 186.581257704695
99 186.773276882767
100 186.961984160627
101 187.147438335116
102 187.329697128808
103 187.508817210063
104 187.6848542127
105 187.857862755307
106 188.027896460189
107 188.19500797196
108 188.359248975788
109 188.520670215297
110 188.679321510133
111 188.8352517732
112 188.988509027576
113 189.139140423104
114 189.287192252675
115 189.432709968207
116 189.575738196317
117 189.716320753701
118 189.854500662225
119 189.990320163732
120 190.123820734563
121 190.255043099813
122 190.384027247311
123 190.510812441339
124 190.635437236093
125 190.757939488885
126 190.878356373102
127 190.996724390912
128 191.113079385737
129 191.227456554484
130 191.339890459553
131 191.450415040606
132 191.559063626124
133 191.665868944739
134 191.770863136354
135 191.874077763054
136 191.975543819804
137 192.075291744953
138 192.173351430534
139 192.26975223237
140 192.364522979988
141 192.45769198635
142 192.54928705739
143 192.639335501383
144 192.727864138128
145 192.814899307957
146 192.900466880581
147 192.984592263761
148 193.06730041182
149 193.148615833991
150 193.228562602607
151 193.30716436114
152 193.384444332085
153 193.460425324697
154 193.535129742576
155 193.608579591121
156 193.680796484827
157 193.751801654462
158 193.821615954093
159 193.890259867988
160 193.95775351739
161 194.024116667154
162 194.089368732266
163 194.15352878424
164 194.216615557391
165 194.27864745499
166 194.339642555304
167 194.399618617528
168 194.458593087592
169 194.516583103875
170 194.573605502799
171 194.629676824325
172 194.684813317345
173 194.739030944966
174 194.792345389709
175 194.844772058595
176 194.896326088145
177 194.947022349288
178 194.996875452166
179 195.045899750865
180 195.094109348042
181 195.141518099475
182 195.188139618528
183 195.233987280528
184 195.279074227061
185 195.323413370194
186 195.367017396609
187 195.409898771668
188 195.452069743398
189 195.493542346402
190 195.534328405701
191 195.574439540498
192 195.613887167878
193 195.652682506439
194 195.690836579848
195 195.728360220344
196 195.765264072162
197 195.801558594905
198 195.837254066848
199 195.87236058818
200 195.90688808419
201 195.940846308391
202 195.974244845587
203 196.007093114885
204 196.039400372648
205 196.071175715398
206 196.102428082658
207 196.133166259756
208 196.163398880557
209 196.193134430166
210 196.222381247564
211 196.251147528206
212 196.279441326566
213 196.307270558642
214 196.334643004404
215 196.361566310207
216 196.388047991156
217 196.41409543343
218 196.439715896557
219 196.464916515654
220 196.489704303626
221 196.51408615332
222 196.538068839645
223 196.561659021646
224 196.584863244553
225 196.607687941778
226 196.630139436884
227 196.652223945519
228 196.673947577309
229 196.695316337723
230 196.716336129899
231 196.737012756439
232 196.757351921176
233 196.777359230896
234 196.797040197045
235 196.816400237394
236 196.835444677678
237 196.854178753204
238 196.87260761043
239 196.890736308519
240 196.908569820859
241 196.92611303656
242 196.943370761925
243 196.960347721885
244 196.977048561424
245 196.993477846965
246 197.009640067737
247 197.025539637115
248 197.04118089394
249 197.05656810381
250 197.071705460353
251 197.086597086471
252 197.101247035569
253 197.115659292758
254 197.129837776034
255 197.14378633744
256 197.157508764211
257 197.171008779885
258 197.18429004541
259 197.197356160221
260 197.2102106633
261 197.222857034223
262 197.235298694176
263 197.247539006967
264 197.259581280011
265 197.271428765299
266 197.28308466035
267 197.294552109153
268 197.305834203076
269 197.31693398178
270 197.327854434097
271 197.338598498907
272 197.349169065992
273 197.359568976876
274 197.369801025651
275 197.379867959793
276 197.38977248095
277 197.399517245735
278 197.409104866487
279 197.418537912035
280 197.42781890843
281 197.436950339685
282 197.445934648485
283 197.454774236893
284 197.463471467041
285 197.472028661811
286 197.4804481055
287 197.488732044481
288 197.496882687841
289 197.504902208019
290 197.512792741424
291 197.520556389052
292 197.528195217081
293 197.535711257464
294 197.543106508509
295 197.550382935447
296 197.557542470993
297 197.564587015896
298 197.571518439479
299 197.57833858017
300 197.585049246026
301 197.591652215242
302 197.598149236658
303 197.604542030254
304 197.610832287633
305 197.617021672505
306 197.623111821151
307 197.629104342891
308 197.635000820531
309 197.640802810814
310 197.646511844855
311 197.652129428575
312 197.65765704312
313 197.663096145282
314 197.668448167903
315 197.673714520279
316 197.678896588555
317 197.683995736113
318 197.689013303951
319 197.693950611061
320 197.698808954797
321 197.703589611234
322 197.708293835526
323 197.712922862258
324 197.717477905785
325 197.721960160572
326 197.726370801527
327 197.730710984327
328 197.734981845737
329 197.739184503927
330 197.743320058782
331 197.747389592207
332 197.751394168423
333 197.755334834265
334 197.759212619472
335 197.763028536967
336 197.76678358314
337 197.770478738123
338 197.774114966056
339 197.777693215358
340 197.781214418985
341 197.784679494687
342 197.788089345258
343 197.79144485879
344 197.79474690891
345 197.797996355022
346 197.801194042546
347 197.804340803142
348 197.807437454947
349 197.810484802789
};
\addlegendentry{$\sigma_1\left(x\right)$}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 198
1 198
2 198
3 198
4 198
5 198
6 198
7 198
8 198
9 198
10 198
11 198
12 198
13 198
14 198
15 198
16 198
17 198
18 198
19 198
20 198
21 198
22 198
23 198
24 198
25 198
26 198
27 198
28 198
29 198
30 198
31 198
32 198
33 198
34 198
35 198
36 198
37 198
38 198
39 198
40 198
41 198
42 198
43 198
44 198
45 198
46 198
47 198
48 198
49 198
50 198
51 198
52 198
53 198
54 198
55 198
56 198
57 198
58 198
59 198
60 198
61 198
62 198
63 198
64 198
65 198
66 198
67 198
68 198
69 198
70 198
71 198
72 198
73 198
74 198
75 198
76 198
77 198
78 198
79 198
80 198
81 198
82 198
83 198
84 198
85 198
86 198
87 198
88 198
89 198
90 198
91 198
92 198
93 198
94 198
95 198
96 198
97 198
98 198
99 198
100 198
101 198
102 198
103 198
104 198
105 198
106 198
107 198
108 198
109 198
110 198
111 198
112 198
113 198
114 198
115 198
116 198
117 198
118 198
119 198
120 198
121 198
122 198
123 198
124 198
125 198
126 198
127 198
128 198
129 198
130 198
131 198
132 198
133 198
134 198
135 198
136 198
137 198
138 198
139 198
140 198
141 198
142 198
143 198
144 198
145 198
146 198
147 198
148 198
149 198
150 198
151 198
152 198
153 198
154 198
155 198
156 198
157 198
158 198
159 198
160 198
161 198
162 198
163 198
164 198
165 198
166 198
167 198
168 198
169 198
170 198
171 198
172 198
173 198
174 198
175 198
176 198
177 198
178 198
179 198
180 198
181 198
182 198
183 198
184 198
185 198
186 198
187 198
188 198
189 198
190 198
191 198
192 198
193 198
194 198
195 198
196 198
197 198
198 198
199 198
200 198
201 198
202 198
203 198
204 198
205 198
206 198
207 198
208 198
209 198
210 198
211 198
212 198
213 198
214 198
215 198
216 198
217 198
218 198
219 198
220 198
221 198
222 198
223 198
224 198
225 198
226 198
227 198
228 198
229 198
230 198
231 198
232 198
233 198
234 198
235 198
236 198
237 198
238 198
239 198
240 198
241 198
242 198
243 198
244 198
245 198
246 198
247 198
248 198
249 198
250 198
251 198
252 198
253 198
254 198
255 198
256 198
257 198
258 198
259 198
260 198
261 198
262 198
263 198
264 198
265 198
266 198
267 198
268 198
269 198
270 198
271 198
272 198
273 198
274 198
275 198
276 198
277 198
278 198
279 198
280 198
281 198
282 198
283 198
284 198
285 198
286 198
287 198
288 198
289 198
290 198
291 198
292 198
293 198
294 198
295 198
296 198
297 198
298 198
299 198
300 198
301 198
302 198
303 198
304 198
305 198
306 198
307 198
308 198
309 198
310 198
311 198
312 198
313 198
314 198
315 198
316 198
317 198
318 198
319 198
320 198
321 198
322 198
323 198
324 198
325 198
326 198
327 198
328 198
329 198
330 198
331 198
332 198
333 198
334 198
335 198
336 198
337 198
338 198
339 198
340 198
341 198
342 198
343 198
344 198
345 198
346 198
347 198
348 198
349 198
};
\addplot [semithick, color1]
table {%
0 124.867605299848
1 124.496078130487
2 124.128844500478
3 123.765965955784
4 123.407496126809
5 123.053481181769
6 122.703960258203
7 122.358965873585
8 122.018524316007
9 121.682656015813
10 121.351375899073
11 121.02469372369
12 120.702614398968
13 120.385138289353
14 120.072261503111
15 119.763976166595
16 119.460270684788
17 119.161129988735
18 118.866535770475
19 118.576466706048
20 118.290898667118
21 118.009804921755
22 117.733156324861
23 117.460921498734
24 117.193067004219
25 116.929557502891
26 116.670355910689
27 116.415423543395
28 116.164720254345
29 115.918204564749
30 115.675833786938
31 115.437564140912
32 115.203350864473
33 114.973148317267
34 114.746910079023
35 114.524589042259
36 114.306137499726
37 114.091507226847
38 113.880649559384
39 113.67351546657
40 113.470055619923
41 113.270220457957
42 113.073960246985
43 112.881225138211
44 112.691965221293
45 112.506130574543
46 112.323671311951
47 112.14453762717
48 111.968679834624
49 111.796048407888
50 111.626594015466
51 111.460267554117
52 111.29702017983
53 111.136803336596
54 110.979568783062
55 110.825268617209
56 110.673855299121
57 110.525281671981
58 110.379500981357
59 110.23646689289
60 110.096133508456
61 109.958455380899
62 109.823387527389
63 109.690885441508
64 109.560905104109
65 109.433402993035
66 109.308336091749
67 109.185661896941
68 109.065338425174
69 108.947324218614
70 108.831578349911
71 108.718060426264
72 108.606730592735
73 108.497549534844
74 108.390478480496
75 108.285479201276
76 108.182514013153
77 108.081545776636
78 107.982537896404
79 107.885454320454
80 107.790259538796
81 107.696918581727
82 107.605397017705
83 107.515660950861
84 107.427677018168
85 107.341412386291
86 107.256834748143
87 107.173912319176
88 107.092613833411
89 107.012908539245
90 106.93476619504
91 106.858157064522
92 106.783051911995
93 106.709421997404
94 106.637239071238
95 106.566475369311
96 106.497103607417
97 106.429096975879
98 106.362429134007
99 106.297074204467
100 106.233006767581
101 106.170201855562
102 106.108634946697
103 106.048281959484
104 105.989119246734
105 105.931123589641
106 105.87427219184
107 105.818542673439
108 105.763913065052
109 105.71036180183
110 105.65786771749
111 105.606410038359
112 105.555968377436
113 105.506522728463
114 105.458053460027
115 105.410541309689
116 105.363967378145
117 105.318313123416
118 105.273560355083
119 105.22969122856
120 105.186688239412
121 105.144534217717
122 105.103212322481
123 105.062706036098
124 105.02299915887
125 104.984075803575
126 104.945920390094
127 104.908517640097
128 104.871852571786
129 104.835910494697
130 104.800677004569
131 104.766137978266
132 104.732279568772
133 104.699088200239
134 104.66655056311
135 104.634653609296
136 104.603384547427
137 104.572730838165
138 104.542680189579
139 104.51322055259
140 104.484340116482
141 104.456027304477
142 104.428270769374
143 104.401059389259
144 104.374382263274
145 104.348228707457
146 104.322588250642
147 104.297450630431
148 104.272805789216
149 104.248643870285
150 104.224955213974
151 104.201730353888
152 104.17896001319
153 104.156635100946
154 104.134746708528
155 104.11328610609
156 104.09224473909
157 104.071614224884
158 104.051386349371
159 104.0315530637
160 104.012106481033
161 103.993038873367
162 103.974342668414
163 103.956010446528
164 103.9380349377
165 103.920409018596
166 103.903125709656
167 103.886178172244
168 103.869559705845
169 103.853263745324
170 103.837283858225
171 103.821613742126
172 103.806247222044
173 103.791178247886
174 103.776400891945
175 103.761909346451
176 103.747697921163
177 103.733761041005
178 103.720093243755
179 103.706689177765
180 103.693543599742
181 103.680651372553
182 103.668007463089
183 103.655606940157
184 103.643444972422
185 103.631516826386
186 103.619817864403
187 103.608343542737
188 103.597089409658
189 103.586051103574
190 103.575224351197
191 103.564604965751
192 103.554188845213
193 103.543971970583
194 103.533950404199
195 103.524120288078
196 103.514477842291
197 103.505019363372
198 103.495741222759
199 103.486639865264
200 103.477711807574
201 103.468953636787
202 103.460362008967
203 103.451933647741
204 103.443665342915
205 103.435553949117
206 103.427596384479
207 103.419789629329
208 103.412130724926
209 103.404616772207
210 103.397244930569
211 103.390012416669
212 103.382916503254
213 103.375954518011
214 103.369123842443
215 103.362421910763
216 103.355846208819
217 103.349394273033
218 103.343063689366
219 103.336852092302
220 103.330757163856
221 103.324776632597
222 103.318908272698
223 103.313149902998
224 103.307499386089
225 103.301954627421
226 103.296513574421
227 103.291174215634
228 103.285934579885
229 103.280792735447
230 103.27574678924
231 103.270794886037
232 103.265935207689
233 103.261165972366
234 103.256485433815
235 103.251891880633
236 103.247383635552
237 103.242959054741
238 103.238616527126
239 103.234354473714
240 103.230171346946
241 103.226065630047
242 103.222035836402
243 103.218080508938
244 103.214198219521
245 103.210387568369
246 103.206647183468
247 103.20297572001
248 103.199371859835
249 103.195834310894
250 103.192361806707
251 103.188953105854
252 103.185606991454
253 103.182322270674
254 103.179097774235
255 103.175932355934
256 103.172824892175
257 103.169774281511
258 103.166779444192
259 103.163839321725
260 103.160952876445
261 103.158119091088
262 103.155336968381
263 103.152605530635
264 103.14992381935
265 103.147290894824
266 103.144705835774
267 103.142167738964
268 103.139675718836
269 103.13722890716
270 103.134826452677
271 103.132467520759
272 103.130151293075
273 103.127876967258
274 103.125643756588
275 103.123450889672
276 103.121297610141
277 103.11918317634
278 103.117106861039
279 103.11506795114
280 103.113065747389
281 103.111099564108
282 103.109168728911
283 103.107272582446
284 103.105410478127
285 103.103581781883
286 103.101785871907
287 103.100022138405
288 103.098289983363
289 103.096588820306
290 103.094918074072
291 103.093277180579
292 103.091665586613
293 103.090082749602
294 103.088528137412
295 103.087001228133
296 103.085501509878
297 103.084028480582
298 103.082581647811
299 103.081160528563
300 103.079764649088
301 103.0783935447
302 103.077046759598
303 103.075723846692
304 103.074424367426
305 103.073147891614
306 103.071893997269
307 103.070662270448
308 103.069452305085
309 103.068263702841
310 103.067096072949
311 103.065949032065
312 103.064822204124
313 103.063715220193
314 103.062627718331
315 103.061559343455
316 103.060509747202
317 103.059478587797
318 103.058465529925
319 103.057470244605
320 103.056492409062
321 103.055531706609
322 103.054587826527
323 103.053660463948
324 103.05274931974
325 103.051854100397
326 103.050974517924
327 103.050110289737
328 103.049261138551
329 103.04842679228
330 103.047606983936
331 103.046801451528
332 103.046009937965
333 103.045232190963
334 103.04446796295
335 103.043717010973
336 103.042979096611
337 103.042253985889
338 103.041541449185
339 103.040841261152
340 103.040153200636
341 103.039477050587
342 103.03881259799
343 103.038159633781
344 103.03751795277
345 103.036887353572
346 103.036267638528
347 103.035658613636
348 103.035060088481
349 103.034471876165
};
\addlegendentry{$\sigma_2\left(x\right)$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0 103
1 103
2 103
3 103
4 103
5 103
6 103
7 103
8 103
9 103
10 103
11 103
12 103
13 103
14 103
15 103
16 103
17 103
18 103
19 103
20 103
21 103
22 103
23 103
24 103
25 103
26 103
27 103
28 103
29 103
30 103
31 103
32 103
33 103
34 103
35 103
36 103
37 103
38 103
39 103
40 103
41 103
42 103
43 103
44 103
45 103
46 103
47 103
48 103
49 103
50 103
51 103
52 103
53 103
54 103
55 103
56 103
57 103
58 103
59 103
60 103
61 103
62 103
63 103
64 103
65 103
66 103
67 103
68 103
69 103
70 103
71 103
72 103
73 103
74 103
75 103
76 103
77 103
78 103
79 103
80 103
81 103
82 103
83 103
84 103
85 103
86 103
87 103
88 103
89 103
90 103
91 103
92 103
93 103
94 103
95 103
96 103
97 103
98 103
99 103
100 103
101 103
102 103
103 103
104 103
105 103
106 103
107 103
108 103
109 103
110 103
111 103
112 103
113 103
114 103
115 103
116 103
117 103
118 103
119 103
120 103
121 103
122 103
123 103
124 103
125 103
126 103
127 103
128 103
129 103
130 103
131 103
132 103
133 103
134 103
135 103
136 103
137 103
138 103
139 103
140 103
141 103
142 103
143 103
144 103
145 103
146 103
147 103
148 103
149 103
150 103
151 103
152 103
153 103
154 103
155 103
156 103
157 103
158 103
159 103
160 103
161 103
162 103
163 103
164 103
165 103
166 103
167 103
168 103
169 103
170 103
171 103
172 103
173 103
174 103
175 103
176 103
177 103
178 103
179 103
180 103
181 103
182 103
183 103
184 103
185 103
186 103
187 103
188 103
189 103
190 103
191 103
192 103
193 103
194 103
195 103
196 103
197 103
198 103
199 103
200 103
201 103
202 103
203 103
204 103
205 103
206 103
207 103
208 103
209 103
210 103
211 103
212 103
213 103
214 103
215 103
216 103
217 103
218 103
219 103
220 103
221 103
222 103
223 103
224 103
225 103
226 103
227 103
228 103
229 103
230 103
231 103
232 103
233 103
234 103
235 103
236 103
237 103
238 103
239 103
240 103
241 103
242 103
243 103
244 103
245 103
246 103
247 103
248 103
249 103
250 103
251 103
252 103
253 103
254 103
255 103
256 103
257 103
258 103
259 103
260 103
261 103
262 103
263 103
264 103
265 103
266 103
267 103
268 103
269 103
270 103
271 103
272 103
273 103
274 103
275 103
276 103
277 103
278 103
279 103
280 103
281 103
282 103
283 103
284 103
285 103
286 103
287 103
288 103
289 103
290 103
291 103
292 103
293 103
294 103
295 103
296 103
297 103
298 103
299 103
300 103
301 103
302 103
303 103
304 103
305 103
306 103
307 103
308 103
309 103
310 103
311 103
312 103
313 103
314 103
315 103
316 103
317 103
318 103
319 103
320 103
321 103
322 103
323 103
324 103
325 103
326 103
327 103
328 103
329 103
330 103
331 103
332 103
333 103
334 103
335 103
336 103
337 103
338 103
339 103
340 103
341 103
342 103
343 103
344 103
345 103
346 103
347 103
348 103
349 103
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 109.221625763762
1 110.208842073627
2 111.170853021533
3 112.108257069304
4 113.021639533657
5 113.911572839001
6 114.778616766901
7 115.623318702188
8 116.446213875689
9 117.247825603528
10 118.028665523005
11 118.789233825024
12 119.53001948306
13 120.251500478662
14 120.954144023488
15 121.638406777871
16 122.304735065924
17 122.95356508719
18 123.585323124848
19 124.200425750485
20 124.799280025461
21 125.382283698863
22 125.9498254021
23 126.502284840133
24 127.040032979381
25 127.563432232324
26 128.072836638829
27 128.568592044236
28 129.051036274225
29 129.520499306503
30 129.977303439339
31 130.421763456992
32 130.854186792047
33 131.274873684716
34 131.684117339127
35 132.082204076646
36 132.469413486263
37 132.846018572086
38 133.212285897981
39 133.568475729387
40 133.91484217237
41 134.251633309922
42 134.579091335577
43 134.897452684359
44 135.206948161119
45 135.507803066289
46 135.800237319105
47 136.084465578328
48 136.360697360506
49 136.629137155824
50 136.889984541569
51 137.143434293262
52 137.389676493489
53 137.628896638468
54 137.861275742399
55 138.086990439628
56 138.306213084669
57 138.519111850113
58 138.725850822476
59 138.926590096008
60 139.121485864505
61 139.310690511171
62 139.494352696545
63 139.67261744455
64 139.845626226687
65 140.013517044407
66 140.176424509705
67 140.334479923964
68 140.487811355084
69 140.636543712924
70 140.780798823098
71 140.920695499153
72 141.05634961316
73 141.187874164749
74 141.315379348623
75 141.438972620571
76 141.558758762032
77 141.674839943201
78 141.787315784757
79 141.896283418187
80 142.001837544784
81 142.104070493305
82 142.203072276347
83 142.298930645449
84 142.391731144953
85 142.481557164651
86 142.568489991242
87 142.652608858617
88 142.733990997012
89 142.812711681033
90 142.888844276602
91 142.962460286815
92 143.033629396766
93 143.102419517335
94 143.168896827984
95 143.23312581856
96 143.295169330139
97 143.355088594938
98 143.412943275295
99 143.468791501756
100 143.522689910279
101 143.574693678579
102 143.624856561627
103 143.673230926324
104 143.719867785374
105 143.764816830363
106 143.808126464067
107 143.849843832011
108 143.890014853287
109 143.928684250645
110 143.96589557989
111 144.001691258582
112 144.036112594063
113 144.069199810824
114 144.100992077231
115 144.131527531617
116 144.160843307762
117 144.188975559765
118 144.215959486333
119 144.241829354495
120 144.266618522748
121 144.290359463658
122 144.313083785925
123 144.334822255918
124 144.355604818703
125 144.375460618564
126 144.394418019038
127 144.412504622471
128 144.429747289102
129 144.446172155699
130 144.461804653737
131 144.476669527148
132 144.490790849642
133 144.504192041612
134 144.516895886631
135 144.528924547552
136 144.540299582218
137 144.551041958801
138 144.561172070757
139 144.570709751429
140 144.579674288293
141 144.588084436861
142 144.595958434243
143 144.60331401238
144 144.610168410961
145 144.616538390017
146 144.622440242217
147 144.627889804854
148 144.632902471552
149 144.63749320367
150 144.641676541447
151 144.645466614854
152 144.648877154195
153 144.65192150044
154 144.654612615311
155 144.656963091112
156 144.658985160322
157 144.660690704954
158 144.662091265677
159 144.663198050719
160 144.664021944545
161 144.664573516327
162 144.664863028197
163 144.664900443301
164 144.66469543365
165 144.66425738778
166 144.663595418216
167 144.662718368758
168 144.661634821578
169 144.660353104144
170 144.658881295974
171 144.657227235214
172 144.655398525058
173 144.653402540008
174 144.651246431969
175 144.648937136201
176 144.646481377117
177 144.643885673934
178 144.641156346184
179 144.63829951909
180 144.635321128796
181 144.632226927477
182 144.629022488312
183 144.625713210336
184 144.622304323162
185 144.618800891597
186 144.615207820125
187 144.611529857286
188 144.607771599943
189 144.603937497437
190 144.600031855637
191 144.596058840893
192 144.592022483873
193 144.587926683323
194 144.58377520971
195 144.579571708787
196 144.575319705057
197 144.571022605156
198 144.566683701139
199 144.562306173693
200 144.557893095257
201 144.553447433068
202 144.548972052125
203 144.54446971808
204 144.539943100048
205 144.535394773349
206 144.530827222179
207 144.52624284221
208 144.52164394312
209 144.517032751059
210 144.512411411058
211 144.507781989358
212 144.503146475695
213 144.498506785517
214 144.493864762142
215 144.489222178864
216 144.484580740998
217 144.479942087879
218 144.475307794794
219 144.470679374884
220 144.466058280973
221 144.461445907366
222 144.456843591592
223 144.452252616097
224 144.447674209899
225 144.443109550198
226 144.438559763937
227 144.434025929326
228 144.429509077326
229 144.425010193091
230 144.42053021737
231 144.416070047874
232 144.411630540604
233 144.407212511148
234 144.402816735932
235 144.39844395345
236 144.394094865452
237 144.389770138102
238 144.385470403106
239 144.381196258805
240 144.376948271244
241 144.372726975209
242 144.36853287523
243 144.364366446567
244 144.360228136159
245 144.356118363555
246 144.352037521809
247 144.347985978364
248 144.343964075897
249 144.339972133151
250 144.336010445739
251 144.332079286925
252 144.328178908384
253 144.324309540945
254 144.320471395304
255 144.316664662725
256 144.312889515718
257 144.309146108694
258 144.305434578611
259 144.30175504559
260 144.298107613524
261 144.29449237066
262 144.290909390172
263 144.287358730713
264 144.283840436951
265 144.280354540093
266 144.276901058391
267 144.273479997633
268 144.27009135162
269 144.266735102631
270 144.263411221871
271 144.260119669908
272 144.256860397097
273 144.253633343989
274 144.250438441734
275 144.247275612463
276 144.244144769665
277 144.241045818552
278 144.23797865641
279 144.234943172941
280 144.231939250599
281 144.228966764906
282 144.226025584764
283 144.223115572765
284 144.220236585473
285 144.217388473715
286 144.214571082855
287 144.211784253057
288 144.209027819546
289 144.206301612858
290 144.203605459081
291 144.200939180087
292 144.198302593765
293 144.195695514232
294 144.193117752054
295 144.190569114445
296 144.188049405469
297 144.185558426232
298 144.183095975068
299 144.180661847718
300 144.178255837505
301 144.175877735499
302 144.173527330687
303 144.171204410119
304 144.168908759071
305 144.166640161181
306 144.164398398599
307 144.162183252118
308 144.159994501307
309 144.15783192464
310 144.155695299615
311 144.153584402877
312 144.151499010326
313 144.149438897234
314 144.147403838344
315 144.145393607977
316 144.143407980126
317 144.141446728556
318 144.13950962689
319 144.137596448698
320 144.135706967582
321 144.133840957258
322 144.13199819163
323 144.130178444869
324 144.128381491482
325 144.126607106382
326 144.124855064953
327 144.123125143116
328 144.121417117387
329 144.119730764936
330 144.118065863642
331 144.116422192148
332 144.114799529912
333 144.113197657253
334 144.111616355401
335 144.110055406539
336 144.108514593845
337 144.106993701535
338 144.1054925149
339 144.104010820342
340 144.102548405409
341 144.101105058828
342 144.099680570537
343 144.098274731715
344 144.096887334807
345 144.095518173555
346 144.094167043019
347 144.092833739605
348 144.091518061081
349 144.090219806605
};
\addlegendentry{$\sigma_3\left(x\right)$}
\addplot [semithick, white!49.8039215686275!black, dashed, forget plot]
table {%
0 144
1 144
2 144
3 144
4 144
5 144
6 144
7 144
8 144
9 144
10 144
11 144
12 144
13 144
14 144
15 144
16 144
17 144
18 144
19 144
20 144
21 144
22 144
23 144
24 144
25 144
26 144
27 144
28 144
29 144
30 144
31 144
32 144
33 144
34 144
35 144
36 144
37 144
38 144
39 144
40 144
41 144
42 144
43 144
44 144
45 144
46 144
47 144
48 144
49 144
50 144
51 144
52 144
53 144
54 144
55 144
56 144
57 144
58 144
59 144
60 144
61 144
62 144
63 144
64 144
65 144
66 144
67 144
68 144
69 144
70 144
71 144
72 144
73 144
74 144
75 144
76 144
77 144
78 144
79 144
80 144
81 144
82 144
83 144
84 144
85 144
86 144
87 144
88 144
89 144
90 144
91 144
92 144
93 144
94 144
95 144
96 144
97 144
98 144
99 144
100 144
101 144
102 144
103 144
104 144
105 144
106 144
107 144
108 144
109 144
110 144
111 144
112 144
113 144
114 144
115 144
116 144
117 144
118 144
119 144
120 144
121 144
122 144
123 144
124 144
125 144
126 144
127 144
128 144
129 144
130 144
131 144
132 144
133 144
134 144
135 144
136 144
137 144
138 144
139 144
140 144
141 144
142 144
143 144
144 144
145 144
146 144
147 144
148 144
149 144
150 144
151 144
152 144
153 144
154 144
155 144
156 144
157 144
158 144
159 144
160 144
161 144
162 144
163 144
164 144
165 144
166 144
167 144
168 144
169 144
170 144
171 144
172 144
173 144
174 144
175 144
176 144
177 144
178 144
179 144
180 144
181 144
182 144
183 144
184 144
185 144
186 144
187 144
188 144
189 144
190 144
191 144
192 144
193 144
194 144
195 144
196 144
197 144
198 144
199 144
200 144
201 144
202 144
203 144
204 144
205 144
206 144
207 144
208 144
209 144
210 144
211 144
212 144
213 144
214 144
215 144
216 144
217 144
218 144
219 144
220 144
221 144
222 144
223 144
224 144
225 144
226 144
227 144
228 144
229 144
230 144
231 144
232 144
233 144
234 144
235 144
236 144
237 144
238 144
239 144
240 144
241 144
242 144
243 144
244 144
245 144
246 144
247 144
248 144
249 144
250 144
251 144
252 144
253 144
254 144
255 144
256 144
257 144
258 144
259 144
260 144
261 144
262 144
263 144
264 144
265 144
266 144
267 144
268 144
269 144
270 144
271 144
272 144
273 144
274 144
275 144
276 144
277 144
278 144
279 144
280 144
281 144
282 144
283 144
284 144
285 144
286 144
287 144
288 144
289 144
290 144
291 144
292 144
293 144
294 144
295 144
296 144
297 144
298 144
299 144
300 144
301 144
302 144
303 144
304 144
305 144
306 144
307 144
308 144
309 144
310 144
311 144
312 144
313 144
314 144
315 144
316 144
317 144
318 144
319 144
320 144
321 144
322 144
323 144
324 144
325 144
326 144
327 144
328 144
329 144
330 144
331 144
332 144
333 144
334 144
335 144
336 144
337 144
338 144
339 144
340 144
341 144
342 144
343 144
344 144
345 144
346 144
347 144
348 144
349 144
};
\addplot [semithick, color2]
table {%
0 162.474580557079
1 160.759352465121
2 159.0847305531
3 157.449702277657
4 155.853282128284
5 154.29451084156
6 152.772454640464
7 151.286204497893
8 149.834875423551
9 148.417605773393
10 147.033556580834
11 145.681910909
12 144.361873223264
13 143.072668783396
14 141.813543054647
15 140.583761137116
16 139.382607212795
17 138.209384009667
18 137.063412282306
19 135.944030308404
20 134.850593400701
21 133.782473433793
22 132.739058385325
23 131.719751891091
24 130.723972813572
25 129.751154823474
26 128.800745993832
27 127.872208406266
28 126.965017768993
29 126.078663046204
30 125.212646098442
31 124.366481333615
32 123.539695368306
33 122.731826699041
34 121.942425383198
35 121.171052729241
36 120.417280995988
37 119.680693100616
38 118.960882335128
39 118.257452091014
40 117.570015591847
41 116.898195633555
42 116.241624332141
43 115.599942878602
44 114.972801300836
45 114.359858232307
46 113.760780687266
47 113.175243842316
48 112.602930824136
49 112.043532503165
50 111.496747293064
51 110.962280955782
52 110.439846412055
53 109.92916355717
54 109.429959081828
55 108.941966297972
56 108.464924969401
57 107.998581147055
58 107.542687008806
59 107.097000703637
60 106.661286200076
61 106.235313138744
62 105.818856688914
63 105.411697408955
64 105.013621110539
65 104.624418726514
66 104.243886182322
67 103.871824270873
68 103.508038530757
69 103.152339127714
70 102.804540739256
71 102.464462442353
72 102.131927604102
73 101.806763775278
74 101.488802586698
75 101.177879648316
76 100.873834450962
77 100.57651027066
78 100.285754075446
79 100.001416434623
80 99.7233514303696
81 99.4514165716543
82 99.1854727103764
83 98.9253839596789
84 98.6710176143712
85 98.4222440734017
86 98.178936764325
87 97.9409720697076
88 97.7082292554192
89 97.480590400758
90 97.2579403303587
91 97.040166547835
92 96.8271591711094
93 96.618810869385
94 96.4150168017122
95 96.2156745571106
96 96.0206840962013
97 95.8299476943104
98 95.6433698860027
99 95.4608574110101
100 95.2823191615129
101 95.1076661307425
102 94.9368113628671
103 94.769669904128
104 94.6061587551922
105 94.4461968246896
106 94.2897048839049
107 94.13660552259
108 93.9868231058728
109 93.8402837322283
110 93.6969151924878
111 93.5566469298585
112 93.4194100009249
113 93.2851370376098
114 93.1537622100674
115 93.0252211904862
116 92.8994511177759
117 92.7763905631184
118 92.6559794963584
119 92.5381592532125
120 92.4228725032771
121 92.3100632188121
122 92.1996766442839
123 92.0916592666449
124 91.9859587863336
125 91.8825240889751
126 91.781305217765
127 91.6822533465197
128 91.5853207533752
129 91.4904607951195
130 91.3976278821413
131 91.3067774539799
132 91.2178659554622
133 91.1308508134098
134 91.045690413905
135 90.9623440800993
136 90.8807720505511
137 90.8009354580809
138 90.7227963091305
139 90.6463174636118
140 90.5714626152366
141 90.4981962723121
142 90.426483738993
143 90.3562910969778
144 90.2875851876376
145 90.2203335945694
146 90.1545046265601
147 90.0900673009538
148 90.0269913274117
149 89.9652470920532
150 89.9048056419726
151 89.8456386701187
152 89.7877185005299
153 89.7310180739172
154 89.675510933584
155 89.6211712116773
156 89.5679736157602
157 89.5158934156995
158 89.4649064308589
159 89.414989017593
160 89.3661180570319
161 89.3182709431516
162 89.2714255711229
163 89.2255603259306
164 89.1806540712589
165 89.1366861386347
166 89.0936363168231
167 89.0514848414702
168 89.010212384985
169 88.969800046657
170 88.9302293430026
171 88.891482198335
172 88.8535409355525
173 88.8163882671398
174 88.7800072863771
175 88.744381458753
176 88.7094946135749
177 88.6753309357731
178 88.6418749578946
179 88.6091115522795
180 88.5770259234205
181 88.5456036004948
182 88.5148304300707
183 88.4846925689798
184 88.4551764773542
185 88.4262689118228
186 88.3979569188638
187 88.3702278283098
188 88.3430692470017
189 88.3164690525879
190 88.2904153874651
191 88.2648966528584
192 88.2399015030356
193 88.2154188396554
194 88.1914378062426
195 88.1679477827916
196 88.1449383804903
197 88.1223994365672
198 88.1003210092541
199 88.0786933728637
200 88.0575070129794
201 88.0367526217551
202 88.0164210933208
203 87.9965035192934
204 87.9769911843894
205 87.9578755621366
206 87.9391483106838
207 87.920801268705
208 87.902826451397
209 87.885216046567
210 87.8679624108092
211 87.8510580657677
212 87.8344956944848
213 87.8182681378301
214 87.8023683910118
215 87.7867896001667
216 87.7715250590261
217 87.7565682056582
218 87.7419126192833
219 87.7275520171605
220 87.7134802515455
221 87.6996913067164
222 87.6861792960657
223 87.6729384592593
224 87.6599631594581
225 87.6472478806026
226 87.6347872247582
227 87.6225759095208
228 87.6106087654801
229 87.5988807337391
230 87.5873868634912
231 87.5761223096495
232 87.5650823305308
233 87.5542622855901
234 87.5436576332071
235 87.5332639285217
236 87.5230768213174
237 87.5130920539528
238 87.5033054593393
239 87.4937129589626
240 87.4843105609508
241 87.4750943581833
242 87.4660605264431
243 87.4572053226103
244 87.4485250828953
245 87.4400162211114
246 87.4316752269865
247 87.423498664512
248 87.4154831703279
249 87.407625452145
250 87.3999222872008
251 87.3923705207506
252 87.3849670645923
253 87.3777088956226
254 87.3705930544273
255 87.3636166439005
256 87.3567768278964
257 87.3500708299102
258 87.3434959317876
259 87.337049472464
260 87.3307288467308
261 87.3245315040292
262 87.318454947271
263 87.3124967316847
264 87.3066544636879
265 87.3009257997843
266 87.2953084454842
267 87.2898001542506
268 87.284398726467
269 87.2791020084283
270 87.2739078913544
271 87.2688143104251
272 87.2638192438364
273 87.258920711877
274 87.2541167760266
275 87.249405538072
276 87.2447851392441
277 87.2402537593733
278 87.2358096160636
279 87.2314509638844
280 87.227176093581
281 87.222983331301
282 87.2188710378389
283 87.2148376078963
284 87.2108814693594
285 87.2070010825907
286 87.2031949397379
287 87.199461564057
288 87.1957995092497
289 87.1922073588166
290 87.1886837254234
291 87.1852272502816
292 87.1818366025418
293 87.1785104787014
294 87.1752476020246
295 87.172046721975
296 87.1689066136601
297 87.1658260772893
298 87.162803937642
299 87.1598390435485
300 87.1569302673815
301 87.1540765045588
302 87.1512766730569
303 87.1485297129352
304 87.1458345858702
305 87.1431902747003
306 87.1405957829796
307 87.1380501345423
308 87.1355523730763
309 87.1331015617054
310 87.130696782581
311 87.1283371364833
312 87.1260217424292
313 87.1237497372911
314 87.1215202754219
315 87.1193325282891
316 87.1171856841165
317 87.1150789475339
318 87.1130115392339
319 87.1109826956362
320 87.1089916685595
321 87.1070377249
322 87.1051201463169
323 87.103238228925
324 87.1013912829931
325 87.0995786326501
326 87.097799615596
327 87.0960535828202
328 87.0943398983254
329 87.0926579388571
330 87.0910070936397
331 87.089386764117
332 87.0877963636999
333 87.0862353175179
334 87.0847030621769
335 87.0831990455216
336 87.0817227264037
337 87.0802735744538
338 87.0788510698594
339 87.0774547031474
340 87.0760839749704
341 87.0747383958983
342 87.0734174862141
343 87.0721207757144
344 87.0708478035132
345 87.0695981178513
346 87.0683712759076
347 87.0671668436175
348 87.0659843954915
349 87.064823514441
};
\addlegendentry{$\sigma_4\left(x\right)$}
\addplot [semithick, color2, dashed, forget plot]
table {%
0 87
1 87
2 87
3 87
4 87
5 87
6 87
7 87
8 87
9 87
10 87
11 87
12 87
13 87
14 87
15 87
16 87
17 87
18 87
19 87
20 87
21 87
22 87
23 87
24 87
25 87
26 87
27 87
28 87
29 87
30 87
31 87
32 87
33 87
34 87
35 87
36 87
37 87
38 87
39 87
40 87
41 87
42 87
43 87
44 87
45 87
46 87
47 87
48 87
49 87
50 87
51 87
52 87
53 87
54 87
55 87
56 87
57 87
58 87
59 87
60 87
61 87
62 87
63 87
64 87
65 87
66 87
67 87
68 87
69 87
70 87
71 87
72 87
73 87
74 87
75 87
76 87
77 87
78 87
79 87
80 87
81 87
82 87
83 87
84 87
85 87
86 87
87 87
88 87
89 87
90 87
91 87
92 87
93 87
94 87
95 87
96 87
97 87
98 87
99 87
100 87
101 87
102 87
103 87
104 87
105 87
106 87
107 87
108 87
109 87
110 87
111 87
112 87
113 87
114 87
115 87
116 87
117 87
118 87
119 87
120 87
121 87
122 87
123 87
124 87
125 87
126 87
127 87
128 87
129 87
130 87
131 87
132 87
133 87
134 87
135 87
136 87
137 87
138 87
139 87
140 87
141 87
142 87
143 87
144 87
145 87
146 87
147 87
148 87
149 87
150 87
151 87
152 87
153 87
154 87
155 87
156 87
157 87
158 87
159 87
160 87
161 87
162 87
163 87
164 87
165 87
166 87
167 87
168 87
169 87
170 87
171 87
172 87
173 87
174 87
175 87
176 87
177 87
178 87
179 87
180 87
181 87
182 87
183 87
184 87
185 87
186 87
187 87
188 87
189 87
190 87
191 87
192 87
193 87
194 87
195 87
196 87
197 87
198 87
199 87
200 87
201 87
202 87
203 87
204 87
205 87
206 87
207 87
208 87
209 87
210 87
211 87
212 87
213 87
214 87
215 87
216 87
217 87
218 87
219 87
220 87
221 87
222 87
223 87
224 87
225 87
226 87
227 87
228 87
229 87
230 87
231 87
232 87
233 87
234 87
235 87
236 87
237 87
238 87
239 87
240 87
241 87
242 87
243 87
244 87
245 87
246 87
247 87
248 87
249 87
250 87
251 87
252 87
253 87
254 87
255 87
256 87
257 87
258 87
259 87
260 87
261 87
262 87
263 87
264 87
265 87
266 87
267 87
268 87
269 87
270 87
271 87
272 87
273 87
274 87
275 87
276 87
277 87
278 87
279 87
280 87
281 87
282 87
283 87
284 87
285 87
286 87
287 87
288 87
289 87
290 87
291 87
292 87
293 87
294 87
295 87
296 87
297 87
298 87
299 87
300 87
301 87
302 87
303 87
304 87
305 87
306 87
307 87
308 87
309 87
310 87
311 87
312 87
313 87
314 87
315 87
316 87
317 87
318 87
319 87
320 87
321 87
322 87
323 87
324 87
325 87
326 87
327 87
328 87
329 87
330 87
331 87
332 87
333 87
334 87
335 87
336 87
337 87
338 87
339 87
340 87
341 87
342 87
343 87
344 87
345 87
346 87
347 87
348 87
349 87
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!90!black},
title={Price $\pi_j$ at $M_j$},
ymajorgrids,
ymin=0.85, ymax=4.15,
ytick style={color=black},
height=4cm,
width=5cm,
xlabel={Iteration $k$},
ylabel near ticks
]
\addplot [semithick, color0]
table {%
0 4
1 3.98956744640971
2 3.97931824160745
3 3.96924910154719
4 3.95935680096839
5 3.94963817240018
6 3.94009010517875
7 3.93070954447806
8 3.92149349035381
9 3.91243899680077
10 3.90354317082331
11 3.89480317151923
12 3.88621620917678
13 3.87777954438483
14 3.86949048715618
15 3.86134639606387
16 3.8533446773905
17 3.84548278429041
18 3.83775821596469
19 3.83016851684891
20 3.82271127581345
21 3.81538412537637
22 3.80818474092869
23 3.80111083997194
24 3.79416018136802
25 3.78733056460092
26 3.78061982905064
27 3.77402585327874
28 3.76754655432569
29 3.76117988701979
30 3.75492384329748
31 3.74877645153505
32 3.74273577589142
33 3.73679991566205
34 3.73096700464367
35 3.72523521050991
36 3.71960273419738
37 3.71406780930238
38 3.7086287014879
39 3.70328370790086
40 3.69803115659935
41 3.6928694059899
42 3.68779684427444
43 3.68281188890703
44 3.67791298605993
45 3.67309861009923
46 3.66836726306956
47 3.663717474188
48 3.65914779934688
49 3.65465682062543
50 3.65024314581014
51 3.64590540792361
52 3.64164226476188
53 3.63745239844001
54 3.63333451494585
55 3.62928734370175
56 3.62530963713429
57 3.62140017025168
58 3.61755774022882
59 3.61378116599993
60 3.61006928785849
61 3.60642096706449
62 3.60283508545885
63 3.59931054508483
64 3.59584626781636
65 3.59244119499314
66 3.58909428706251
67 3.58580452322773
68 3.58257090110285
69 3.57939243637384
70 3.57626816246595
71 3.57319713021727
72 3.57017840755817
73 3.56721107919681
74 3.56429424631026
75 3.56142702624153
76 3.55860855220206
77 3.55583797297974
78 3.55311445265239
79 3.55043717030647
80 3.54780531976107
81 3.54521810929697
82 3.54267476139076
83 3.54017451245389
84 3.53771661257657
85 3.53530032527639
86 3.5329249272517
87 3.53058970813948
88 3.5282939702778
89 3.52603702847265
90 3.52381820976913
91 3.52163685322689
92 3.5194923096998
93 3.51738394161966
94 3.51531112278397
95 3.51327323814771
96 3.51126968361891
97 3.5092998658581
98 3.50736320208148
99 3.50545911986776
100 3.50358705696862
101 3.50174646112269
102 3.499936789873
103 3.49815751038787
104 3.49640809928509
105 3.49468804245942
106 3.49299683491333
107 3.49133398059081
108 3.48969899221438
109 3.4880913911251
110 3.48651070712556
111 3.48495647832581
112 3.48342825099213
113 3.48192557939872
114 3.480448025682
115 3.4789951596978
116 3.47756655888105
117 3.47616180810821
118 3.47478049956222
119 3.4734222325999
120 3.47208661362196
121 3.4707732559453
122 3.46948177967774
123 3.46821181159514
124 3.46696298502064
125 3.46573493970638
126 3.46452732171717
127 3.46333978331655
128 3.4621719828548
129 3.46102358465912
130 3.4598942589258
131 3.45878368161444
132 3.45769153434411
133 3.45661750429141
134 3.45556128409046
135 3.45452257173475
136 3.45350107048072
137 3.4524964887533
138 3.45150854005298
139 3.4505369428648
140 3.44958142056888
141 3.44864170135268
142 3.4477175181249
143 3.44680860843084
144 3.44591471436952
145 3.44503558251215
146 3.44417096382221
147 3.44332061357699
148 3.44248429129051
149 3.44166176063796
150 3.44085278938145
151 3.44005714929716
152 3.43927461610386
153 3.43850496939265
154 3.43774799255811
155 3.43700347273064
156 3.43627120071002
157 3.43555097090029
158 3.43484258124573
159 3.43414583316804
160 3.43346053150468
161 3.43278648444836
162 3.43212350348758
163 3.43147140334829
164 3.43083000193663
165 3.43019912028272
166 3.42957858248542
167 3.42896821565814
168 3.42836784987567
169 3.4277773181219
170 3.42719645623857
171 3.4266251028749
172 3.42606309943816
173 3.42551029004511
174 3.4249665214744
175 3.42443164311974
176 3.42390550694397
177 3.42338796743393
178 3.42287888155623
179 3.42237810871372
180 3.4218855107028
181 3.42140095167149
182 3.42092429807827
183 3.42045541865168
184 3.41999418435058
185 3.41954046832519
186 3.41909414587886
187 3.41865509443042
188 3.41822319347731
189 3.41779832455936
190 3.41738037122315
191 3.4169692189871
192 3.41656475530714
193 3.41616686954301
194 3.41577545292515
195 3.41539039852221
196 3.41501160120911
197 3.41463895763572
198 3.41427236619604
199 3.41391172699799
200 3.4135569418337
201 3.41320791415034
202 3.41286454902149
203 3.41252675311901
204 3.41219443468538
205 3.41186750350661
206 3.41154587088555
207 3.41122944961571
208 3.41091815395557
209 3.41061189960331
210 3.41031060367202
211 3.41001418466529
212 3.40972256245333
213 3.40943565824943
214 3.40915339458688
215 3.4088756952963
216 3.4086024854833
217 3.4083336915067
218 3.40806924095691
219 3.40780906263491
220 3.40755308653146
221 3.4073012438067
222 3.40705346677019
223 3.4068096888612
224 3.40656984462938
225 3.40633386971583
226 3.4061017008344
227 3.40587327575342
228 3.40564853327767
229 3.40542741323071
230 3.40520985643754
231 3.40499580470747
232 3.40478520081744
233 3.40457798849549
234 3.40437411240459
235 3.40417351812674
236 3.40397615214738
237 3.40378196184001
238 3.40359089545111
239 3.40340290208535
240 3.40321793169101
241 3.40303593504568
242 3.40285686374222
243 3.40268067017496
244 3.40250730752608
245 3.40233672975233
246 3.40216889157193
247 3.40200374845166
248 3.40184125659424
249 3.4016813729259
250 3.40152405508415
251 3.4013692614058
252 3.40121695091515
253 3.40106708331241
254 3.40091961896231
255 3.40077451888291
256 3.4006317447346
257 3.40049125880928
258 3.40035302401978
259 3.40021700388938
260 3.40008316254155
261 3.39995146468992
262 3.39982187562833
263 3.39969436122109
264 3.39956888789344
265 3.39944542262213
266 3.3993239329262
267 3.39920438685784
268 3.39908675299354
269 3.39897100042525
270 3.39885709875181
271 3.39874501807042
272 3.39863472896836
273 3.39852620251479
274 3.39841941025267
275 3.39831432419091
276 3.39821091679652
277 3.39810916098705
278 3.39800903012304
279 3.3979104980006
280 3.39781353884424
281 3.39771812729967
282 3.3976242384268
283 3.39753184769289
284 3.39744093096571
285 3.39735146450694
286 3.39726342496559
287 3.3971767893716
288 3.39709153512946
289 3.39700764001206
290 3.39692508215451
291 3.3968438400482
292 3.39676389253486
293 3.39668521880072
294 3.39660779837088
295 3.39653161110365
296 3.39645663718503
297 3.39638285712331
298 3.39631025174373
299 3.39623880218325
300 3.39616848988537
301 3.39609929659509
302 3.39603120435394
303 3.39596419549506
304 3.3958982526384
305 3.39583335868598
306 3.39576949681724
307 3.39570665048449
308 3.39564480340837
309 3.39558393957349
310 3.39552404322401
311 3.39546509885942
312 3.39540709123033
313 3.39535000533433
314 3.39529382641191
315 3.39523853994252
316 3.39518413164058
317 3.39513058745168
318 3.39507789354873
319 3.39502603632826
320 3.39497500240676
321 3.39492477861702
322 3.39487535200465
323 3.39482670982453
324 3.39477883953744
325 3.39473172880662
326 3.39468536549451
327 3.39463973765945
328 3.39459483355252
329 3.39455064161432
330 3.39450715047192
331 3.39446434893581
332 3.39442222599687
333 3.39438077082345
334 3.39433997275845
335 3.39429982131649
336 3.39426030618108
337 3.39422141720191
338 3.39418314439208
339 3.39414547792546
340 3.39410840813409
341 3.39407192550556
342 3.39403602068051
343 3.39400068445011
344 3.39396590775364
345 3.39393168167602
346 3.39389799744552
347 3.39386484643136
348 3.39383222014143
349 3.39380011022008
};
\addlegendentry{at $M_1$}
\addplot [semithick, color1]
table {%
0 2
1 2.00375621198845
2 2.00744860652691
3 2.01107792111927
4 2.01464490384122
5 2.01815031198055
6 2.02159491075541
7 2.02497947210664
8 2.02830477356061
9 2.03157159715921
10 2.03478072845367
11 2.03793295555908
12 2.04102906826666
13 2.04406985721088
14 2.04705611308882
15 2.0499886259291
16 2.05286818440785
17 2.05569557520952
18 2.05847158243016
19 2.06119698702106
20 2.06387256627067
21 2.06649909332291
22 2.06907733672991
23 2.07160806003758
24 2.07409202140202
25 2.07652997323548
26 2.0789226618801
27 2.0812708273081
28 2.08357520284684
29 2.0858365149277
30 2.0880554828572
31 2.09023281860939
32 2.09236922663818
33 2.09446540370869
34 2.09652203874632
35 2.09853981270287
36 2.10051939843843
37 2.10246146061841
38 2.10436665562464
39 2.10623563147987
40 2.1080690277848
41 2.10986747566695
42 2.11163159774064
43 2.1133620080774
44 2.11505931218618
45 2.11672410700284
46 2.11835698088812
47 2.11995851363385
48 2.12152927647656
49 2.12306983211827
50 2.12458073475382
51 2.12606253010434
52 2.12751575545648
53 2.12894093970691
54 2.1303386034118
55 2.1317092588409
56 2.13305341003577
57 2.13437155287204
58 2.13566417512514
59 2.13693175653952
60 2.1381747689007
61 2.13939367611027
62 2.14058893426335
63 2.14176099172829
64 2.1429102892286
65 2.14403725992654
66 2.14514232950858
67 2.1462259162722
68 2.14728843121406
69 2.1483302781193
70 2.14935185365182
71 2.15035354744541
72 2.15133574219556
73 2.15229881375185
74 2.15324313121079
75 2.15416905700899
76 2.15507694701653
77 2.15596715063049
78 2.15684001086847
79 2.15769586446207
80 2.15853504195023
81 2.15935786777229
82 2.16016466036085
83 2.16095573223416
84 2.16173139008818
85 2.16249193488806
86 2.16323766195916
87 2.16396886107743
88 2.16468581655916
89 2.16538880735007
90 2.16607810711367
91 2.16675398431883
92 2.1674167023266
93 2.16806651947621
94 2.16870368917019
95 2.16932845995862
96 2.16994107562252
97 2.17054177525629
98 2.1711307933492
99 2.17170835986599
100 2.1722747003264
101 2.17283003588385
102 2.17337458340299
103 2.1739085555364
104 2.17443216080014
105 2.17494560364839
106 2.17544908454701
107 2.17594280004612
108 2.17642694285164
109 2.17690170189579
110 2.17736726240658
111 2.17782380597627
112 2.17827151062882
113 2.1787105508863
114 2.17914109783431
115 2.17956331918631
116 2.17997737934708
117 2.18038343947503
118 2.18078165754362
119 2.18117218840172
120 2.18155518383302
121 2.18193079261446
122 2.18229916057373
123 2.18266043064567
124 2.18301474292794
125 2.18336223473552
126 2.18370304065447
127 2.18403729259461
128 2.18436511984143
129 2.18468664910695
130 2.18500200457982
131 2.18531130797446
132 2.18561467857935
133 2.18591223330445
134 2.18620408672779
135 2.18649035114123
136 2.18677113659533
137 2.18704655094348
138 2.18731669988516
139 2.18758168700849
140 2.18784161383188
141 2.18809657984504
142 2.18834668254909
143 2.18859201749606
144 2.18883267832756
145 2.18906875681276
146 2.18930034288561
147 2.18952752468146
148 2.18975038857284
149 2.18996901920472
150 2.19018349952896
151 2.19039391083815
152 2.19060033279886
153 2.19080284348418
154 2.19100151940561
155 2.19119643554444
156 2.19138766538241
157 2.19157528093185
158 2.1917593527652
159 2.19193995004395
160 2.19211714054705
161 2.1922909906987
162 2.19246156559568
163 2.19262892903405
164 2.19279314353541
165 2.19295427037259
166 2.19311236959482
167 2.19326750005246
168 2.19341971942119
169 2.19356908422575
170 2.19371564986317
171 2.19385947062556
172 2.1940005997225
173 2.19413908930284
174 2.19427499047624
175 2.19440835333414
176 2.19453922697037
177 2.19466765950135
178 2.19479369808587
179 2.19491738894447
180 2.19503877737842
181 2.19515790778837
182 2.19527482369253
183 2.19538956774461
184 2.19550218175124
185 2.19561270668921
186 2.19572118272221
187 2.19582764921733
188 2.19593214476118
189 2.19603470717567
190 2.19613537353355
191 2.19623418017352
192 2.19633116271514
193 2.19642635607334
194 2.19651979447271
195 2.19661151146147
196 2.19670153992515
197 2.1967899121
198 2.19687665958611
199 2.19696181336031
200 2.19704540378875
201 2.19712746063924
202 2.19720801309336
203 2.19728708975829
204 2.19736471867843
205 2.19744092734678
206 2.19751574271604
207 2.19758919120954
208 2.19766129873191
209 2.19773209067956
210 2.19780159195095
211 2.19786982695657
212 2.19793681962884
213 2.1980025934317
214 2.19806717137009
215 2.19813057599913
216 2.19819282943326
217 2.19825395335503
218 2.19831396902383
219 2.19837289728438
220 2.19843075857509
221 2.1984875729362
222 2.19854336001779
223 2.19859813908759
224 2.19865192903869
225 2.19870474839704
226 2.19875661532878
227 2.19880754764751
228 2.1988575628213
229 2.19890667797965
230 2.19895490992021
231 2.1990022751155
232 2.19904878971934
233 2.19909446957324
234 2.19913933021266
235 2.1991833868731
236 2.1992266544961
237 2.19926914773506
238 2.19931088096106
239 2.19935186826843
240 2.19939212348027
241 2.19943166015385
242 2.19947049158592
243 2.19950863081787
244 2.19954609064078
245 2.19958288360046
246 2.19961902200225
247 2.19965451791583
248 2.19968938317988
249 2.19972362940665
250 2.19975726798647
251 2.19979031009211
252 2.19982276668312
253 2.19985464851
254 2.19988596611837
255 2.19991672985302
256 2.19994694986181
257 2.19997663609965
258 2.20000579833222
259 2.20003444613975
260 2.20006258892064
261 2.20009023589504
262 2.2001173961084
263 2.20014407843483
264 2.20017029158053
265 2.20019604408702
266 2.20022134433446
267 2.20024620054472
268 2.20027062078453
269 2.20029461296851
270 2.20031818486215
271 2.2003413440847
272 2.20036409811208
273 2.2003864542796
274 2.20040841978477
275 2.20043000168998
276 2.2004512069251
277 2.20047204229007
278 2.20049251445744
279 2.20051262997486
280 2.20053239526748
281 2.20055181664033
282 2.20057090028067
283 2.20058965226026
284 2.20060807853761
285 2.20062618496016
286 2.20064397726643
287 2.20066146108814
288 2.20067864195226
289 2.20069552528305
290 2.20071211640402
291 2.20072842053988
292 2.20074444281846
293 2.20076018827255
294 2.20077566184176
295 2.20079086837428
296 2.20080581262865
297 2.2008204992755
298 2.2008349328992
299 2.20084911799954
300 2.20086305899337
301 2.20087676021611
302 2.20089022592342
303 2.20090346029262
304 2.20091646742426
305 2.20092925134355
306 2.2009418160018
307 2.20095416527785
308 2.20096630297943
309 2.20097823284452
310 2.20098995854266
311 2.20100148367631
312 2.20101281178204
313 2.20102394633184
314 2.20103489073433
315 2.20104564833596
316 2.20105622242218
317 2.20106661621861
318 2.20107683289215
319 2.20108687555213
320 2.20109674725133
321 2.20110645098712
322 2.20111598970245
323 2.20112536628693
324 2.20113458357777
325 2.20114364436081
326 2.20115255137147
327 2.20116130729571
328 2.20116991477095
329 2.20117837638696
330 2.20118669468681
331 2.20119487216767
332 2.20120291128173
333 2.20121081443702
334 2.20121858399824
335 2.20122622228753
336 2.20123373158535
337 2.20124111413116
338 2.20124837212426
339 2.20125550772449
340 2.201262523053
341 2.20126942019292
342 2.20127620119014
343 2.20128286805393
344 2.20128942275765
345 2.20129586723943
346 2.2013022034028
347 2.20130843311734
348 2.2013145582193
349 2.20132058051222
};
\addlegendentry{at $M_2$}
\addplot [semithick, white!49.8039215686275!black]
table {%
0 3
1 2.99403996829206
2 2.98824911759497
3 2.98262312842114
4 2.97715778384243
5 2.97184896723745
6 2.96669266008222
7 2.9616849397835
8 2.95682197755437
9 2.95210003633138
10 2.94751546873266
11 2.94306471505657
12 2.93874430132004
13 2.93455083733627
14 2.930481014831
15 2.92653160559687
16 2.92269945968519
17 2.91898150363466
18 2.91537473873624
19 2.9118762393338
20 2.90848315115983
21 2.90519268970564
22 2.90200213862552
23 2.8989088481742
24 2.89591023367712
25 2.89300377403292
26 2.89018701024748
27 2.88745754399914
28 2.88481303623434
29 2.88225120579335
30 2.87976982806528
31 2.87736673367206
32 2.87503980718077
33 2.87278698584375
34 2.87060625836605
35 2.86849566369962
36 2.86645328986382
37 2.86447727279165
38 2.86256579520133
39 2.86071708549261
40 2.85892941666735
41 2.85720110527407
42 2.85553051037568
43 2.85391603254022
44 2.85235611285405
45 2.85084923195693
46 2.84939390909879
47 2.84798870121749
48 2.84663220203733
49 2.84532304118787
50 2.84405988334249
51 2.84284142737648
52 2.84166640554417
53 2.84053358267468
54 2.83944175538594
55 2.83838975131659
56 2.83737642837545
57 2.83640067400801
58 2.83546140447979
59 2.83455756417613
60 2.83368812491799
61 2.83285208529355
62 2.83204847000516
63 2.83127632923138
64 2.83053473800381
65 2.82982279559824
66 2.82913962494003
67 2.82848437202322
68 2.82785620534324
69 2.8272543153427
70 2.82667791387024
71 2.82612623365201
72 2.82559852777539
73 2.82509406918502
74 2.82461215019045
75 2.8241520819855
76 2.82371319417888
77 2.82329483433588
78 2.8228963675309
79 2.82251717591047
80 2.82215665826675
81 2.82181422962101
82 2.82148932081707
83 2.82118137812438
84 2.8208898628505
85 2.8206142509629
86 2.82035403271969
87 2.82010871230924
88 2.81987780749836
89 2.81966084928895
90 2.81945738158286
91 2.81926696085477
92 2.81908915583298
93 2.81892354718786
94 2.81876972722776
95 2.81862729960236
96 2.81849587901305
97 2.81837509093042
98 2.81826457131852
99 2.81816396636586
100 2.81807293222288
101 2.81799113474581
102 2.81791824924679
103 2.81785396025005
104 2.81779796125404
105 2.81774995449932
106 2.8177096507422
107 2.81767676903386
108 2.8176510365049
109 2.81763218815513
110 2.81761996664861
111 2.81761412211362
112 2.81761441194761
113 2.81762060062693
114 2.81763245952131
115 2.8176497667128
116 2.81767230681929
117 2.81769987082236
118 2.81773225589938
119 2.81776926525978
120 2.81781070798539
121 2.81785639887476
122 2.8179061582913
123 2.81795981201526
124 2.81801719109941
125 2.81807813172822
126 2.81814247508069
127 2.81821006719652
128 2.81828075884567
129 2.8183544054012
130 2.81843086671527
131 2.81851000699826
132 2.81859169470099
133 2.81867580239981
134 2.81876220668469
135 2.81885078805002
136 2.81894143078833
137 2.81903402288651
138 2.81912845592483
139 2.81922462497841
140 2.81932242852125
141 2.81942176833268
142 2.81952254940619
143 2.81962467986061
144 2.81972807085351
145 2.81983263649686
146 2.81993829377482
147 2.82004496246366
148 2.82015256505372
149 2.82026102667337
150 2.82037027501493
151 2.82048024026251
152 2.8205908550217
153 2.82070205425106
154 2.82081377519544
155 2.82092595732095
156 2.82103854225167
157 2.82115147370798
158 2.8212646974465
159 2.8213781612016
160 2.82149181462841
161 2.82160560924737
162 2.82171949839017
163 2.82183343714713
164 2.82194738231598
165 2.82206129235196
166 2.82217512731925
167 2.82228884884363
168 2.8224024200665
169 2.82251580559996
170 2.82262897148323
171 2.82274188514012
172 2.82285451533768
173 2.82296683214594
174 2.8230788068987
175 2.8231904121554
176 2.82330162166399
177 2.82341241032478
178 2.82352275415532
179 2.82363263025611
180 2.82374201677738
181 2.82385089288661
182 2.82395923873707
183 2.82406703543711
184 2.82417426502031
185 2.82428091041647
186 2.82438695542334
187 2.82449238467917
188 2.82459718363599
189 2.82470133853358
190 2.82480483637422
191 2.82490766489809
192 2.82500981255938
193 2.825111268503
194 2.82521202254201
195 2.82531206513562
196 2.82541138736782
197 2.82550998092659
198 2.82560783808373
199 2.82570495167519
200 2.825801315082
201 2.82589692221173
202 2.82599176748044
203 2.82608584579518
204 2.82617915253694
205 2.82627168354414
206 2.82636343509652
207 2.82645440389955
208 2.82654458706925
209 2.82663398211745
210 2.82672258693749
211 2.82681039979029
212 2.82689741929088
213 2.82698364439526
214 2.82706907438771
215 2.82715370886837
216 2.8272375477413
217 2.82732059120279
218 2.82740283973006
219 2.8274842940703
220 2.82756495523
221 2.82764482446464
222 2.82772390326864
223 2.82780219336561
224 2.82787969669896
225 2.82795641542272
226 2.82803235189265
227 2.82810750865763
228 2.82818188845133
229 2.82825549418408
230 2.82832832893507
231 2.82840039594466
232 2.82847169860709
233 2.82854224046328
234 2.82861202519392
235 2.82868105661277
236 2.82874933866012
237 2.82881687539655
238 2.82888367099677
239 2.82894972974378
240 2.82901505602309
241 2.82907965431724
242 2.82914352920039
243 2.82920668533319
244 2.82926912745772
245 2.82933086039264
246 2.82939188902855
247 2.82945221832336
248 2.82951185329798
249 2.82957079903204
250 2.82962906065979
251 2.82968664336613
252 2.82974355238282
253 2.82979979298471
254 2.82985537048623
255 2.82991029023793
256 2.82996455762311
257 2.83001817805465
258 2.83007115697189
259 2.83012349983763
260 2.83017521213526
261 2.83022629936599
262 2.83027676704613
263 2.83032662070455
264 2.83037586588016
265 2.83042450811952
266 2.83047255297456
267 2.8305200060003
268 2.83056687275279
269 2.830613158787
270 2.83065886965487
271 2.83070401090339
272 2.83074858807281
273 2.83079260669487
274 2.83083607229111
275 2.83087899037128
276 2.83092136643178
277 2.8309632059542
278 2.83100451440387
279 2.83104529722852
280 2.83108555985698
281 2.83112530769793
282 2.83116454613874
283 2.83120328054429
284 2.83124151625592
285 2.83127925859039
286 2.83131651283889
287 2.83135328426612
288 2.83138957810938
289 2.83142539957774
290 2.83146075385123
291 2.83149564608005
292 2.83153008138392
293 2.8315640648513
294 2.83159760153885
295 2.83163069647071
296 2.83166335463802
297 2.83169558099833
298 2.83172738047511
299 2.83175875795727
300 2.8317897182987
301 2.8318202663179
302 2.83185040679753
303 2.83188014448412
304 2.83190948408768
305 2.83193843028146
306 2.83196698770159
307 2.83199516094689
308 2.8320229545786
309 2.8320503731202
310 2.83207742105721
311 2.83210410283699
312 2.83213042286865
313 2.83215638552289
314 2.83218199513189
315 2.83220725598924
316 2.83223217234984
317 2.83225674842987
318 2.83228098840675
319 2.83230489641907
320 2.83232847656665
321 2.8323517329105
322 2.83237466947285
323 2.83239729023719
324 2.83241959914829
325 2.8324416001123
326 2.83246329699679
327 2.83248469363083
328 2.83250579380509
329 2.83252660127196
330 2.83254711974561
331 2.83256735290217
332 2.83258730437983
333 2.83260697777899
334 2.83262637666239
335 2.83264550455528
336 2.83266436494559
337 2.8326829612841
338 2.8327012969846
339 2.83271937542407
340 2.83273719994292
341 2.83275477384513
342 2.83277210039848
343 2.83278918283474
344 2.8328060243499
345 2.8328226281044
346 2.8328389972233
347 2.83285513479656
348 2.83287104387925
349 2.83288672749178
};
\addlegendentry{at $M_3$}
\addplot [semithick, color2]
table {%
0 1
1 1.01281141708574
2 1.02533168313333
3 1.0375676908304
4 1.0495261609906
5 1.06121364714232
6 1.07263653998397
7 1.08380107171018
8 1.09471332021296
9 1.10537921316182
10 1.11580453196668
11 1.12599491562725
12 1.13595586447247
13 1.14569274379341
14 1.15521078737302
15 1.16451510091589
16 1.17361066538122
17 1.18250234022179
18 1.19119486653209
19 1.19969287010826
20 1.20800086442251
21 1.21612325351473
22 1.22406433480381
23 1.23182830182102
24 1.23941924686794
25 1.24684116360104
26 1.25409794954537
27 1.26119340853923
28 1.26813125311211
29 1.27491510679766
30 1.28154850638389
31 1.28803490410222
32 1.29437766975733
33 1.30058009279955
34 1.30664538434139
35 1.31257667911995
36 1.31837703740669
37 1.32404944686629
38 1.32959682436575
39 1.33502201773551
40 1.34032780748379
41 1.34551690846552
42 1.35059197150722
43 1.35555558498898
44 1.36041027638497
45 1.36515851376339
46 1.36980270724725
47 1.37434521043699
48 1.37878832179594
49 1.38313428599984
50 1.3873852952513
51 1.39154349056023
52 1.39561096299113
53 1.39958975487834
54 1.40348186100983
55 1.40728922978078
56 1.41101376431744
57 1.41465732357232
58 1.41822172339141
59 1.42170873755418
60 1.42512009878715
61 1.42845749975171
62 1.43172259400698
63 1.43491699694819
64 1.43804228672154
65 1.44110000511584
66 1.44409165843186
67 1.44701871832978
68 1.4498826226554
69 1.45268477624571
70 1.45542655171432
71 1.45810929021734
72 1.46073430220009
73 1.46330286812542
74 1.4658162391838
75 1.4682756379859
76 1.47068225923805
77 1.47303727040099
78 1.47534181233235
79 1.47759699991343
80 1.4798039226604
81 1.48196364532066
82 1.4840772084545
83 1.48614562900255
84 1.48816990083934
85 1.49015099531339
86 1.49208986177412
87 1.49398742808592
88 1.4958446011298
89 1.49766226729274
90 1.49944129294532
91 1.5011825249077
92 1.50288679090435
93 1.50455490000783
94 1.50618764307188
95 1.50778579315401
96 1.50935010592801
97 1.5108813200865
98 1.51238015773385
99 1.51384732476968
100 1.51528351126313
101 1.51668939181831
102 1.51806562593086
103 1.51941285833613
104 1.52073171934901
105 1.52202282519569
106 1.52328677833753
107 1.5245241677872
108 1.52573556941741
109 1.52692154626223
110 1.52808264881135
111 1.52921941529731
112 1.530332371976
113 1.53142203340054
114 1.53248890268865
115 1.53353347178381
116 1.53455622171015
117 1.53555762282147
118 1.53653813504437
119 1.53749820811561
120 1.53843828181402
121 1.53935878618688
122 1.54026014177105
123 1.54114275980892
124 1.54200704245935
125 1.54285338300358
126 1.54368216604647
127 1.54449376771297
128 1.54528855584006
129 1.54606689016414
130 1.54682912250421
131 1.54757559694064
132 1.5483066499899
133 1.54902261077522
134 1.54972380119323
135 1.55041053607681
136 1.55108312335418
137 1.55174186420424
138 1.5523870532084
139 1.55301897849887
140 1.55363792190351
141 1.55424415908737
142 1.55483795969098
143 1.55541958746544
144 1.55598930040439
145 1.55654735087294
146 1.55709398573372
147 1.55762944646992
148 1.5581539693056
149 1.55866778532318
150 1.55917112057829
151 1.55966419621193
152 1.56014722856016
153 1.56062042926117
154 1.56108400535998
155 1.56153815941071
156 1.56198308957658
157 1.56241898972752
158 1.56284604953565
159 1.56326445456858
160 1.5636743863805
161 1.56407602260132
162 1.56446953702367
163 1.56485509968803
164 1.56523287696582
165 1.56560303164068
166 1.56596572298791
167 1.56632110685202
168 1.56666933572266
169 1.56701055880869
170 1.56734492211071
171 1.5676725684918
172 1.56799363774683
173 1.56830826667005
174 1.56861658912124
175 1.56891873609037
176 1.56921483576075
177 1.56950501357079
178 1.56978939227441
179 1.57006809199997
180 1.57034123030802
181 1.57060892224762
182 1.57087128041151
183 1.57112841498994
184 1.57138043382337
185 1.57162744245392
186 1.57186954417573
187 1.57210684008414
188 1.57233942912381
189 1.5725674081357
190 1.57279087190308
191 1.57300991319647
192 1.57322462281751
193 1.57343508964202
194 1.57364140066189
195 1.57384364102619
196 1.57404189408131
197 1.5742362414102
198 1.5744267628707
199 1.57461353663312
200 1.57479663921687
201 1.57497614552634
202 1.57515212888595
203 1.57532466107448
204 1.57549381235851
205 1.57565965152528
206 1.57582224591471
207 1.57598166145071
208 1.57613796267185
209 1.57629121276134
210 1.57644147357631
211 1.57658880567643
212 1.576733268352
213 1.57687491965128
214 1.57701381640731
215 1.57715001426409
216 1.57728356770224
217 1.57741453006401
218 1.5775429535778
219 1.5776688893821
220 1.57779238754896
221 1.57791349710687
222 1.5780322660632
223 1.57814874142606
224 1.57826296922582
225 1.57837499453599
226 1.57848486149378
227 1.57859261332012
228 1.57869829233927
229 1.57880193999804
230 1.57890359688447
231 1.57900330274628
232 1.57910109650872
233 1.57919701629219
234 1.57929109942936
235 1.579383382482
236 1.57947390125739
237 1.57956269082437
238 1.57964978552908
239 1.57973521901031
240 1.57981902421454
241 1.57990123341067
242 1.57998187820435
243 1.58006098955214
244 1.58013859777518
245 1.58021473257272
246 1.58028942303528
247 1.58036269765752
248 1.58043458435084
249 1.58050511045576
250 1.58057430275393
251 1.58064218747996
252 1.58070879033295
253 1.58077413648781
254 1.58083825060627
255 1.58090115684774
256 1.58096287887985
257 1.5810234398888
258 1.58108286258951
259 1.58114116923549
260 1.58119838162857
261 1.58125452112834
262 1.58130960866145
263 1.58136366473069
264 1.58141670942386
265 1.58146876242245
266 1.58151984301018
267 1.58156997008125
268 1.58161916214857
269 1.58166743735165
270 1.58171481346441
271 1.58176130790285
272 1.58180693773244
273 1.58185171967549
274 1.58189567011824
275 1.5819388051179
276 1.58198114040944
277 1.58202269141233
278 1.58206347323709
279 1.58210350069165
280 1.58214278828771
281 1.58218135024678
282 1.58221920050629
283 1.5822563527254
284 1.58229282029077
285 1.58232861632223
286 1.58236375367823
287 1.5823982449613
288 1.58243210252329
289 1.58246533847054
290 1.58249796466896
291 1.58252999274895
292 1.58256143411029
293 1.58259229992683
294 1.58262260115116
295 1.58265234851916
296 1.58268155255444
297 1.58271022357269
298 1.58273837168592
299 1.58276600680669
300 1.58279313865212
301 1.58281977674793
302 1.58284593043237
303 1.58287160885999
304 1.58289682100543
305 1.58292157566708
306 1.58294588147068
307 1.58296974687282
308 1.58299318016439
309 1.58301618947396
310 1.58303878277106
311 1.58306096786942
312 1.58308275243014
313 1.58310414396478
314 1.58312514983837
315 1.58314577727242
316 1.58316603334778
317 1.58318592500753
318 1.5832054590597
319 1.58322464218009
320 1.58324348091483
321 1.5832619816831
322 1.5832801507796
323 1.58329799437712
324 1.58331551852896
325 1.58333272917135
326 1.58334963212578
327 1.58336623310133
328 1.5833825376969
329 1.58339855140345
330 1.58341427960614
331 1.58342972758645
332 1.58344490052426
333 1.58345980349988
334 1.58347444149604
335 1.58348881939983
336 1.58350294200463
337 1.58351681401194
338 1.58353044003326
339 1.58354382459182
340 1.58355697212441
341 1.58356988698302
342 1.58358257343659
343 1.58359503567263
344 1.5836072777988
345 1.58361930384457
346 1.58363111776271
347 1.58364272343082
348 1.58365412465281
349 1.58366532516039
};
\addlegendentry{at $M_4$}
\end{axis}
\end{tikzpicture} 


\hspace{-0.5cm}\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!90!black},
ylabel={$J_L\left(x^*\left(\pi\right),\pi\right)$},
ylabel style={yshift=+3pt},
ymajorgrids,
ymin=-194.70508525604, ymax=4100,
ytick style={color=black},
height=4cm,
width=5cm
]
\addplot [semithick, black]
table {%
0 3894.56810295853
1 3734.98998102338
2 3582.15251469823
3 3435.76358735916
4 3295.54402032471
5 3161.22698828496
6 3032.55746170797
7 2909.29167494514
8 2791.19661881979
9 2678.04955654322
10 2569.6375618586
11 2465.75707836709
12 2366.21349904127
13 2270.82076497913
14 2179.40098249787
15 2091.78405771031
16 2007.80734776775
17 1927.31532799273
18 1850.15927416186
19 1776.19695923508
20 1705.29236386035
21 1637.31540001572
22 1572.14164718036
23 1509.65210045541
24 1449.73293008289
25 1392.27525183681
26 1337.17490778599
27 1284.33225695078
28 1233.65197539955
29 1185.04286535113
30 1138.41767287016
31 1093.69291376192
32 1050.78870729108
33 1009.62861736672
34 970.139500852569
35 932.251362677329
36 895.897217434955
37 861.012957179351
38 827.537225131458
39 795.411295030091
40 764.578955869853
41 734.986401781902
42 706.582126824087
43 679.316824458059
44 653.143291501234
45 628.016336350967
46 603.892691287958
47 580.730928674584
48 558.491380872365
49 537.136063710779
50 516.628603347395
51 496.934166366664
52 478.019392971622
53 459.852333129231
54 442.402385536941
55 425.64023928365
56 409.537818084034
57 394.06822697106
58 379.205701336621
59 364.925558214698
60 351.204149707337
61 338.018818457102
62 325.347855074862
63 313.170457435557
64 301.466691758491
65 290.217455392682
66 279.40444123128
67 269.0101036825
68 259.017626127792
69 249.410889801093
70 240.174444026154
71 231.293477751475
72 222.753792325293
73 214.541775455735
74 206.644376303473
75 199.049081656885
76 191.743893141655
77 184.717305419195
78 177.958285330096
79 171.456251941006
80 165.201057454848
81 159.182968946552
82 153.392650887756
83 147.821148425788
84 142.459871383689
85 137.300578949755
86 132.335365025905
87 127.556644206496
88 122.957138359336
89 118.529863782984
90 114.268118914792
91 110.165472565648
92 106.215752658441
93 102.413035448142
94 98.7516352025341
95 95.2260943234069
96 91.831173889128
97 88.5618446000371
98 85.4132781092703
99 82.3808387223107
100 79.4600754489802
101 76.6467143927221
102 73.9366514626454
103 71.3259453940991
104 68.8108110644534
105 66.3876130915523
106 64.0528597022349
107 61.8031968595205
108 59.6354026371991
109 57.5463818310745
110 55.5331607968401
111 53.5928825046649
112 51.7228018011374
113 49.9202808698428
114 48.1827848818502
115 46.5078778280476
116 44.8932185254926
117 43.3365567903056
118 41.8357297700823
119 40.3886584288339
120 38.9933441781322
121 37.6478656479958
122 36.3503755916827
123 35.0990979188718
124 33.8923248512765
125 32.7284141959972
126 31.6057867313502
127 30.5229237003296
128 29.4783644074123
129 28.4707039140812
130 27.4985908289964
131 26.5607251887668
132 25.6558564255538
133 24.78278141786
134 23.9403426208264
135 23.1274262730076
136 22.3429606759564
137 21.5859145441318
138 20.8552954216429
139 20.1501481633168
140 19.4695534774219
141 18.8126265272367
142 18.1785155893522
143 17.5664007658852
144 16.9754927488611
145 16.4050316342255
146 15.8542857835346
147 15.3225507314128
148 14.809148136741
149 14.3134247759517
150 13.8347515765017
151 13.372522688911
152 12.9261545959162
153 12.49508525696
154 12.0787732868557
155 11.6766971668912
156 11.2883544873803
157 10.9132612200337
158 10.5509510192569
159 10.2009745509349
160 9.86289884772123
161 9.53630668964615
162 9.22079600916186
163 8.91597931947399
164 8.62148316527237
165 8.33694759503123
166 8.06202565383501
167 7.79638289604918
168 7.53969691698512
169 7.29165690275113
170 7.05196319758761
171 6.82032688806794
172 6.59646940324455
173 6.38012213042384
174 6.17102604565298
175 5.96893135857681
176 5.77359717079526
177 5.58479114753209
178 5.40228920180016
179 5.22587519067019
180 5.05534062321385
181 4.89048437959354
182 4.73111244080428
183 4.57703762883466
184 4.42807935652672
185 4.28406338718196
186 4.14482160298212
187 4.01019178250499
188 3.88001738634193
189 3.75414735105733
190 3.63243589070044
191 3.51474230604799
192 3.40093080065708
193 3.29087030419396
194 3.184434302093
195 3.08150067174938
196 2.98195152478002
197 2.88567305513789
198 2.79255539295627
199 2.70249246370076
200 2.61538185272002
201 2.53112467462779
202 2.44962544771988
203 2.37079197281855
204 2.29453521677715
205 2.22076920013933
206 2.14941088903288
207 2.08038009094525
208 2.01359935438813
209 1.94899387216719
210 1.88649138831533
211 1.82602210829646
212 1.76751861246157
213 1.71091577281913
214 1.65615067273393
215 1.60316252944176
216 1.55189261958003
217 1.50228420723579
218 1.45428247468226
219 1.40783445561829
220 1.36288897073609
221 1.31939656571922
222 1.27730945138319
223 1.23658144600267
224 1.19716791965038
225 1.15902574064967
226 1.12211322379881
227 1.08639008052705
228 1.05181737078965
229 1.01835745673088
230 0.985973957922397
231 0.954631708176748
232 0.924296714038064
233 0.894936114542361
234 0.866518142553105
235 0.839012087344599
236 0.812388258636929
237 0.786617951758672
238 0.761673414126562
239 0.737527812889311
240 0.714155203651899
241 0.691530500324006
242 0.66962944608531
243 0.6484285852639
244 0.62790523628064
245 0.608037465422967
246 0.588804061702831
247 0.570184512427659
248 0.55215897965536
249 0.534708277598838
250 0.517813850572566
251 0.501457751939597
252 0.4856226236152
253 0.470291676381748
254 0.455448670803889
255 0.441077898871299
256 0.427164166227158
257 0.413692775022355
258 0.400649507355411
259 0.388020609236264
260 0.375792775215814
261 0.363953133419272
262 0.352489231132495
263 0.341389020886709
264 0.330640847052564
265 0.320233432779787
266 0.310155867511639
267 0.300397594866809
268 0.290948400852358
269 0.281798402636923
270 0.272938037582207
271 0.264358052700118
272 0.25604949441913
273 0.248003698732646
274 0.240212281703862
275 0.232667130210757
276 0.225360393087612
277 0.218284472488449
278 0.211432015617902
279 0.204795906654908
280 0.198369259040192
281 0.192145407920179
282 0.186117902958358
283 0.18028050124849
284 0.174627160573436
285 0.16915203289318
286 0.163849457989272
287 0.158713957265718
288 0.153740227957314
289 0.14892313733435
290 0.144257717176515
291 0.139739158428711
292 0.135362806089688
293 0.13112415404612
294 0.127018840488745
295 0.123042642979271
296 0.119191474135732
297 0.115461377110478
298 0.111848521482898
299 0.108349199075747
300 0.104959820080694
301 0.101676909143862
302 0.0984971017896896
303 0.0954171407101967
304 0.0924338724216796
305 0.0895442438632017
306 0.0867452991260507
307 0.0840341764269397
308 0.0814081049684319
309 0.078864402101317
310 0.0764004704105901
311 0.0740137950415374
312 0.0717019410258217
313 0.0694625506948796
314 0.0672933412388375
315 0.0651921022799797
316 0.0631566935408046
317 0.0611850426284946
318 0.0592751428230258
319 0.0574250510471757
320 0.055632885738305
321 0.0538968249165919
322 0.0522151043114718
323 0.0505860154735274
324 0.049007904031896
325 0.0474791679152986
326 0.0459982557331386
327 0.04456366514205
328 0.043173941267014
329 0.0418276752061502
330 0.0405235025682487
331 0.039260102006665
332 0.0380361939460272
333 0.0368505391488725
334 0.035701937507838
335 0.0345892267687304
336 0.0335112812972511
337 0.0324670109985163
338 0.0314553601128864
339 0.030475306113658
340 0.0295258587721037
341 0.0286060590005945
342 0.0277149778994499
343 0.0268517158256145
344 0.0260154014904401
345 0.025205190955603
346 0.0244202668982325
347 0.0236598376686743
348 0.022923136530153
349 0.0222094208438648
};
\end{axis}
\end{tikzpicture}

% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}



\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\begin{tikzpicture}
%\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
xlabel={Iteration $k$},
y grid style={white!90!black},
title={$I_1$'s used budget},
ymajorgrids,
ymin=10500, ymax=14200,
ytick style={color=black},
height=4cm,
width=4.5cm,
]
\addplot [semithick, black]
table {%
0 13206.8071532367
1 13186.0312201764
2 13166.9055358775
3 13149.3407616172
4 13133.2519273145
5 13118.5582246942
6 13105.1828102092
7 13093.0526172507
8 13082.0981772065
9 13072.2534489418
10 13063.4556563049
11 13055.6451332728
12 13048.7651763767
13 13042.7619040603
14 13037.5841226438
15 13033.1831985794
16 13029.5129367025
17 13026.5294641951
18 13024.1911199911
19 13022.4583493687
20 13021.2936034841
21 13020.6612436149
22 13020.5274498928
23 13020.8601343127
24 13021.6288578191
25 13022.804751279
26 13024.3604401577
27 13026.2699727254
28 13028.508751629
29 13031.0534686716
30 13033.8820426505
31 13036.9735601095
32 13040.3082188713
33 13043.867274218
34 13047.6329875988
35 13051.5885777449
36 13055.71817408
37 13060.0067723208
38 13064.4401921631
39 13069.0050369587
40 13073.6886552887
41 13078.4791043458
42 13083.3651150418
43 13088.3360587586
44 13093.3819156679
45 13098.4932445455
46 13103.6611540111
47 13108.8772751275
48 13114.1337352957
49 13119.4231333852
50 13124.7385160433
51 13130.0733551274
52 13135.4215262084
53 13140.777288096
54 13146.1352633368
55 13151.4904196424
56 13156.8380522012
57 13162.1737668357
58 13167.4934639637
59 13172.7933233271
60 13178.0697894527
61 13183.3195578096
62 13188.5395616326
63 13193.7269593786
64 13198.8791227885
65 13203.993625524
66 13209.0682323548
67 13214.1008888691
68 13219.0897116829
69 13224.0329791255
70 13228.9291223785
71 13233.7767170474
72 13238.5744751446
73 13243.3212374657
74 13248.0159663402
75 13252.6577387388
76 13257.2457397203
77 13261.7792562038
78 13266.2576710479
79 13270.6804574261
80 13275.0471734807
81 13279.3574572455
82 13283.6110218221
83 13287.8076507985
84 13291.9471939001
85 13296.0295628591
86 13300.0547274949
87 13304.0227119931
88 13307.9335913761
89 13311.7874881535
90 13315.5845691457
91 13319.3250424721
92 13323.0091546951
93 13326.6371881134
94 13330.2094581972
95 13333.7263111585
96 13337.1881216494
97 13340.5952905837
98 13343.9482430742
99 13347.2474264806
100 13350.4933085643
101 13353.6863757415
102 13356.8271314338
103 13359.916094508
104 13362.9537978033
105 13365.9407867404
106 13368.8776180086
107 13371.7648583273
108 13374.6030832784
109 13377.3928762055
110 13380.1348271772
111 13382.8295320107
112 13385.4775913539
113 13388.0796098213
114 13390.6361951826
115 13393.1479576003
116 13395.6155089147
117 13398.0394619733
118 13400.420430002
119 13402.7590260175
120 13405.0558622769
121 13407.3115497641
122 13409.5266977097
123 13411.7019131443
124 13413.8378004825
125 13415.9349611355
126 13417.993993152
127 13420.0154908852
128 13422.0000446849
129 13423.9482406123
130 13425.8606601784
131 13427.7378801025
132 13429.5804720909
133 13431.3890026346
134 13433.1640328248
135 13434.9061181852
136 13436.6158085204
137 13438.2936477791
138 13439.9401739317
139 13441.5559188612
140 13443.1414082669
141 13444.6971615795
142 13446.2236918882
143 13447.7215058777
144 13449.1911037758
145 13450.6329793092
146 13452.0476196698
147 13453.4355054874
148 13454.7971108118
149 13456.1329031007
150 13457.4433432159
151 13458.7288854242
152 13459.989977406
153 13461.2270602681
154 13462.4405685622
155 13463.6309303088
156 13464.7985670243
157 13465.9438937537
158 13467.0673191063
159 13468.1692452953
160 13469.2500681809
161 13470.310177316
162 13471.3499559953
163 13472.3697813069
164 13473.3700241858
165 13474.3510494703
166 13475.3132159601
167 13476.2568764759
168 13477.1823779213
169 13478.0900613458
170 13478.9802620091
171 13479.8533094466
172 13480.7095275362
173 13481.5492345657
174 13482.3727433012
175 13483.1803610564
176 13483.9723897616
177 13484.7491260343
178 13485.5108612496
179 13486.2578816108
180 13486.9904682204
181 13487.7088971513
182 13488.4134395179
183 13489.1043615472
184 13489.7819246498
185 13490.4463854912
186 13491.097996062
187 13491.7370037485
188 13492.3636514034
189 13492.9781774148
190 13493.5808157764
191 13494.1717961559
192 13494.7513439642
193 13495.3196804228
194 13495.8770226318
195 13496.4235836369
196 13496.9595724956
197 13497.4851943429
198 13498.0006504568
199 13498.5061383228
200 13499.0018516976
201 13499.487980672
202 13499.9647117343
203 13500.4322278312
204 13500.8907084291
205 13501.3403295748
206 13501.7812639547
207 13502.2136809537
208 13502.6377467135
209 13503.0536241897
210 13503.4614732087
211 13503.8614505231
212 13504.2537098672
213 13504.6384020108
214 13505.0156748133
215 13505.3856732759
216 13505.7485395937
217 13506.1044132072
218 13506.4534308525
219 13506.795726611
220 13507.1314319584
221 13507.4606758127
222 13507.7835845818
223 13508.1002822103
224 13508.410890225
225 13508.7155277803
226 13509.0143117028
227 13509.3073565351
228 13509.5947745783
229 13509.8766759348
230 13510.1531685499
231 13510.4243582524
232 13510.6903487951
233 13510.9512418939
234 13511.2071372674
235 13511.4581326743
236 13511.7043239514
237 13511.9458050502
238 13512.1826680736
239 13512.4150033106
240 13512.6428992724
241 13512.8664427258
242 13513.0857187272
243 13513.300810656
244 13513.5118002469
245 13513.7187676219
246 13513.9217913214
247 13514.1209483354
248 13514.3163141335
249 13514.5079626948
250 13514.6959665364
251 13514.880396743
252 13515.0613229939
253 13515.2388135913
254 13515.4129354871
255 13515.5837543092
256 13515.7513343879
257 13515.9157387811
258 13516.0770292997
259 13516.2352665317
260 13516.3905098669
261 13516.54281752
262 13516.6922465543
263 13516.8388529042
264 13516.9826913973
265 13517.123815777
266 13517.2622787232
267 13517.398131874
268 13517.5314258459
269 13517.6622102543
270 13517.7905337335
271 13517.9164439558
272 13518.039987651
273 13518.1612106249
274 13518.2801577777
275 13518.3968731223
276 13518.5113998016
277 13518.6237801058
278 13518.7340554899
279 13518.8422665897
280 13518.9484532386
281 13519.0526544832
282 13519.1549085995
283 13519.2552531078
284 13519.353724788
285 13519.4503596944
286 13519.54519317
287 13519.6382598609
288 13519.7295937301
289 13519.8192280714
290 13519.9071955222
291 13519.9935280773
292 13520.0782571012
293 13520.161413341
294 13520.2430269385
295 13520.3231274427
296 13520.4017438211
297 13520.4789044719
298 13520.5546372348
299 13520.6289694026
300 13520.7019277321
301 13520.7735384544
302 13520.843827286
303 13520.9128194386
304 13520.9805396295
305 13521.0470120912
306 13521.1122605815
307 13521.1763083925
308 13521.2391783602
309 13521.3008928736
310 13521.3614738837
311 13521.4209429118
312 13521.4793210586
313 13521.5366290126
314 13521.5928870578
315 13521.6481150824
316 13521.7023325861
317 13521.7555586884
318 13521.807812136
319 13521.8591113101
320 13521.9094742336
321 13521.9589185787
322 13522.0074616735
323 13522.055120509
324 13522.1019117457
325 13522.1478517205
326 13522.1929564525
327 13522.2372416503
328 13522.2807227171
329 13522.3234147576
330 13522.3653325836
331 13522.4064907198
332 13522.4469034097
333 13522.4865846209
334 13522.5255480509
335 13522.5638071321
336 13522.6013750376
337 13522.6382646857
338 13522.6744887455
339 13522.7100596414
340 13522.7449895585
341 13522.7792904467
342 13522.8129740258
343 13522.84605179
344 13522.8785350123
345 13522.9104347487
346 13522.9417618428
347 13522.97252693
348 13523.0027404413
349 13523.0324126076
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 14000
349 14000
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}

%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
xlabel={Iteration $k$},
y grid style={white!90!black},
title={$I_2$'s used budget},
ymajorgrids,
ymin=10500, ymax=14100,
ytick style={color=black},
height=4cm,
width=4.5cm,
]
\addplot [semithick, black]
table {%
0 12473.6740861298
1 12454.1404885049
2 12436.2398494696
3 12419.8828478013
4 12404.9845444702
5 12391.4641749645
6 12379.2449514125
7 12368.2538740315
8 12358.4215514591
9 12349.6820295437
10 12341.9726281905
11 12335.2337858809
12 12329.4089115013
13 12324.4442431338
14 12320.2887134797
15 12316.8938216023
16 12314.2135106899
17 12312.204051555
18 12310.8239316001
19 12310.0337489907
20 12309.7961117929
21 12310.07554184
22 12310.8383831077
23 12312.0527143851
24 12313.6882660401
25 12315.7163406884
26 12318.109737582
27 12320.8426805436
28 12323.8907492815
29 12327.2308139257
30 12330.8409726369
31 12334.7004921417
32 12338.7897510611
33 12343.0901858986
34 12347.5842395666
35 12352.2553123306
36 12357.0877150598
37 12362.0666246768
38 12367.1780417026
39 12372.408749801
40 12377.7462772279
41 12383.1788600984
42 12388.695407385
43 12394.2854675685
44 12399.9391968634
45 12405.647328945
46 12411.4011461078
47 12417.19245179
48 12423.0135443986
49 12428.8571923762
50 12434.7166104515
51 12440.5854370167
52 12446.4577125828
53 12452.3278592584
54 12458.1906612085
55 12464.0412460444
56 12469.8750671031
57 12475.6878865745
58 12481.4757594369
59 12487.2350181621
60 12492.9622581566
61 12498.6543239014
62 12504.3082957608
63 12509.9214774273
64 12515.4913839729
65 12521.0157304795
66 12526.4924212202
67 12531.9195393664
68 12537.2953371961
69 12542.6182267795
70 12547.8867711202
71 12553.09967573
72 12558.2557806171
73 12563.354052669
74 12568.3935784105
75 12573.3735571197
76 12578.2932942857
77 12583.1521953905
78 12587.9497600014
79 12592.685576158
80 12597.3593150409
81 12601.9707259082
82 12606.5196312865
83 12611.0059224065
84 12615.4295548692
85 12619.7905445325
86 12624.0889636091
87 12628.3249369638
88 12632.4986386014
89 12636.6102883361
90 12640.6601486345
91 12644.6485216224
92 12648.5757462484
93 12652.4421955971
94 12656.2482743442
95 12659.9944163464
96 12663.6810823607
97 12667.3087578854
98 12670.8779511181
99 12674.3891910246
100 12677.843025513
101 12681.2400197085
102 12684.5807543236
103 12687.8658241188
104 12691.0958364502
105 12694.2714098987
106 12697.3931729779
107 12700.4617629154
108 12703.4778245053
109 12706.4420090277
110 12709.3549732319
111 12712.2173783798
112 12715.0298893472
113 12717.7931737798
114 12720.5079013006
115 12723.1747427672
116 12725.7943695756
117 12728.3674530081
118 12730.894663624
119 12733.3766706895
120 12735.8141416461
121 12738.207741615
122 12740.5581329349
123 12742.8659747333
124 12745.131922527
125 12747.3566278531
126 12749.5407379262
127 12751.6848953227
128 12753.7897376891
129 12755.8558974738
130 12757.8840016809
131 12759.8746716452
132 12761.8285228267
133 12763.7461646236
134 12765.6282002031
135 12767.4752263491
136 12769.2878333251
137 12771.0666047523
138 12772.8121175015
139 12774.5249415982
140 12776.2056401404
141 12777.8547692276
142 12779.4728779012
143 12781.0605080952
144 12782.6181945963
145 12784.1464650136
146 12785.6458397566
147 12787.1168320213
148 12788.5599477838
149 12789.9756858014
150 12791.3645376193
151 12792.7269875846
152 12794.0635128653
153 12795.3745834751
154 12796.6606623028
155 12797.9222051469
156 12799.159660754
157 12800.3734708616
158 12801.5640702443
159 12802.7318867635
160 12803.8773414205
161 12805.0008484125
162 12806.1028151906
163 12807.1836425214
164 12808.2437245495
165 12809.2834488636
166 12810.3031965626
167 12811.303342325
168 12812.2842544791
169 12813.246295074
170 12814.1898199529
171 12815.1151788266
172 12816.0227153482
173 12816.9127671885
174 12817.785666112
175 12818.6417380538
176 12819.4813031962
177 12820.3046760466
178 12821.1121655149
179 12821.904074991
180 12822.6807024232
181 12823.4423403957
182 12824.1892762067
183 12824.9217919455
184 12825.6401645705
185 12826.3446659861
186 12827.0355631198
187 12827.7131179982
188 12828.3775878238
189 12829.02922505
190 12829.6682774565
191 12830.2949882238
192 12830.9095960075
193 12831.5123350113
194 12832.1034350601
195 12832.6831216719
196 12833.2516161296
197 12833.8091355514
198 12834.355892961
199 12834.8920973567
200 12835.4179537804
201 12835.9336633848
202 12836.4394235005
203 12836.9354277025
204 12837.4218658753
205 12837.8989242775
206 12838.3667856052
207 12838.8256290558
208 12839.2756303891
209 12839.7169619889
210 12840.1497929238
211 12840.5742890059
212 12840.9906128504
213 12841.3989239329
214 12841.7993786464
215 12842.1921303581
216 12842.5773294641
217 12842.9551234441
218 12843.3256569152
219 12843.6890716848
220 12844.0455068024
221 12844.3950986112
222 12844.7379807979
223 12845.074284443
224 12845.4041380691
225 12845.7276676891
226 12846.0449968534
227 12846.3562466964
228 12846.6615359819
229 12846.9609811485
230 12847.2546963532
231 12847.542793515
232 12847.8253823576
233 12848.1025704516
234 12848.3744632549
235 12848.6411641541
236 12848.9027745035
237 12849.1593936647
238 12849.4111190448
239 12849.658046134
240 12849.9002685427
241 12850.137878038
242 12850.3709645792
243 12850.599616353
244 12850.8239198081
245 12851.0439596885
246 12851.2598190672
247 12851.4715793785
248 12851.6793204502
249 12851.8831205348
250 12852.0830563404
251 12852.279203061
252 12852.4716344059
253 12852.6604226292
254 12852.8456385583
255 12853.0273516217
256 12853.2056298767
257 12853.3805400365
258 12853.5521474965
259 12853.7205163603
260 12853.8857094653
261 12854.0477884077
262 12854.2068135667
263 12854.3628441291
264 12854.5159381127
265 12854.6661523892
266 12854.813542707
267 12854.9581637137
268 12855.1000689778
269 12855.2393110099
270 12855.375941284
271 12855.5100102579
272 12855.6415673936
273 12855.7706611766
274 12855.897339136
275 12856.021647863
276 12856.1436330298
277 12856.2633394077
278 12856.3808108854
279 12856.4960904861
280 12856.609220385
281 12856.7202419264
282 12856.8291956397
283 12856.9361212563
284 12857.0410577249
285 12857.1440432276
286 12857.2451151949
287 12857.3443103207
288 12857.4416645772
289 12857.5372132292
290 12857.6309908479
291 12857.7230313254
292 12857.8133678877
293 12857.9020331081
294 12857.9890589204
295 12858.0744766316
296 12858.1583169343
297 12858.240609919
298 12858.3213850863
299 12858.4006713584
300 12858.4784970909
301 12858.554890084
302 12858.6298775934
303 12858.7034863415
304 12858.7757425277
305 12858.8466718394
306 12858.9162994614
307 12858.9846500865
308 12859.0517479254
309 12859.1176167158
310 12859.1822797322
311 12859.2457597952
312 12859.3080792802
313 12859.3692601266
314 12859.4293238464
315 12859.4882915326
316 12859.5461838677
317 12859.6030211317
318 12859.6588232104
319 12859.7136096029
320 12859.7673994296
321 12859.8202114395
322 12859.8720640178
323 12859.922975193
324 12859.9729626439
325 12860.0220437069
326 12860.0702353824
327 12860.1175543417
328 12860.1640169334
329 12860.2096391902
330 12860.2544368345
331 12860.2984252852
332 12860.3416196633
333 12860.384034798
334 12860.4256852325
335 12860.4665852294
336 12860.5067487767
337 12860.5461895929
338 12860.5849211324
339 12860.6229565909
340 12860.6603089103
341 12860.6969907838
342 12860.7330146607
343 12860.7683927516
344 12860.8031370326
345 12860.8372592503
346 12860.8707709263
347 12860.9036833614
348 12860.93600764
349 12860.9677546348
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 13000
349 13000
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}


%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!90!black},
title={$I_3$'s used budget},
ymajorgrids,
ymin=10500, ymax=14100,
ytick style={color=black},
height=4cm,
width=4.5cm,
]
\addplot [semithick, black]
table {%
0 10760.8845717659
1 10746.7003118281
2 10733.9993984525
3 10722.6974100797
4 10712.7141246041
5 10703.9733191901
6 10696.4025795555
7 10689.9331182689
8 10684.4996016307
9 10680.0399847268
10 10676.495354268
11 10673.8097788418
12 10671.9301662259
13 10670.8061274282
14 10670.3898471337
15 10670.6359602546
16 10671.5014342963
17 10672.9454572629
18 10674.9293308408
19 10677.4163686126
20 10680.3717990627
21 10683.7626731499
22 10687.5577762317
23 10691.7275441357
24 10696.2439831832
25 10701.0805939798
26 10706.2122987959
27 10711.6153723678
28 10717.2673759617
29 10723.1470945443
30 10729.2344769173
31 10735.510578676
32 10741.957507859
33 10748.5583731652
34 10755.2972346158
35 10762.1590565491
36 10769.1296628371
37 10776.1956942217
38 10783.3445676708
39 10790.56443766
40 10797.84415929
41 10805.1732531541
42 10812.541871874
43 10819.9407682261
44 10827.3612647842
45 10834.7952250073
46 10842.2350257056
47 10849.6735308199
48 10857.104066454
49 10864.5203971001
50 10871.9167030024
51 10879.2875586064
52 10886.6279120415
53 10893.9330655902
54 10901.1986570963
55 10908.4206422701
56 10915.5952778466
57 10922.7191055583
58 10929.7889368836
59 10936.8018385349
60 10943.7551186516
61 10950.6463136654
62 10957.4731758053
63 10964.2336612131
64 10970.9259186413
65 10977.5482787045
66 10984.0992436597
67 10990.5774776894
68 10996.9817976654
69 11003.3111643689
70 11009.5646741468
71 11015.7415509826
72 11021.8411389634
73 11027.8628951228
74 11033.8063826439
75 11039.6712644029
76 11045.4572968398
77 11051.1643241384
78 11056.7922727025
79 11062.3411459132
80 11067.8110191544
81 11073.2020350941
82 11078.514399208
83 11083.7483755356
84 11088.9042826555
85 11093.9824898722
86 11098.9834136015
87 11103.9075139461
88 11108.7552914536
89 11113.5272840448
90 11118.224064108
91 11122.846235748
92 11127.3944321843
93 11131.8693132904
94 11136.2715632675
95 11140.6018884463
96 11144.8610152103
97 11149.0496880344
98 11153.1686676344
99 11157.2187292205
100 11161.2006608501
101 11165.1152618757
102 11168.9633414821
103 11172.7457173095
104 11176.4632141574
105 11180.1166627658
106 11183.7068986694
107 11187.2347611215
108 11190.7010920843
109 11194.1067352811
110 11197.4525353089
111 11200.739336807
112 11203.9679836794
113 11207.1393183681
114 11210.2541811743
115 11213.3134096261
116 11216.3178378889
117 11219.2682962176
118 11222.1656104466
119 11225.0106015184
120 11227.8040850458
121 11230.546870908
122 11233.2397628776
123 11235.8835582777
124 11238.4790476667
125 11241.0270145499
126 11243.5282351164
127 11245.9834779988
128 11248.3935040569
129 11250.7590661809
130 11253.0809091157
131 11255.3597693038
132 11257.5963747456
133 11259.7914448772
134 11261.9456904631
135 11264.0598135044
136 11266.1345071612
137 11268.1704556873
138 11270.1683343781
139 11272.1288095297
140 11274.0525384091
141 11275.9401692346
142 11277.7923411658
143 11279.6096843024
144 11281.3928196917
145 11283.1423593439
146 11284.8589062546
147 11286.5430544341
148 11288.1953889433
149 11289.8164859355
150 11291.4069127034
151 11292.9672277316
152 11294.4979807537
153 11295.9997128137
154 11297.4729563314
155 11298.9182351715
156 11300.3360647167
157 11301.7269519428
158 11303.0913954977
159 11304.4298857824
160 11305.7429050347
161 11307.0309274146
162 11308.294419092
163 11309.5338383362
164 11310.7496356061
165 11311.9422536431
166 11313.1121275637
167 11314.2596849541
168 11315.3853459653
169 11316.489523409
170 11317.5726228536
171 11318.6350427216
172 11319.6771743864
173 11320.6994022701
174 11321.7021039404
175 11322.6856502085
176 11323.6504052267
177 11324.5967265853
178 11325.5249654099
179 11326.435466458
180 11327.3285682157
181 11328.2046029928
182 11329.0638970194
183 11329.9067705393
184 11330.7335379056
185 11331.5445076733
186 11332.3399826926
187 11333.1202602009
188 11333.885631914
189 11334.6363841169
190 11335.3727977533
191 11336.0951485142
192 11336.8037069262
193 11337.4987384382
194 11338.1805035075
195 11338.8492576846
196 11339.5052516978
197 11340.1487315359
198 11340.7799385303
199 11341.3991094362
200 11342.0064765126
201 11342.6022676013
202 11343.1867062048
203 11343.7600115632
204 11344.3223987302
205 11344.8740786478
206 11345.41525822
207 11345.9461403859
208 11346.4669241908
209 11346.9778048572
210 11347.4789738541
211 11347.9706189659
212 11348.4529243594
213 11348.9260706505
214 11349.3902349697
215 11349.8455910263
216 11350.2923091718
217 11350.7305564622
218 11351.1604967197
219 11351.5822905926
220 11351.9960956149
221 11352.4020662647
222 11352.8003540217
223 11353.1911074234
224 11353.5744721209
225 11353.9505909334
226 11354.3196039018
227 11354.6816483414
228 11355.0368588938
229 11355.385367578
230 11355.72730384
231 11356.0627946024
232 11356.3919643125
233 11356.7149349898
234 11357.0318262726
235 11357.3427554636
236 11357.6478375753
237 11357.9471853737
238 11358.2409094219
239 11358.5291181226
240 11358.8119177599
241 11359.0894125405
242 11359.3617046335
243 11359.6288942104
244 11359.891079484
245 11360.1483567461
246 11360.400820405
247 11360.6485630223
248 11360.8916753492
249 11361.130246361
250 11361.3643632929
251 11361.5941116728
252 11361.819575356
253 11362.0408365567
254 11362.2579758811
255 11362.4710723583
256 11362.6802034718
257 11362.8854451892
258 11363.0868719924
259 11363.2845569067
260 11363.4785715295
261 11363.6689860581
262 11363.8558693176
263 11364.0392887878
264 11364.2193106294
265 11364.3959997106
266 11364.569419632
267 11364.7396327518
268 11364.9067002105
269 11365.0706819545
270 11365.2316367601
271 11365.3896222564
272 11365.5446949477
273 11365.6969102364
274 11365.846322444
275 11365.9929848328
276 11366.1369496271
277 11366.2782680333
278 11366.41699026
279 11366.5531655381
280 11366.6868421399
281 11366.818067398
282 11366.9468877241
283 11367.0733486269
284 11367.1974947301
285 11367.3193697903
286 11367.4390167135
287 11367.5564775722
288 11367.6717936221
289 11367.7850053178
290 11367.8961523291
291 11368.0052735564
292 11368.1124071456
293 11368.2175905035
294 11368.320860312
295 11368.4222525428
296 11368.521802471
297 11368.6195446894
298 11368.7155131216
299 11368.8097410353
300 11368.9022610553
301 11368.9931051763
302 11369.0823047752
303 11369.1698906234
304 11369.2558928985
305 11369.3403411966
306 11369.423264543
307 11369.5046914043
308 11369.5846496986
309 11369.663166807
310 11369.7402695837
311 11369.8159843669
312 11369.8903369884
313 11369.9633527839
314 11370.0350566029
315 11370.1054728178
316 11370.1746253338
317 11370.2425375979
318 11370.3092326077
319 11370.3747329209
320 11370.4390606629
321 11370.5022375363
322 11370.5642848287
323 11370.625223421
324 11370.6850737952
325 11370.7438560425
326 11370.8015898709
327 11370.8582946125
328 11370.9139892312
329 11370.9686923295
330 11371.0224221562
331 11371.0751966126
332 11371.1270332599
333 11371.1779493256
334 11371.2279617099
335 11371.2770869923
336 11371.325341438
337 11371.3727410037
338 11371.4193013437
339 11371.4650378161
340 11371.5099654882
341 11371.5540991424
342 11371.5974532818
343 11371.6400421353
344 11371.6818796633
345 11371.7229795629
346 11371.7633552728
347 11371.8030199785
348 11371.8419866172
349 11371.8802678824
};
\addplot [semithick, color0, dashed]
table {%
0 12000
349 12000
};
\end{axis}

%\end{groupplot}
\end{tikzpicture}


==> figures/Budgets.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}



\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\begin{tikzpicture}
%\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
xlabel={Iteration $k$},
y grid style={white!69.0196078431373!black},
title={Budget $B_1$ of $\mc I_1$},
ymajorgrids,
ymin=10500, ymax=14200,
ytick style={color=black},
height=4cm,
width=4.5cm,
]
\addplot [semithick, black]
table {%
0 13206.8071532367
1 13186.0312201764
2 13166.9055358775
3 13149.3407616172
4 13133.2519273145
5 13118.5582246942
6 13105.1828102092
7 13093.0526172507
8 13082.0981772065
9 13072.2534489418
10 13063.4556563049
11 13055.6451332728
12 13048.7651763767
13 13042.7619040603
14 13037.5841226438
15 13033.1831985794
16 13029.5129367025
17 13026.5294641951
18 13024.1911199911
19 13022.4583493687
20 13021.2936034841
21 13020.6612436149
22 13020.5274498928
23 13020.8601343127
24 13021.6288578191
25 13022.804751279
26 13024.3604401577
27 13026.2699727254
28 13028.508751629
29 13031.0534686716
30 13033.8820426505
31 13036.9735601095
32 13040.3082188713
33 13043.867274218
34 13047.6329875988
35 13051.5885777449
36 13055.71817408
37 13060.0067723208
38 13064.4401921631
39 13069.0050369587
40 13073.6886552887
41 13078.4791043458
42 13083.3651150418
43 13088.3360587586
44 13093.3819156679
45 13098.4932445455
46 13103.6611540111
47 13108.8772751275
48 13114.1337352957
49 13119.4231333852
50 13124.7385160433
51 13130.0733551274
52 13135.4215262084
53 13140.777288096
54 13146.1352633368
55 13151.4904196424
56 13156.8380522012
57 13162.1737668357
58 13167.4934639637
59 13172.7933233271
60 13178.0697894527
61 13183.3195578096
62 13188.5395616326
63 13193.7269593786
64 13198.8791227885
65 13203.993625524
66 13209.0682323548
67 13214.1008888691
68 13219.0897116829
69 13224.0329791255
70 13228.9291223785
71 13233.7767170474
72 13238.5744751446
73 13243.3212374657
74 13248.0159663402
75 13252.6577387388
76 13257.2457397203
77 13261.7792562038
78 13266.2576710479
79 13270.6804574261
80 13275.0471734807
81 13279.3574572455
82 13283.6110218221
83 13287.8076507985
84 13291.9471939001
85 13296.0295628591
86 13300.0547274949
87 13304.0227119931
88 13307.9335913761
89 13311.7874881535
90 13315.5845691457
91 13319.3250424721
92 13323.0091546951
93 13326.6371881134
94 13330.2094581972
95 13333.7263111585
96 13337.1881216494
97 13340.5952905837
98 13343.9482430742
99 13347.2474264806
100 13350.4933085643
101 13353.6863757415
102 13356.8271314338
103 13359.916094508
104 13362.9537978033
105 13365.9407867404
106 13368.8776180086
107 13371.7648583273
108 13374.6030832784
109 13377.3928762055
110 13380.1348271772
111 13382.8295320107
112 13385.4775913539
113 13388.0796098213
114 13390.6361951826
115 13393.1479576003
116 13395.6155089147
117 13398.0394619733
118 13400.420430002
119 13402.7590260175
120 13405.0558622769
121 13407.3115497641
122 13409.5266977097
123 13411.7019131443
124 13413.8378004825
125 13415.9349611355
126 13417.993993152
127 13420.0154908852
128 13422.0000446849
129 13423.9482406123
130 13425.8606601784
131 13427.7378801025
132 13429.5804720909
133 13431.3890026346
134 13433.1640328248
135 13434.9061181852
136 13436.6158085204
137 13438.2936477791
138 13439.9401739317
139 13441.5559188612
140 13443.1414082669
141 13444.6971615795
142 13446.2236918882
143 13447.7215058777
144 13449.1911037758
145 13450.6329793092
146 13452.0476196698
147 13453.4355054874
148 13454.7971108118
149 13456.1329031007
150 13457.4433432159
151 13458.7288854242
152 13459.989977406
153 13461.2270602681
154 13462.4405685622
155 13463.6309303088
156 13464.7985670243
157 13465.9438937537
158 13467.0673191063
159 13468.1692452953
160 13469.2500681809
161 13470.310177316
162 13471.3499559953
163 13472.3697813069
164 13473.3700241858
165 13474.3510494703
166 13475.3132159601
167 13476.2568764759
168 13477.1823779213
169 13478.0900613458
170 13478.9802620091
171 13479.8533094466
172 13480.7095275362
173 13481.5492345657
174 13482.3727433012
175 13483.1803610564
176 13483.9723897616
177 13484.7491260343
178 13485.5108612496
179 13486.2578816108
180 13486.9904682204
181 13487.7088971513
182 13488.4134395179
183 13489.1043615472
184 13489.7819246498
185 13490.4463854912
186 13491.097996062
187 13491.7370037485
188 13492.3636514034
189 13492.9781774148
190 13493.5808157764
191 13494.1717961559
192 13494.7513439642
193 13495.3196804228
194 13495.8770226318
195 13496.4235836369
196 13496.9595724956
197 13497.4851943429
198 13498.0006504568
199 13498.5061383228
200 13499.0018516976
201 13499.487980672
202 13499.9647117343
203 13500.4322278312
204 13500.8907084291
205 13501.3403295748
206 13501.7812639547
207 13502.2136809537
208 13502.6377467135
209 13503.0536241897
210 13503.4614732087
211 13503.8614505231
212 13504.2537098672
213 13504.6384020108
214 13505.0156748133
215 13505.3856732759
216 13505.7485395937
217 13506.1044132072
218 13506.4534308525
219 13506.795726611
220 13507.1314319584
221 13507.4606758127
222 13507.7835845818
223 13508.1002822103
224 13508.410890225
225 13508.7155277803
226 13509.0143117028
227 13509.3073565351
228 13509.5947745783
229 13509.8766759348
230 13510.1531685499
231 13510.4243582524
232 13510.6903487951
233 13510.9512418939
234 13511.2071372674
235 13511.4581326743
236 13511.7043239514
237 13511.9458050502
238 13512.1826680736
239 13512.4150033106
240 13512.6428992724
241 13512.8664427258
242 13513.0857187272
243 13513.300810656
244 13513.5118002469
245 13513.7187676219
246 13513.9217913214
247 13514.1209483354
248 13514.3163141335
249 13514.5079626948
250 13514.6959665364
251 13514.880396743
252 13515.0613229939
253 13515.2388135913
254 13515.4129354871
255 13515.5837543092
256 13515.7513343879
257 13515.9157387811
258 13516.0770292997
259 13516.2352665317
260 13516.3905098669
261 13516.54281752
262 13516.6922465543
263 13516.8388529042
264 13516.9826913973
265 13517.123815777
266 13517.2622787232
267 13517.398131874
268 13517.5314258459
269 13517.6622102543
270 13517.7905337335
271 13517.9164439558
272 13518.039987651
273 13518.1612106249
274 13518.2801577777
275 13518.3968731223
276 13518.5113998016
277 13518.6237801058
278 13518.7340554899
279 13518.8422665897
280 13518.9484532386
281 13519.0526544832
282 13519.1549085995
283 13519.2552531078
284 13519.353724788
285 13519.4503596944
286 13519.54519317
287 13519.6382598609
288 13519.7295937301
289 13519.8192280714
290 13519.9071955222
291 13519.9935280773
292 13520.0782571012
293 13520.161413341
294 13520.2430269385
295 13520.3231274427
296 13520.4017438211
297 13520.4789044719
298 13520.5546372348
299 13520.6289694026
300 13520.7019277321
301 13520.7735384544
302 13520.843827286
303 13520.9128194386
304 13520.9805396295
305 13521.0470120912
306 13521.1122605815
307 13521.1763083925
308 13521.2391783602
309 13521.3008928736
310 13521.3614738837
311 13521.4209429118
312 13521.4793210586
313 13521.5366290126
314 13521.5928870578
315 13521.6481150824
316 13521.7023325861
317 13521.7555586884
318 13521.807812136
319 13521.8591113101
320 13521.9094742336
321 13521.9589185787
322 13522.0074616735
323 13522.055120509
324 13522.1019117457
325 13522.1478517205
326 13522.1929564525
327 13522.2372416503
328 13522.2807227171
329 13522.3234147576
330 13522.3653325836
331 13522.4064907198
332 13522.4469034097
333 13522.4865846209
334 13522.5255480509
335 13522.5638071321
336 13522.6013750376
337 13522.6382646857
338 13522.6744887455
339 13522.7100596414
340 13522.7449895585
341 13522.7792904467
342 13522.8129740258
343 13522.84605179
344 13522.8785350123
345 13522.9104347487
346 13522.9417618428
347 13522.97252693
348 13523.0027404413
349 13523.0324126076
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 14000
349 14000
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}

%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
xlabel={Iteration $k$},
y grid style={white!69.0196078431373!black},
title={Budget $B_2$ of $\mc I_2$},
ymajorgrids,
ymin=10500, ymax=14100,
ytick style={color=black},
height=4cm,
width=4.5cm,
]
\addplot [semithick, black]
table {%
0 12473.6740861298
1 12454.1404885049
2 12436.2398494696
3 12419.8828478013
4 12404.9845444702
5 12391.4641749645
6 12379.2449514125
7 12368.2538740315
8 12358.4215514591
9 12349.6820295437
10 12341.9726281905
11 12335.2337858809
12 12329.4089115013
13 12324.4442431338
14 12320.2887134797
15 12316.8938216023
16 12314.2135106899
17 12312.204051555
18 12310.8239316001
19 12310.0337489907
20 12309.7961117929
21 12310.07554184
22 12310.8383831077
23 12312.0527143851
24 12313.6882660401
25 12315.7163406884
26 12318.109737582
27 12320.8426805436
28 12323.8907492815
29 12327.2308139257
30 12330.8409726369
31 12334.7004921417
32 12338.7897510611
33 12343.0901858986
34 12347.5842395666
35 12352.2553123306
36 12357.0877150598
37 12362.0666246768
38 12367.1780417026
39 12372.408749801
40 12377.7462772279
41 12383.1788600984
42 12388.695407385
43 12394.2854675685
44 12399.9391968634
45 12405.647328945
46 12411.4011461078
47 12417.19245179
48 12423.0135443986
49 12428.8571923762
50 12434.7166104515
51 12440.5854370167
52 12446.4577125828
53 12452.3278592584
54 12458.1906612085
55 12464.0412460444
56 12469.8750671031
57 12475.6878865745
58 12481.4757594369
59 12487.2350181621
60 12492.9622581566
61 12498.6543239014
62 12504.3082957608
63 12509.9214774273
64 12515.4913839729
65 12521.0157304795
66 12526.4924212202
67 12531.9195393664
68 12537.2953371961
69 12542.6182267795
70 12547.8867711202
71 12553.09967573
72 12558.2557806171
73 12563.354052669
74 12568.3935784105
75 12573.3735571197
76 12578.2932942857
77 12583.1521953905
78 12587.9497600014
79 12592.685576158
80 12597.3593150409
81 12601.9707259082
82 12606.5196312865
83 12611.0059224065
84 12615.4295548692
85 12619.7905445325
86 12624.0889636091
87 12628.3249369638
88 12632.4986386014
89 12636.6102883361
90 12640.6601486345
91 12644.6485216224
92 12648.5757462484
93 12652.4421955971
94 12656.2482743442
95 12659.9944163464
96 12663.6810823607
97 12667.3087578854
98 12670.8779511181
99 12674.3891910246
100 12677.843025513
101 12681.2400197085
102 12684.5807543236
103 12687.8658241188
104 12691.0958364502
105 12694.2714098987
106 12697.3931729779
107 12700.4617629154
108 12703.4778245053
109 12706.4420090277
110 12709.3549732319
111 12712.2173783798
112 12715.0298893472
113 12717.7931737798
114 12720.5079013006
115 12723.1747427672
116 12725.7943695756
117 12728.3674530081
118 12730.894663624
119 12733.3766706895
120 12735.8141416461
121 12738.207741615
122 12740.5581329349
123 12742.8659747333
124 12745.131922527
125 12747.3566278531
126 12749.5407379262
127 12751.6848953227
128 12753.7897376891
129 12755.8558974738
130 12757.8840016809
131 12759.8746716452
132 12761.8285228267
133 12763.7461646236
134 12765.6282002031
135 12767.4752263491
136 12769.2878333251
137 12771.0666047523
138 12772.8121175015
139 12774.5249415982
140 12776.2056401404
141 12777.8547692276
142 12779.4728779012
143 12781.0605080952
144 12782.6181945963
145 12784.1464650136
146 12785.6458397566
147 12787.1168320213
148 12788.5599477838
149 12789.9756858014
150 12791.3645376193
151 12792.7269875846
152 12794.0635128653
153 12795.3745834751
154 12796.6606623028
155 12797.9222051469
156 12799.159660754
157 12800.3734708616
158 12801.5640702443
159 12802.7318867635
160 12803.8773414205
161 12805.0008484125
162 12806.1028151906
163 12807.1836425214
164 12808.2437245495
165 12809.2834488636
166 12810.3031965626
167 12811.303342325
168 12812.2842544791
169 12813.246295074
170 12814.1898199529
171 12815.1151788266
172 12816.0227153482
173 12816.9127671885
174 12817.785666112
175 12818.6417380538
176 12819.4813031962
177 12820.3046760466
178 12821.1121655149
179 12821.904074991
180 12822.6807024232
181 12823.4423403957
182 12824.1892762067
183 12824.9217919455
184 12825.6401645705
185 12826.3446659861
186 12827.0355631198
187 12827.7131179982
188 12828.3775878238
189 12829.02922505
190 12829.6682774565
191 12830.2949882238
192 12830.9095960075
193 12831.5123350113
194 12832.1034350601
195 12832.6831216719
196 12833.2516161296
197 12833.8091355514
198 12834.355892961
199 12834.8920973567
200 12835.4179537804
201 12835.9336633848
202 12836.4394235005
203 12836.9354277025
204 12837.4218658753
205 12837.8989242775
206 12838.3667856052
207 12838.8256290558
208 12839.2756303891
209 12839.7169619889
210 12840.1497929238
211 12840.5742890059
212 12840.9906128504
213 12841.3989239329
214 12841.7993786464
215 12842.1921303581
216 12842.5773294641
217 12842.9551234441
218 12843.3256569152
219 12843.6890716848
220 12844.0455068024
221 12844.3950986112
222 12844.7379807979
223 12845.074284443
224 12845.4041380691
225 12845.7276676891
226 12846.0449968534
227 12846.3562466964
228 12846.6615359819
229 12846.9609811485
230 12847.2546963532
231 12847.542793515
232 12847.8253823576
233 12848.1025704516
234 12848.3744632549
235 12848.6411641541
236 12848.9027745035
237 12849.1593936647
238 12849.4111190448
239 12849.658046134
240 12849.9002685427
241 12850.137878038
242 12850.3709645792
243 12850.599616353
244 12850.8239198081
245 12851.0439596885
246 12851.2598190672
247 12851.4715793785
248 12851.6793204502
249 12851.8831205348
250 12852.0830563404
251 12852.279203061
252 12852.4716344059
253 12852.6604226292
254 12852.8456385583
255 12853.0273516217
256 12853.2056298767
257 12853.3805400365
258 12853.5521474965
259 12853.7205163603
260 12853.8857094653
261 12854.0477884077
262 12854.2068135667
263 12854.3628441291
264 12854.5159381127
265 12854.6661523892
266 12854.813542707
267 12854.9581637137
268 12855.1000689778
269 12855.2393110099
270 12855.375941284
271 12855.5100102579
272 12855.6415673936
273 12855.7706611766
274 12855.897339136
275 12856.021647863
276 12856.1436330298
277 12856.2633394077
278 12856.3808108854
279 12856.4960904861
280 12856.609220385
281 12856.7202419264
282 12856.8291956397
283 12856.9361212563
284 12857.0410577249
285 12857.1440432276
286 12857.2451151949
287 12857.3443103207
288 12857.4416645772
289 12857.5372132292
290 12857.6309908479
291 12857.7230313254
292 12857.8133678877
293 12857.9020331081
294 12857.9890589204
295 12858.0744766316
296 12858.1583169343
297 12858.240609919
298 12858.3213850863
299 12858.4006713584
300 12858.4784970909
301 12858.554890084
302 12858.6298775934
303 12858.7034863415
304 12858.7757425277
305 12858.8466718394
306 12858.9162994614
307 12858.9846500865
308 12859.0517479254
309 12859.1176167158
310 12859.1822797322
311 12859.2457597952
312 12859.3080792802
313 12859.3692601266
314 12859.4293238464
315 12859.4882915326
316 12859.5461838677
317 12859.6030211317
318 12859.6588232104
319 12859.7136096029
320 12859.7673994296
321 12859.8202114395
322 12859.8720640178
323 12859.922975193
324 12859.9729626439
325 12860.0220437069
326 12860.0702353824
327 12860.1175543417
328 12860.1640169334
329 12860.2096391902
330 12860.2544368345
331 12860.2984252852
332 12860.3416196633
333 12860.384034798
334 12860.4256852325
335 12860.4665852294
336 12860.5067487767
337 12860.5461895929
338 12860.5849211324
339 12860.6229565909
340 12860.6603089103
341 12860.6969907838
342 12860.7330146607
343 12860.7683927516
344 12860.8031370326
345 12860.8372592503
346 12860.8707709263
347 12860.9036833614
348 12860.93600764
349 12860.9677546348
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 13000
349 13000
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}


%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
title={Budget $B_3$ of $\mc I_3$},
ymajorgrids,
ymin=10500, ymax=14100,
ytick style={color=black},
height=4cm,
width=4.5cm,
]
\addplot [semithick, black]
table {%
0 10760.8845717659
1 10746.7003118281
2 10733.9993984525
3 10722.6974100797
4 10712.7141246041
5 10703.9733191901
6 10696.4025795555
7 10689.9331182689
8 10684.4996016307
9 10680.0399847268
10 10676.495354268
11 10673.8097788418
12 10671.9301662259
13 10670.8061274282
14 10670.3898471337
15 10670.6359602546
16 10671.5014342963
17 10672.9454572629
18 10674.9293308408
19 10677.4163686126
20 10680.3717990627
21 10683.7626731499
22 10687.5577762317
23 10691.7275441357
24 10696.2439831832
25 10701.0805939798
26 10706.2122987959
27 10711.6153723678
28 10717.2673759617
29 10723.1470945443
30 10729.2344769173
31 10735.510578676
32 10741.957507859
33 10748.5583731652
34 10755.2972346158
35 10762.1590565491
36 10769.1296628371
37 10776.1956942217
38 10783.3445676708
39 10790.56443766
40 10797.84415929
41 10805.1732531541
42 10812.541871874
43 10819.9407682261
44 10827.3612647842
45 10834.7952250073
46 10842.2350257056
47 10849.6735308199
48 10857.104066454
49 10864.5203971001
50 10871.9167030024
51 10879.2875586064
52 10886.6279120415
53 10893.9330655902
54 10901.1986570963
55 10908.4206422701
56 10915.5952778466
57 10922.7191055583
58 10929.7889368836
59 10936.8018385349
60 10943.7551186516
61 10950.6463136654
62 10957.4731758053
63 10964.2336612131
64 10970.9259186413
65 10977.5482787045
66 10984.0992436597
67 10990.5774776894
68 10996.9817976654
69 11003.3111643689
70 11009.5646741468
71 11015.7415509826
72 11021.8411389634
73 11027.8628951228
74 11033.8063826439
75 11039.6712644029
76 11045.4572968398
77 11051.1643241384
78 11056.7922727025
79 11062.3411459132
80 11067.8110191544
81 11073.2020350941
82 11078.514399208
83 11083.7483755356
84 11088.9042826555
85 11093.9824898722
86 11098.9834136015
87 11103.9075139461
88 11108.7552914536
89 11113.5272840448
90 11118.224064108
91 11122.846235748
92 11127.3944321843
93 11131.8693132904
94 11136.2715632675
95 11140.6018884463
96 11144.8610152103
97 11149.0496880344
98 11153.1686676344
99 11157.2187292205
100 11161.2006608501
101 11165.1152618757
102 11168.9633414821
103 11172.7457173095
104 11176.4632141574
105 11180.1166627658
106 11183.7068986694
107 11187.2347611215
108 11190.7010920843
109 11194.1067352811
110 11197.4525353089
111 11200.739336807
112 11203.9679836794
113 11207.1393183681
114 11210.2541811743
115 11213.3134096261
116 11216.3178378889
117 11219.2682962176
118 11222.1656104466
119 11225.0106015184
120 11227.8040850458
121 11230.546870908
122 11233.2397628776
123 11235.8835582777
124 11238.4790476667
125 11241.0270145499
126 11243.5282351164
127 11245.9834779988
128 11248.3935040569
129 11250.7590661809
130 11253.0809091157
131 11255.3597693038
132 11257.5963747456
133 11259.7914448772
134 11261.9456904631
135 11264.0598135044
136 11266.1345071612
137 11268.1704556873
138 11270.1683343781
139 11272.1288095297
140 11274.0525384091
141 11275.9401692346
142 11277.7923411658
143 11279.6096843024
144 11281.3928196917
145 11283.1423593439
146 11284.8589062546
147 11286.5430544341
148 11288.1953889433
149 11289.8164859355
150 11291.4069127034
151 11292.9672277316
152 11294.4979807537
153 11295.9997128137
154 11297.4729563314
155 11298.9182351715
156 11300.3360647167
157 11301.7269519428
158 11303.0913954977
159 11304.4298857824
160 11305.7429050347
161 11307.0309274146
162 11308.294419092
163 11309.5338383362
164 11310.7496356061
165 11311.9422536431
166 11313.1121275637
167 11314.2596849541
168 11315.3853459653
169 11316.489523409
170 11317.5726228536
171 11318.6350427216
172 11319.6771743864
173 11320.6994022701
174 11321.7021039404
175 11322.6856502085
176 11323.6504052267
177 11324.5967265853
178 11325.5249654099
179 11326.435466458
180 11327.3285682157
181 11328.2046029928
182 11329.0638970194
183 11329.9067705393
184 11330.7335379056
185 11331.5445076733
186 11332.3399826926
187 11333.1202602009
188 11333.885631914
189 11334.6363841169
190 11335.3727977533
191 11336.0951485142
192 11336.8037069262
193 11337.4987384382
194 11338.1805035075
195 11338.8492576846
196 11339.5052516978
197 11340.1487315359
198 11340.7799385303
199 11341.3991094362
200 11342.0064765126
201 11342.6022676013
202 11343.1867062048
203 11343.7600115632
204 11344.3223987302
205 11344.8740786478
206 11345.41525822
207 11345.9461403859
208 11346.4669241908
209 11346.9778048572
210 11347.4789738541
211 11347.9706189659
212 11348.4529243594
213 11348.9260706505
214 11349.3902349697
215 11349.8455910263
216 11350.2923091718
217 11350.7305564622
218 11351.1604967197
219 11351.5822905926
220 11351.9960956149
221 11352.4020662647
222 11352.8003540217
223 11353.1911074234
224 11353.5744721209
225 11353.9505909334
226 11354.3196039018
227 11354.6816483414
228 11355.0368588938
229 11355.385367578
230 11355.72730384
231 11356.0627946024
232 11356.3919643125
233 11356.7149349898
234 11357.0318262726
235 11357.3427554636
236 11357.6478375753
237 11357.9471853737
238 11358.2409094219
239 11358.5291181226
240 11358.8119177599
241 11359.0894125405
242 11359.3617046335
243 11359.6288942104
244 11359.891079484
245 11360.1483567461
246 11360.400820405
247 11360.6485630223
248 11360.8916753492
249 11361.130246361
250 11361.3643632929
251 11361.5941116728
252 11361.819575356
253 11362.0408365567
254 11362.2579758811
255 11362.4710723583
256 11362.6802034718
257 11362.8854451892
258 11363.0868719924
259 11363.2845569067
260 11363.4785715295
261 11363.6689860581
262 11363.8558693176
263 11364.0392887878
264 11364.2193106294
265 11364.3959997106
266 11364.569419632
267 11364.7396327518
268 11364.9067002105
269 11365.0706819545
270 11365.2316367601
271 11365.3896222564
272 11365.5446949477
273 11365.6969102364
274 11365.846322444
275 11365.9929848328
276 11366.1369496271
277 11366.2782680333
278 11366.41699026
279 11366.5531655381
280 11366.6868421399
281 11366.818067398
282 11366.9468877241
283 11367.0733486269
284 11367.1974947301
285 11367.3193697903
286 11367.4390167135
287 11367.5564775722
288 11367.6717936221
289 11367.7850053178
290 11367.8961523291
291 11368.0052735564
292 11368.1124071456
293 11368.2175905035
294 11368.320860312
295 11368.4222525428
296 11368.521802471
297 11368.6195446894
298 11368.7155131216
299 11368.8097410353
300 11368.9022610553
301 11368.9931051763
302 11369.0823047752
303 11369.1698906234
304 11369.2558928985
305 11369.3403411966
306 11369.423264543
307 11369.5046914043
308 11369.5846496986
309 11369.663166807
310 11369.7402695837
311 11369.8159843669
312 11369.8903369884
313 11369.9633527839
314 11370.0350566029
315 11370.1054728178
316 11370.1746253338
317 11370.2425375979
318 11370.3092326077
319 11370.3747329209
320 11370.4390606629
321 11370.5022375363
322 11370.5642848287
323 11370.625223421
324 11370.6850737952
325 11370.7438560425
326 11370.8015898709
327 11370.8582946125
328 11370.9139892312
329 11370.9686923295
330 11371.0224221562
331 11371.0751966126
332 11371.1270332599
333 11371.1779493256
334 11371.2279617099
335 11371.2770869923
336 11371.325341438
337 11371.3727410037
338 11371.4193013437
339 11371.4650378161
340 11371.5099654882
341 11371.5540991424
342 11371.5974532818
343 11371.6400421353
344 11371.6818796633
345 11371.7229795629
346 11371.7633552728
347 11371.8030199785
348 11371.8419866172
349 11371.8802678824
};
\addplot [semithick, color0, dashed]
table {%
0 12000
349 12000
};
\end{axis}

%\end{groupplot}
\end{tikzpicture}


==> figures/Warm.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$J_L\left(x^*\left(\pi\right),\pi\right)$},
ylabel style={yshift=+3pt},
ymajorgrids,
ymin=-194.70508525604, ymax=6100,
ytick style={color=black},
height=5cm,
width=7cm
]
\addplot [semithick, black]
table {%
0 3894.56810295853
1 3734.98998102338
2 3582.15251469823
3 3435.76358735916
4 3295.54402032471
5 3161.22698828496
6 3032.55746170797
7 2909.29167494514
8 2791.19661881979
9 2678.04955654322
10 2569.6375618586
11 2465.75707836709
12 2366.21349904127
13 2270.82076497913
14 2179.40098249787
15 2091.78405771031
16 2007.80734776775
17 1927.31532799273
18 1850.15927416186
19 1776.19695923508
20 1705.29236386035
21 1637.31540001572
22 1572.14164718036
23 1509.65210045541
24 1449.73293008289
25 1392.27525183681
26 1337.17490778599
27 1284.33225695078
28 1233.65197539955
29 1185.04286535113
30 1138.41767287016
31 1093.69291376192
32 1050.78870729108
33 1009.62861736672
34 970.139500852569
35 932.251362677329
36 895.897217434955
37 861.012957179351
38 827.537225131458
39 795.411295030091
40 764.578955869853
41 734.986401781902
42 706.582126824087
43 679.316824458059
44 653.143291501234
45 628.016336350967
46 603.892691287958
47 580.730928674584
48 558.491380872365
49 537.136063710779
50 516.628603347395
51 496.934166366664
52 478.019392971622
53 459.852333129231
54 442.402385536941
55 425.64023928365
56 409.537818084034
57 394.06822697106
58 379.205701336621
59 364.925558214698
60 351.204149707337
61 338.018818457102
62 325.347855074862
63 313.170457435557
64 301.466691758491
65 290.217455392682
66 279.40444123128
67 269.0101036825
68 259.017626127792
69 249.410889801093
70 240.174444026154
71 231.293477751475
72 222.753792325293
73 214.541775455735
74 206.644376303473
75 199.049081656885
76 191.743893141655
77 184.717305419195
78 177.958285330096
79 171.456251941006
80 165.201057454848
81 159.182968946552
82 153.392650887756
83 147.821148425788
84 142.459871383689
85 137.300578949755
86 132.335365025905
87 127.556644206496
88 122.957138359336
89 118.529863782984
90 114.268118914792
91 110.165472565648
92 106.215752658441
93 102.413035448142
94 98.7516352025341
95 95.2260943234069
96 91.831173889128
97 88.5618446000371
98 85.4132781092703
99 82.3808387223107
100 79.4600754489802
101 76.6467143927221
102 73.9366514626454
103 71.3259453940991
104 68.8108110644534
105 66.3876130915523
106 64.0528597022349
107 61.8031968595205
108 59.6354026371991
109 57.5463818310745
110 55.5331607968401
111 53.5928825046649
112 51.7228018011374
113 49.9202808698428
114 48.1827848818502
115 46.5078778280476
116 44.8932185254926
117 43.3365567903056
118 41.8357297700823
119 40.3886584288339
120 38.9933441781322
121 37.6478656479958
122 36.3503755916827
123 35.0990979188718
124 33.8923248512765
125 32.7284141959972
126 31.6057867313502
127 30.5229237003296
128 29.4783644074123
129 28.4707039140812
130 27.4985908289964
131 26.5607251887668
132 25.6558564255538
133 24.78278141786
134 23.9403426208264
135 23.1274262730076
136 22.3429606759564
137 21.5859145441318
138 20.8552954216429
139 20.1501481633168
140 19.4695534774219
141 18.8126265272367
142 18.1785155893522
143 17.5664007658852
144 16.9754927488611
145 16.4050316342255
146 15.8542857835346
147 15.3225507314128
148 14.809148136741
149 14.3134247759517
150 13.8347515765017
151 13.372522688911
152 12.9261545959162
153 12.49508525696
154 12.0787732868557
155 11.6766971668912
156 11.2883544873803
157 10.9132612200337
158 10.5509510192569
159 10.2009745509349
160 9.86289884772123
161 9.53630668964615
162 9.22079600916186
163 8.91597931947399
164 8.62148316527237
165 8.33694759503123
166 8.06202565383501
167 7.79638289604918
168 7.53969691698512
169 7.29165690275113
170 7.05196319758761
171 6.82032688806794
172 6.59646940324455
173 6.38012213042384
174 6.17102604565298
175 5.96893135857681
176 5.77359717079526
177 5.58479114753209
178 5.40228920180016
179 5.22587519067019
180 5.05534062321385
181 4.89048437959354
182 4.73111244080428
183 4.57703762883466
184 4.42807935652672
185 4.28406338718196
186 4.14482160298212
187 4.01019178250499
188 3.88001738634193
189 3.75414735105733
190 3.63243589070044
191 3.51474230604799
192 3.40093080065708
193 3.29087030419396
194 3.184434302093
195 3.08150067174938
196 2.98195152478002
197 2.88567305513789
198 2.79255539295627
199 2.70249246370076
200 2.61538185272002
201 2.53112467462779
202 2.44962544771988
203 2.37079197281855
204 2.29453521677715
205 2.22076920013933
206 2.14941088903288
207 2.08038009094525
208 2.01359935438813
209 1.94899387216719
210 1.88649138831533
211 1.82602210829646
212 1.76751861246157
213 1.71091577281913
214 1.65615067273393
215 1.60316252944176
216 1.55189261958003
217 1.50228420723579
218 1.45428247468226
219 1.40783445561829
220 1.36288897073609
221 1.31939656571922
222 1.27730945138319
223 1.23658144600267
224 1.19716791965038
225 1.15902574064967
226 1.12211322379881
227 1.08639008052705
228 1.05181737078965
229 1.01835745673088
230 0.985973957922397
231 0.954631708176748
232 0.924296714038064
233 0.894936114542361
234 0.866518142553105
235 0.839012087344599
236 0.812388258636929
237 0.786617951758672
238 0.761673414126562
239 0.737527812889311
240 0.714155203651899
241 0.691530500324006
242 0.66962944608531
243 0.6484285852639
244 0.62790523628064
245 0.608037465422967
246 0.588804061702831
247 0.570184512427659
248 0.55215897965536
249 0.534708277598838
250 0.517813850572566
251 0.501457751939597
252 0.4856226236152
253 0.470291676381748
254 0.455448670803889
255 0.441077898871299
256 0.427164166227158
257 0.413692775022355
258 0.400649507355411
259 0.388020609236264
260 0.375792775215814
261 0.363953133419272
262 0.352489231132495
263 0.341389020886709
264 0.330640847052564
265 0.320233432779787
266 0.310155867511639
267 0.300397594866809
268 0.290948400852358
269 0.281798402636923
270 0.272938037582207
271 0.264358052700118
272 0.25604949441913
273 0.248003698732646
274 0.240212281703862
275 0.232667130210757
276 0.225360393087612
277 0.218284472488449
278 0.211432015617902
279 0.204795906654908
280 0.198369259040192
281 0.192145407920179
282 0.186117902958358
283 0.18028050124849
284 0.174627160573436
285 0.16915203289318
286 0.163849457989272
287 0.158713957265718
288 0.153740227957314
289 0.14892313733435
290 0.144257717176515
291 0.139739158428711
292 0.135362806089688
293 0.13112415404612
294 0.127018840488745
295 0.123042642979271
296 0.119191474135732
297 0.115461377110478
298 0.111848521482898
299 0.108349199075747
300 0.104959820080694
301 0.101676909143862
302 0.0984971017896896
303 0.0954171407101967
304 0.0924338724216796
305 0.0895442438632017
306 0.0867452991260507
307 0.0840341764269397
308 0.0814081049684319
309 0.078864402101317
310 0.0764004704105901
311 0.0740137950415374
312 0.0717019410258217
313 0.0694625506948796
314 0.0672933412388375
315 0.0651921022799797
316 0.0631566935408046
317 0.0611850426284946
318 0.0592751428230258
319 0.0574250510471757
320 0.055632885738305
321 0.0538968249165919
322 0.0522151043114718
323 0.0505860154735274
324 0.049007904031896
325 0.0474791679152986
326 0.0459982557331386
327 0.04456366514205
328 0.043173941267014
329 0.0418276752061502
330 0.0405235025682487
331 0.039260102006665
332 0.0380361939460272
333 0.0368505391488725
334 0.035701937507838
335 0.0345892267687304
336 0.0335112812972511
337 0.0324670109985163
338 0.0314553601128864
339 0.030475306113658
340 0.0295258587721037
341 0.0286060590005945
342 0.0277149778994499
343 0.0268517158256145
344 0.0260154014904401
345 0.025205190955603
346 0.0244202668982325
347 0.0236598376686743
348 0.022923136530153
349 0.0222094208438648
};
\addlegendentry{$\pi_{\text{init}}^1$}
\addplot [semithick, black, dashed]
table {%
0 6677.83929746328
1 6512.98016016162
2 6351.54002783648
3 6104.76628723157
4 5872.85128834606
5 5654.86916885333
6 5449.952823225
7 5257.29013875311
8 5076.12047383381
9 4905.73136288334
10 4745.4554332662
11 4594.66752056034
12 4452.78196936645
13 4319.25010769581
14 4193.55788374243
15 4075.22365456948
16 3963.7961169154
17 3858.85237095711
18 3759.99610846036
19 3666.85591729965
20 3579.08369484827
21 3496.35316322301
22 3418.35847982058
23 3344.81293700736
24 3275.44774521896
25 3210.01089409814
26 3148.26608664511
27 3089.99174167945
28 3034.98006021561
29 2983.03615163804
30 2933.97721582735
31 2887.63177763714
32 2843.83897035338
33 2802.4478649856
34 2763.31684244215
35 2726.31300583199
36 2691.31163031353
37 2658.19564807666
38 2626.85516620078
39 2597.18701527604
40 2569.09432681202
41 2542.48613758519
42 2517.277019195
43 2493.3867312113
44 2470.73989639845
45 2449.26569660017
46 2428.89758795987
47 2409.57303423662
48 2391.23325705685
49 2373.8230020165
50 2357.29031961822
51 2341.58636009345
52 2326.66518122075
53 2312.48356830805
54 2299.00086556152
55 2286.17881811198
56 2273.98142401808
57 2262.37479560853
58 2251.32702956692
59 2240.8080852008
60 2230.78967037272
61 2221.24513460468
62 2212.14936889816
63 2203.47871184209
64 2195.21086160818
65 2187.32479345852
66 2179.80068241489
67 2172.61983076164
68 2165.7646000745
69 2159.21834748807
70 2152.96536593304
71 2146.9908280908
72 2141.28073383019
73 2135.82186090561
74 2130.60171870969
75 2125.60850488789
76 2120.83106463317
77 2116.25885249241
78 2111.88189652507
79 2107.69076466651
80 2103.67653315637
81 2099.83075690241
82 2096.14544165782
83 2092.6130178981
84 2089.22631629062
85 2085.97854465729
86 2082.86326633632
87 2079.87437985581
88 2077.00609983691
89 2074.25293904998
90 2071.60969155149
91 2069.0714168346
92 2066.6334249301
93 2064.29126239878
94 2062.0406991597
95 2059.87771610286
96 2057.79849343716
97 2055.79939972886
98 2053.87698158715
99 2052.02795395776
100 2050.24919098641
101 2048.53771741759
102 2046.89070049556
103 2045.30544233712
104 2043.77937274675
105 2042.31004244777
106 2040.8951167037
107 2039.53236930633
108 2038.21967690806
109 2036.955013678
110 2035.73644626176
111 2034.56212902713
112 2033.43029957802
113 2032.3392745209
114 2031.2874454683
115 2030.27327526554
116 2029.29529442691
117 2028.35209776952
118 2027.44234123237
119 2026.56473887018
120 2025.71806001145
121 2024.90112657128
122 2024.11281050952
123 2023.35203142607
124 2022.61775428542
125 2021.90898726231
126 2021.22477970227
127 2020.56422018994
128 2019.92643471886
129 2019.3105849574
130 2018.71586660491
131 2018.14150783296
132 2017.5867678072
133 2017.0509352848
134 2016.53332728354
135 2016.03328781851
136 2015.55018670236
137 2015.08341840595
138 2014.63240097574
139 2014.19657500494
140 2013.77540265542
141 2013.36836672757
142 2012.97496977561
143 2012.59473326569
144 2012.22719677463
145 2011.87191722712
146 2011.52846816911
147 2011.19643907575
148 2010.87543469181
149 2010.5650744031
150 2010.26499163691
151 2009.97483329039
152 2009.69425918505
153 2009.42294154628
154 2009.16056450634
155 2008.90682363004
156 2008.66142546141
157 2008.4240870908
158 2008.19453574097
159 2007.97250837168
160 2007.75775130124
161 2007.55001984492
162 2007.34907796861
163 2007.15469795771
164 2006.96666010001
165 2006.78475238204
166 2006.60877019831
167 2006.43851607278
168 2006.27379939183
169 2006.11443614853
170 2005.96024869735
171 2005.81106551883
172 2005.66672099415
173 2005.52705518858
174 2005.39191364383
175 2005.26114717874
176 2005.13461169778
177 2005.01216800741
178 2004.89368163951
179 2004.77902268181
180 2004.66806561503
181 2004.5606891562
182 2004.45677610827
183 2004.35621321531
184 2004.25889102345
185 2004.16470374697
186 2004.07354913963
187 2003.98532837079
188 2003.89994590616
189 2003.81730939315
190 2003.73732955039
191 2003.65992006145
192 2003.5849974724
193 2003.51248109323
194 2003.4422929029
195 2003.37435745775
196 2003.30860180344
197 2003.2449553899
198 2003.18334998949
199 2003.12371961807
200 2003.06600045889
201 2003.01013078922
202 2002.9560509096
203 2002.90370307564
204 2002.85303143215
205 2002.80398194976
206 2002.75650236357
207 2002.71054211407
208 2002.66605229022
209 2002.62298557431
210 2002.5812961889
211 2002.54093984557
212 2002.50187369539
213 2002.46405628118
214 2002.42744749139
215 2002.39200851554
216 2002.35770180119
217 2002.32449101245
218 2002.29234098985
219 2002.26121771155
220 2002.23108825597
221 2002.20192076555
222 2002.17368441191
223 2002.14634936202
224 2002.11988674563
225 2002.09426862374
226 2002.06946795814
227 2002.04545858195
228 2002.02221517125
229 2001.99971321753
230 2001.9779290011
231 2001.95683956545
232 2001.93642269241
233 2001.91665687807
234 2001.89752130968
235 2001.87899584313
236 2001.86106098125
237 2001.84369785294
238 2001.82688819271
239 2001.81061432122
240 2001.79485912621
241 2001.77960604423
242 2001.76483904279
243 2001.75054260335
244 2001.7367017046
245 2001.72330180642
246 2001.71032883447
247 2001.69776916499
248 2001.68560961045
249 2001.67383740534
250 2001.6624401927
251 2001.65140601093
252 2001.64072328099
253 2001.63038079425
254 2001.62036770042
255 2001.61067349612
256 2001.60128801373
257 2001.59220141055
258 2001.5834041584
259 2001.57488703362
260 2001.56664110709
261 2001.55865773494
262 2001.55092854936
263 2001.54344544972
264 2001.53620059407
265 2001.52918639076
266 2001.52239549049
267 2001.51582077853
268 2001.50945536717
269 2001.50329258856
270 2001.49732598753
271 2001.49154931484
272 2001.48595652065
273 2001.48054174806
274 2001.475299327
275 2001.47022376819
276 2001.46530975742
277 2001.46055214987
278 2001.45594596487
279 2001.45148638044
280 2001.44716872835
281 2001.4429884892
282 2001.43894128758
283 2001.43502288758
284 2001.43122918828
285 2001.42755621945
286 2001.42400013738
287 2001.42055722081
288 2001.41722386706
289 2001.41399658825
290 2001.41087200761
291 2001.40784685592
292 2001.40491796815
293 2001.40208228009
294 2001.39933682504
295 2001.3966787309
296 2001.39410521703
297 2001.3916135913
298 2001.38920124735
299 2001.38686566183
300 2001.3846043917
301 2001.3824150718
302 2001.38029541221
303 2001.37824319594
304 2001.3762562766
305 2001.37433257616
306 2001.37247008269
307 2001.37066684839
308 2001.36892098741
309 2001.367230674
310 2001.36559414046
311 2001.36400967542
312 2001.36247562197
313 2001.36099037593
314 2001.35955238422
315 2001.35816014315
316 2001.35681219695
317 2001.35550713613
318 2001.35424359608
319 2001.35302025566
320 2001.35183583573
321 2001.35068909789
322 2001.34957884314
323 2001.34850391065
324 2001.34746317655
325 2001.3464555527
326 2001.34547998561
327 2001.34453545534
328 2001.34362097434
329 2001.34273558656
330 2001.34187836635
331 2001.3410484175
332 2001.34024487235
333 2001.33946689081
334 2001.33871365957
335 2001.33798439115
336 2001.33727832318
337 2001.3365947175
338 2001.33593285947
339 2001.33529205722
340 2001.33467164081
341 2001.33407096168
342 2001.33348939189
343 2001.33292632348
344 2001.33238116784
345 2001.33185335509
346 2001.33134233345
347 2001.33084756877
348 2001.33036854379
349 2001.32990475781
};
\addlegendentry{$\pi_{\text{init}}^2$}

\addplot [semithick, red, loosely dash dot]
table {%
0 248.822089970625
1 240.617838526727
2 232.706152099097
3 225.074902010601
4 217.712584254685
5 210.608279730011
6 203.751617389982
7 197.132740077705
8 190.7422728356
9 184.571293496021
10 178.611305374459
11 172.854211902199
12 167.292293047634
13 161.918183388192
14 156.724851705669
15 151.70558198799
16 146.85395573005
17 142.163835434676
18 137.629349222658
19 133.244876468256
20 129.005034383161
21 124.904665477941
22 120.938825835699
23 117.102774137962
24 113.391961387322
25 109.802021275915
26 106.328761152778
27 102.968153546703
28 99.7163282048459
29 96.5695646101231
30 93.5242849435781
31 90.5770474603196
32 87.7245402502595
33 84.9635753569455
34 82.2910832296511
35 79.7041074864683
36 77.1997999667583
37 74.7754160541263
38 72.428310251511
39 70.155931992078
40 67.9558216703517
41 65.8256068793999
42 63.7629988409681
43 61.76578901627
44 59.8318458860776
45 57.9591118897588
46 56.1456005132786
47 54.3893935174492
48 52.6886382976809
49 51.0415453676105
50 49.4463859594434
51 47.9014897339875
52 46.4052425943082
53 44.9560845970773
54 43.552507956203
55 42.1930551335499
56 40.8763170120401
57 39.6009311468442
58 38.3655800902925
59 37.1689897868164
60 36.0099280341856
61 34.887203007569
62 33.7996618437028
63 32.7461892814135
64 31.7257063564539
65 30.7371691475055
66 29.7795675712114
67 28.8519242237344
68 27.9532932666771
69 27.0827593553877
70 26.2394366077388
71 25.4224676113336
72 24.6310224677582
73 23.8642978719399
74 23.1215162252847
75 22.4019247809956
76 21.7047948203508
77 21.0294208585183
78 20.3751198786376
79 19.7412305932121
80 19.1271127314576
81 18.5321463516666
82 17.9557311776225
83 17.3972859580026
84 16.8562478479944
85 16.3320718120885
86 15.8242300474849
87 15.3322114269504
88 14.8555209608749
89 14.3936792772984
90 13.9462221195681
91 13.5126998609521
92 13.092677035329
93 12.6857318837283
94 12.2914559158016
95 11.9094534859869
96 11.5393413835736
97 11.1807484363308
98 10.8333151272745
99 10.4966932238385
100 10.1705454193543
101 9.85454498607214
102 9.54837543975009
103 9.25173021488081
104 8.9643123506321
105 8.6858341869156
106 8.41601707035807
107 8.15459106959315
108 7.90129469991734
109 7.65587465678618
110 7.41808555773605
111 7.18768969278972
112 6.96445678269447
113 6.74816374503644
114 6.53859446764181
115 6.33553958955235
116 6.13879628861832
117 5.94816807601819
118 5.76346459747583
119 5.58450144048402
120 5.4110999479235
121 5.24308703748829
122 5.08029502677164
123 4.92256146404543
124 4.76972896436928
125 4.6216450507236
126 4.4781620003705
127 4.33913669596222
128 4.20443048137895
129 4.07390902213228
130 3.94744217016341
131 3.82490383279583
132 3.70617184611183
133 3.59112785190882
134 3.47965717889747
135 3.37164872742505
136 3.26699485788777
137 3.16559128261724
138 3.06733696125957
139 2.97213399932298
140 2.87988754997423
141 2.79050571888365
142 2.70389947213334
143 2.61998254689388
144 2.53867136500412
145 2.4598849492213
146 2.38354484205411
147 2.30957502722231
148 2.23790185350663
149 2.16845396105418
150 2.10116220985947
151 2.03595961064639
152 1.97278125780576
153 1.91156426447924
154 1.85224769958586
155 1.79477252697325
156 1.73908154638411
157 1.68511933612172
158 1.63283219785808
159 1.58216810283193
160 1.53307663983287
161 1.48550896496454
162 1.43941775267376
163 1.39475714864966
164 1.3514827238796
165 1.30955143037136
166 1.26892155810856
167 1.2295526934613
168 1.19140567877548
169 1.15444257336276
170 1.1186266155928
171 1.08392218615336
172 1.05029477265271
173 1.01771093501156
174 0.986138272241078
175 0.955545390006591
176 0.925901869431982
177 0.897178236671607
178 0.869345933551813
179 0.842377289067372
180 0.816245491856534
181 0.790924563360022
182 0.76638933205686
183 0.742615408296842
184 0.719579159933346
185 0.697257688887476
186 0.675628808301553
187 0.654671020351088
188 0.634363494900754
189 0.614686048735166
190 0.595619125422672
191 0.577143775855802
192 0.559241639399261
193 0.541894925554516
194 0.525086396224651
195 0.50879934868135
196 0.493017598731967
197 0.477725464770629
198 0.462907752033061
199 0.448549737597205
200 0.43463715560938
201 0.421156183150742
202 0.408093426467531
203 0.395435907612409
204 0.383171051526006
205 0.371286673569557
206 0.359770967344957
207 0.348612492980465
208 0.337800165674707
209 0.327323244800937
210 0.31717132306585
211 0.30733431626868
212 0.297802453234908
213 0.28856626601555
214 0.279616580628499
215 0.270944507770764
216 0.262541434101877
217 0.25439901356367
218 0.246509159162088
219 0.238864034916332
220 0.231456048004475
221 0.224277841240109
222 0.217322285840055
223 0.210582474188413
224 0.204051713055378
225 0.19772351694337
226 0.191591601615073
227 0.185649877861579
228 0.179892445379664
229 0.174313587049255
230 0.168907763083553
231 0.163669605652103
232 0.158593913420191
233 0.153675646561169
234 0.148909921550512
235 0.144292006410979
236 0.139817315997789
237 0.135481407458428
238 0.131279975732468
239 0.127208849426097
240 0.123263986493839
241 0.119441470349557
242 0.115737505879224
243 0.112148415766569
244 0.108670636789611
245 0.105300716208149
246 0.102035308489576
247 0.0988711718455306
248 0.0958051650704874
249 0.0928342444458394
250 0.08995546062215
251 0.0871659557778912
252 0.0844629607745446
253 0.0818437923589954
254 0.0793058505223598
255 0.0768466159097443
256 0.0744636473282299
257 0.0721545792948746
258 0.0699171197593387
259 0.0677490477100946
260 0.065648211104417
261 0.06361252458737
262 0.0616399675345747
263 0.0597285819858371
264 0.0578764707206574
265 0.0560817953955848
266 0.0543427746488305
267 0.0526576824013318
268 0.0510248461068841
269 0.0494426450968604
270 0.0479095089904149
271 0.0464239160974103
272 0.0449843919668638
273 0.0435895077971509
274 0.0422378792136442
275 0.0409281646898307
276 0.0396590643795207
277 0.0384293186834839
278 0.0372377071653318
279 0.0360830471290683
280 0.0349641926513868
281 0.033880033337482
282 0.0328294931823621
283 0.0318115296067845
284 0.0308251323513105
285 0.0298693224722228
286 0.0289431513956515
287 0.0280457000371825
288 0.0271760776959127
289 0.0263334213668713
290 0.0255168948278879
291 0.0247256877519249
292 0.0239590149540163
293 0.0232161156091024
294 0.0224962524807779
295 0.0217987111900584
296 0.0211227995569061
297 0.0204678467925987
298 0.0198332030013262
299 0.0192182383434556
300 0.0186223426208016
301 0.0180449244471674
302 0.0174854108772706
303 0.0169432466827857
304 0.0164178938575787
305 0.0159088310902007
306 0.0154155532291043
307 0.014937570780603
308 0.0144744094541238
309 0.0140256096638041
310 0.0135907260446402
311 0.0131693270886899
312 0.0127609946430312
313 0.0123653235095844
314 0.0119819210995047
315 0.0116104069529683
316 0.0112504124554107
317 0.0109015803609509
318 0.0105635645741131
319 0.0102360296696133
320 0.00991865065589081
321 0.00961111261858605
322 0.00931311040767469
323 0.00902434832823928
324 0.00874453985670698
325 0.00847340735708713
326 0.00821068181176088
327 0.00795610253771883
328 0.00770941692826455
329 0.00747038020926993
330 0.00723875522453454
331 0.00701431213019532
332 0.00679682824920746
333 0.00658608778394409
334 0.00638188166340115
335 0.00618400722305523
336 0.0059922681612079
337 0.0058064742370334
338 0.00562644108140375
339 0.00545199011321529
340 0.00528294821560849
341 0.00511914765593247
342 0.00496042593658785
343 0.00480662558038603
344 0.004657593977754
345 0.00451318324485328
346 0.00437325014718226
347 0.00423765580126201
348 0.00410626570737804
349 0.00397894949492184
};
\addlegendentry{$\pi_{\text{init}}^{\text{warm}}$}



\end{axis}
\end{tikzpicture}

==> figures/Warmup.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
name=ax1,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.00,1.0)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=7.5cm,
height=6cm,
%x grid style={white!69.0196078431373!black},
xlabel={Iteration $k$},
%xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
%y grid style={white!69.0196078431373!black},
ylabel={$J_L\left(x^*\left(\pi\right),\pi\right)$},
ylabel style={yshift=+3pt},
%ymajorgrids,
ymin=0.0, ymax=6000,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 3894.56810295853
1 3734.98998102338
2 3582.15251469823
3 3435.76358735916
4 3295.54402032471
5 3161.22698828496
6 3032.55746170797
7 2909.29167494514
8 2791.19661881979
9 2678.04955654322
10 2569.6375618586
11 2465.75707836709
12 2366.21349904127
13 2270.82076497913
14 2179.40098249787
15 2091.78405771031
16 2007.80734776775
17 1927.31532799273
18 1850.15927416186
19 1776.19695923508
20 1705.29236386035
21 1637.31540001572
22 1572.14164718036
23 1509.65210045541
24 1449.73293008289
25 1392.27525183681
26 1337.17490778599
27 1284.33225695078
28 1233.65197539955
29 1185.04286535113
30 1138.41767287016
31 1093.69291376192
32 1050.78870729108
33 1009.62861736672
34 970.139500852569
35 932.251362677329
36 895.897217434955
37 861.012957179351
38 827.537225131458
39 795.411295030091
40 764.578955869853
41 734.986401781902
42 706.582126824087
43 679.316824458059
44 653.143291501234
45 628.016336350967
46 603.892691287958
47 580.730928674584
48 558.491380872365
49 537.136063710779
50 516.628603347395
51 496.934166366664
52 478.019392971622
53 459.852333129231
54 442.402385536941
55 425.64023928365
56 409.537818084034
57 394.06822697106
58 379.205701336621
59 364.925558214698
60 351.204149707337
61 338.018818457102
62 325.347855074862
63 313.170457435557
64 301.466691758491
65 290.217455392682
66 279.40444123128
67 269.0101036825
68 259.017626127792
69 249.410889801093
70 240.174444026154
71 231.293477751475
72 222.753792325293
73 214.541775455735
74 206.644376303473
75 199.049081656885
76 191.743893141655
77 184.717305419195
78 177.958285330096
79 171.456251941006
80 165.201057454848
81 159.182968946552
82 153.392650887756
83 147.821148425788
84 142.459871383689
85 137.300578949755
86 132.335365025905
87 127.556644206496
88 122.957138359336
89 118.529863782984
90 114.268118914792
91 110.165472565648
92 106.215752658441
93 102.413035448142
94 98.7516352025341
95 95.2260943234069
96 91.831173889128
97 88.5618446000371
98 85.4132781092703
99 82.3808387223107
100 79.4600754489802
101 76.6467143927221
102 73.9366514626454
103 71.3259453940991
104 68.8108110644534
105 66.3876130915523
106 64.0528597022349
107 61.8031968595205
108 59.6354026371991
109 57.5463818310745
110 55.5331607968401
111 53.5928825046649
112 51.7228018011374
113 49.9202808698428
114 48.1827848818502
115 46.5078778280476
116 44.8932185254926
117 43.3365567903056
118 41.8357297700823
119 40.3886584288339
120 38.9933441781322
121 37.6478656479958
122 36.3503755916827
123 35.0990979188718
124 33.8923248512765
125 32.7284141959972
126 31.6057867313502
127 30.5229237003296
128 29.4783644074123
129 28.4707039140812
130 27.4985908289964
131 26.5607251887668
132 25.6558564255538
133 24.78278141786
134 23.9403426208264
135 23.1274262730076
136 22.3429606759564
137 21.5859145441318
138 20.8552954216429
139 20.1501481633168
140 19.4695534774219
141 18.8126265272367
142 18.1785155893522
143 17.5664007658852
144 16.9754927488611
145 16.4050316342255
146 15.8542857835346
147 15.3225507314128
148 14.809148136741
149 14.3134247759517
150 13.8347515765017
151 13.372522688911
152 12.9261545959162
153 12.49508525696
154 12.0787732868557
155 11.6766971668912
156 11.2883544873803
157 10.9132612200337
158 10.5509510192569
159 10.2009745509349
160 9.86289884772123
161 9.53630668964615
162 9.22079600916186
163 8.91597931947399
164 8.62148316527237
165 8.33694759503123
166 8.06202565383501
167 7.79638289604918
168 7.53969691698512
169 7.29165690275113
170 7.05196319758761
171 6.82032688806794
172 6.59646940324455
173 6.38012213042384
174 6.17102604565298
175 5.96893135857681
176 5.77359717079526
177 5.58479114753209
178 5.40228920180016
179 5.22587519067019
180 5.05534062321385
181 4.89048437959354
182 4.73111244080428
183 4.57703762883466
184 4.42807935652672
185 4.28406338718196
186 4.14482160298212
187 4.01019178250499
188 3.88001738634193
189 3.75414735105733
190 3.63243589070044
191 3.51474230604799
192 3.40093080065708
193 3.29087030419396
194 3.184434302093
195 3.08150067174938
196 2.98195152478002
197 2.88567305513789
198 2.79255539295627
199 2.70249246370076
200 2.61538185272002
201 2.53112467462779
202 2.44962544771988
203 2.37079197281855
204 2.29453521677715
205 2.22076920013933
206 2.14941088903288
207 2.08038009094525
208 2.01359935438813
209 1.94899387216719
210 1.88649138831533
211 1.82602210829646
212 1.76751861246157
213 1.71091577281913
214 1.65615067273393
215 1.60316252944176
216 1.55189261958003
217 1.50228420723579
218 1.45428247468226
219 1.40783445561829
220 1.36288897073609
221 1.31939656571922
222 1.27730945138319
223 1.23658144600267
224 1.19716791965038
225 1.15902574064967
226 1.12211322379881
227 1.08639008052705
228 1.05181737078965
229 1.01835745673088
230 0.985973957922397
231 0.954631708176748
232 0.924296714038064
233 0.894936114542361
234 0.866518142553105
235 0.839012087344599
236 0.812388258636929
237 0.786617951758672
238 0.761673414126562
239 0.737527812889311
240 0.714155203651899
241 0.691530500324006
242 0.66962944608531
243 0.6484285852639
244 0.62790523628064
245 0.608037465422967
246 0.588804061702831
247 0.570184512427659
248 0.55215897965536
249 0.534708277598838
250 0.517813850572566
251 0.501457751939597
252 0.4856226236152
253 0.470291676381748
254 0.455448670803889
255 0.441077898871299
256 0.427164166227158
257 0.413692775022355
258 0.400649507355411
259 0.388020609236264
260 0.375792775215814
261 0.363953133419272
262 0.352489231132495
263 0.341389020886709
264 0.330640847052564
265 0.320233432779787
266 0.310155867511639
267 0.300397594866809
268 0.290948400852358
269 0.281798402636923
270 0.272938037582207
271 0.264358052700118
272 0.25604949441913
273 0.248003698732646
274 0.240212281703862
275 0.232667130210757
276 0.225360393087612
277 0.218284472488449
278 0.211432015617902
279 0.204795906654908
280 0.198369259040192
281 0.192145407920179
282 0.186117902958358
283 0.18028050124849
284 0.174627160573436
285 0.16915203289318
286 0.163849457989272
287 0.158713957265718
288 0.153740227957314
289 0.14892313733435
290 0.144257717176515
291 0.139739158428711
292 0.135362806089688
293 0.13112415404612
294 0.127018840488745
295 0.123042642979271
296 0.119191474135732
297 0.115461377110478
298 0.111848521482898
299 0.108349199075747
300 0.104959820080694
301 0.101676909143862
302 0.0984971017896896
303 0.0954171407101967
304 0.0924338724216796
305 0.0895442438632017
306 0.0867452991260507
307 0.0840341764269397
308 0.0814081049684319
309 0.078864402101317
310 0.0764004704105901
311 0.0740137950415374
312 0.0717019410258217
313 0.0694625506948796
314 0.0672933412388375
315 0.0651921022799797
316 0.0631566935408046
317 0.0611850426284946
318 0.0592751428230258
319 0.0574250510471757
320 0.055632885738305
321 0.0538968249165919
322 0.0522151043114718
323 0.0505860154735274
324 0.049007904031896
325 0.0474791679152986
326 0.0459982557331386
327 0.04456366514205
328 0.043173941267014
329 0.0418276752061502
330 0.0405235025682487
331 0.039260102006665
332 0.0380361939460272
333 0.0368505391488725
334 0.035701937507838
335 0.0345892267687304
336 0.0335112812972511
337 0.0324670109985163
338 0.0314553601128864
339 0.030475306113658
340 0.0295258587721037
341 0.0286060590005945
342 0.0277149778994499
343 0.0268517158256145
344 0.0260154014904401
345 0.025205190955603
346 0.0244202668982325
347 0.0236598376686743
348 0.022923136530153
349 0.0222094208438648
};
\addlegendentry{$\pi_{\text{init}}^1$}
\addplot [semithick, red]
table {%
0 6677.83929746328
1 6512.98016016162
2 6351.54002783648
3 6104.76628723157
4 5872.85128834606
5 5654.86916885333
6 5449.952823225
7 5257.29013875311
8 5076.12047383381
9 4905.73136288334
10 4745.4554332662
11 4594.66752056034
12 4452.78196936645
13 4319.25010769581
14 4193.55788374243
15 4075.22365456948
16 3963.7961169154
17 3858.85237095711
18 3759.99610846036
19 3666.85591729965
20 3579.08369484827
21 3496.35316322301
22 3418.35847982058
23 3344.81293700736
24 3275.44774521896
25 3210.01089409814
26 3148.26608664511
27 3089.99174167945
28 3034.98006021561
29 2983.03615163804
30 2933.97721582735
31 2887.63177763714
32 2843.83897035338
33 2802.4478649856
34 2763.31684244215
35 2726.31300583199
36 2691.31163031353
37 2658.19564807666
38 2626.85516620078
39 2597.18701527604
40 2569.09432681202
41 2542.48613758519
42 2517.277019195
43 2493.3867312113
44 2470.73989639845
45 2449.26569660017
46 2428.89758795987
47 2409.57303423662
48 2391.23325705685
49 2373.8230020165
50 2357.29031961822
51 2341.58636009345
52 2326.66518122075
53 2312.48356830805
54 2299.00086556152
55 2286.17881811198
56 2273.98142401808
57 2262.37479560853
58 2251.32702956692
59 2240.8080852008
60 2230.78967037272
61 2221.24513460468
62 2212.14936889816
63 2203.47871184209
64 2195.21086160818
65 2187.32479345852
66 2179.80068241489
67 2172.61983076164
68 2165.7646000745
69 2159.21834748807
70 2152.96536593304
71 2146.9908280908
72 2141.28073383019
73 2135.82186090561
74 2130.60171870969
75 2125.60850488789
76 2120.83106463317
77 2116.25885249241
78 2111.88189652507
79 2107.69076466651
80 2103.67653315637
81 2099.83075690241
82 2096.14544165782
83 2092.6130178981
84 2089.22631629062
85 2085.97854465729
86 2082.86326633632
87 2079.87437985581
88 2077.00609983691
89 2074.25293904998
90 2071.60969155149
91 2069.0714168346
92 2066.6334249301
93 2064.29126239878
94 2062.0406991597
95 2059.87771610286
96 2057.79849343716
97 2055.79939972886
98 2053.87698158715
99 2052.02795395776
100 2050.24919098641
101 2048.53771741759
102 2046.89070049556
103 2045.30544233712
104 2043.77937274675
105 2042.31004244777
106 2040.8951167037
107 2039.53236930633
108 2038.21967690806
109 2036.955013678
110 2035.73644626176
111 2034.56212902713
112 2033.43029957802
113 2032.3392745209
114 2031.2874454683
115 2030.27327526554
116 2029.29529442691
117 2028.35209776952
118 2027.44234123237
119 2026.56473887018
120 2025.71806001145
121 2024.90112657128
122 2024.11281050952
123 2023.35203142607
124 2022.61775428542
125 2021.90898726231
126 2021.22477970227
127 2020.56422018994
128 2019.92643471886
129 2019.3105849574
130 2018.71586660491
131 2018.14150783296
132 2017.5867678072
133 2017.0509352848
134 2016.53332728354
135 2016.03328781851
136 2015.55018670236
137 2015.08341840595
138 2014.63240097574
139 2014.19657500494
140 2013.77540265542
141 2013.36836672757
142 2012.97496977561
143 2012.59473326569
144 2012.22719677463
145 2011.87191722712
146 2011.52846816911
147 2011.19643907575
148 2010.87543469181
149 2010.5650744031
150 2010.26499163691
151 2009.97483329039
152 2009.69425918505
153 2009.42294154628
154 2009.16056450634
155 2008.90682363004
156 2008.66142546141
157 2008.4240870908
158 2008.19453574097
159 2007.97250837168
160 2007.75775130124
161 2007.55001984492
162 2007.34907796861
163 2007.15469795771
164 2006.96666010001
165 2006.78475238204
166 2006.60877019831
167 2006.43851607278
168 2006.27379939183
169 2006.11443614853
170 2005.96024869735
171 2005.81106551883
172 2005.66672099415
173 2005.52705518858
174 2005.39191364383
175 2005.26114717874
176 2005.13461169778
177 2005.01216800741
178 2004.89368163951
179 2004.77902268181
180 2004.66806561503
181 2004.5606891562
182 2004.45677610827
183 2004.35621321531
184 2004.25889102345
185 2004.16470374697
186 2004.07354913963
187 2003.98532837079
188 2003.89994590616
189 2003.81730939315
190 2003.73732955039
191 2003.65992006145
192 2003.5849974724
193 2003.51248109323
194 2003.4422929029
195 2003.37435745775
196 2003.30860180344
197 2003.2449553899
198 2003.18334998949
199 2003.12371961807
200 2003.06600045889
201 2003.01013078922
202 2002.9560509096
203 2002.90370307564
204 2002.85303143215
205 2002.80398194976
206 2002.75650236357
207 2002.71054211407
208 2002.66605229022
209 2002.62298557431
210 2002.5812961889
211 2002.54093984557
212 2002.50187369539
213 2002.46405628118
214 2002.42744749139
215 2002.39200851554
216 2002.35770180119
217 2002.32449101245
218 2002.29234098985
219 2002.26121771155
220 2002.23108825597
221 2002.20192076555
222 2002.17368441191
223 2002.14634936202
224 2002.11988674563
225 2002.09426862374
226 2002.06946795814
227 2002.04545858195
228 2002.02221517125
229 2001.99971321753
230 2001.9779290011
231 2001.95683956545
232 2001.93642269241
233 2001.91665687807
234 2001.89752130968
235 2001.87899584313
236 2001.86106098125
237 2001.84369785294
238 2001.82688819271
239 2001.81061432122
240 2001.79485912621
241 2001.77960604423
242 2001.76483904279
243 2001.75054260335
244 2001.7367017046
245 2001.72330180642
246 2001.71032883447
247 2001.69776916499
248 2001.68560961045
249 2001.67383740534
250 2001.6624401927
251 2001.65140601093
252 2001.64072328099
253 2001.63038079425
254 2001.62036770042
255 2001.61067349612
256 2001.60128801373
257 2001.59220141055
258 2001.5834041584
259 2001.57488703362
260 2001.56664110709
261 2001.55865773494
262 2001.55092854936
263 2001.54344544972
264 2001.53620059407
265 2001.52918639076
266 2001.52239549049
267 2001.51582077853
268 2001.50945536717
269 2001.50329258856
270 2001.49732598753
271 2001.49154931484
272 2001.48595652065
273 2001.48054174806
274 2001.475299327
275 2001.47022376819
276 2001.46530975742
277 2001.46055214987
278 2001.45594596487
279 2001.45148638044
280 2001.44716872835
281 2001.4429884892
282 2001.43894128758
283 2001.43502288758
284 2001.43122918828
285 2001.42755621945
286 2001.42400013738
287 2001.42055722081
288 2001.41722386706
289 2001.41399658825
290 2001.41087200761
291 2001.40784685592
292 2001.40491796815
293 2001.40208228009
294 2001.39933682504
295 2001.3966787309
296 2001.39410521703
297 2001.3916135913
298 2001.38920124735
299 2001.38686566183
300 2001.3846043917
301 2001.3824150718
302 2001.38029541221
303 2001.37824319594
304 2001.3762562766
305 2001.37433257616
306 2001.37247008269
307 2001.37066684839
308 2001.36892098741
309 2001.367230674
310 2001.36559414046
311 2001.36400967542
312 2001.36247562197
313 2001.36099037593
314 2001.35955238422
315 2001.35816014315
316 2001.35681219695
317 2001.35550713613
318 2001.35424359608
319 2001.35302025566
320 2001.35183583573
321 2001.35068909789
322 2001.34957884314
323 2001.34850391065
324 2001.34746317655
325 2001.3464555527
326 2001.34547998561
327 2001.34453545534
328 2001.34362097434
329 2001.34273558656
330 2001.34187836635
331 2001.3410484175
332 2001.34024487235
333 2001.33946689081
334 2001.33871365957
335 2001.33798439115
336 2001.33727832318
337 2001.3365947175
338 2001.33593285947
339 2001.33529205722
340 2001.33467164081
341 2001.33407096168
342 2001.33348939189
343 2001.33292632348
344 2001.33238116784
345 2001.33185335509
346 2001.33134233345
347 2001.33084756877
348 2001.33036854379
349 2001.32990475781
};
\addlegendentry{$\pi_{\text{init}}^2$}
\addplot [semithick, blue]
table {%
0 248.822089970625
1 240.617838526727
2 232.706152099097
3 225.074902010601
4 217.712584254685
5 210.608279730011
6 203.751617389982
7 197.132740077705
8 190.7422728356
9 184.571293496021
10 178.611305374459
11 172.854211902199
12 167.292293047634
13 161.918183388192
14 156.724851705669
15 151.70558198799
16 146.85395573005
17 142.163835434676
18 137.629349222658
19 133.244876468256
20 129.005034383161
21 124.904665477941
22 120.938825835699
23 117.102774137962
24 113.391961387322
25 109.802021275915
26 106.328761152778
27 102.968153546703
28 99.7163282048459
29 96.5695646101231
30 93.5242849435781
31 90.5770474603196
32 87.7245402502595
33 84.9635753569455
34 82.2910832296511
35 79.7041074864683
36 77.1997999667583
37 74.7754160541263
38 72.428310251511
39 70.155931992078
40 67.9558216703517
41 65.8256068793999
42 63.7629988409681
43 61.76578901627
44 59.8318458860776
45 57.9591118897588
46 56.1456005132786
47 54.3893935174492
48 52.6886382976809
49 51.0415453676105
50 49.4463859594434
51 47.9014897339875
52 46.4052425943082
53 44.9560845970773
54 43.552507956203
55 42.1930551335499
56 40.8763170120401
57 39.6009311468442
58 38.3655800902925
59 37.1689897868164
60 36.0099280341856
61 34.887203007569
62 33.7996618437028
63 32.7461892814135
64 31.7257063564539
65 30.7371691475055
66 29.7795675712114
67 28.8519242237344
68 27.9532932666771
69 27.0827593553877
70 26.2394366077388
71 25.4224676113336
72 24.6310224677582
73 23.8642978719399
74 23.1215162252847
75 22.4019247809956
76 21.7047948203508
77 21.0294208585183
78 20.3751198786376
79 19.7412305932121
80 19.1271127314576
81 18.5321463516666
82 17.9557311776225
83 17.3972859580026
84 16.8562478479944
85 16.3320718120885
86 15.8242300474849
87 15.3322114269504
88 14.8555209608749
89 14.3936792772984
90 13.9462221195681
91 13.5126998609521
92 13.092677035329
93 12.6857318837283
94 12.2914559158016
95 11.9094534859869
96 11.5393413835736
97 11.1807484363308
98 10.8333151272745
99 10.4966932238385
100 10.1705454193543
101 9.85454498607214
102 9.54837543975009
103 9.25173021488081
104 8.9643123506321
105 8.6858341869156
106 8.41601707035807
107 8.15459106959315
108 7.90129469991734
109 7.65587465678618
110 7.41808555773605
111 7.18768969278972
112 6.96445678269447
113 6.74816374503644
114 6.53859446764181
115 6.33553958955235
116 6.13879628861832
117 5.94816807601819
118 5.76346459747583
119 5.58450144048402
120 5.4110999479235
121 5.24308703748829
122 5.08029502677164
123 4.92256146404543
124 4.76972896436928
125 4.6216450507236
126 4.4781620003705
127 4.33913669596222
128 4.20443048137895
129 4.07390902213228
130 3.94744217016341
131 3.82490383279583
132 3.70617184611183
133 3.59112785190882
134 3.47965717889747
135 3.37164872742505
136 3.26699485788777
137 3.16559128261724
138 3.06733696125957
139 2.97213399932298
140 2.87988754997423
141 2.79050571888365
142 2.70389947213334
143 2.61998254689388
144 2.53867136500412
145 2.4598849492213
146 2.38354484205411
147 2.30957502722231
148 2.23790185350663
149 2.16845396105418
150 2.10116220985947
151 2.03595961064639
152 1.97278125780576
153 1.91156426447924
154 1.85224769958586
155 1.79477252697325
156 1.73908154638411
157 1.68511933612172
158 1.63283219785808
159 1.58216810283193
160 1.53307663983287
161 1.48550896496454
162 1.43941775267376
163 1.39475714864966
164 1.3514827238796
165 1.30955143037136
166 1.26892155810856
167 1.2295526934613
168 1.19140567877548
169 1.15444257336276
170 1.1186266155928
171 1.08392218615336
172 1.05029477265271
173 1.01771093501156
174 0.986138272241078
175 0.955545390006591
176 0.925901869431982
177 0.897178236671607
178 0.869345933551813
179 0.842377289067372
180 0.816245491856534
181 0.790924563360022
182 0.76638933205686
183 0.742615408296842
184 0.719579159933346
185 0.697257688887476
186 0.675628808301553
187 0.654671020351088
188 0.634363494900754
189 0.614686048735166
190 0.595619125422672
191 0.577143775855802
192 0.559241639399261
193 0.541894925554516
194 0.525086396224651
195 0.50879934868135
196 0.493017598731967
197 0.477725464770629
198 0.462907752033061
199 0.448549737597205
200 0.43463715560938
201 0.421156183150742
202 0.408093426467531
203 0.395435907612409
204 0.383171051526006
205 0.371286673569557
206 0.359770967344957
207 0.348612492980465
208 0.337800165674707
209 0.327323244800937
210 0.31717132306585
211 0.30733431626868
212 0.297802453234908
213 0.28856626601555
214 0.279616580628499
215 0.270944507770764
216 0.262541434101877
217 0.25439901356367
218 0.246509159162088
219 0.238864034916332
220 0.231456048004475
221 0.224277841240109
222 0.217322285840055
223 0.210582474188413
224 0.204051713055378
225 0.19772351694337
226 0.191591601615073
227 0.185649877861579
228 0.179892445379664
229 0.174313587049255
230 0.168907763083553
231 0.163669605652103
232 0.158593913420191
233 0.153675646561169
234 0.148909921550512
235 0.144292006410979
236 0.139817315997789
237 0.135481407458428
238 0.131279975732468
239 0.127208849426097
240 0.123263986493839
241 0.119441470349557
242 0.115737505879224
243 0.112148415766569
244 0.108670636789611
245 0.105300716208149
246 0.102035308489576
247 0.0988711718455306
248 0.0958051650704874
249 0.0928342444458394
250 0.08995546062215
251 0.0871659557778912
252 0.0844629607745446
253 0.0818437923589954
254 0.0793058505223598
255 0.0768466159097443
256 0.0744636473282299
257 0.0721545792948746
258 0.0699171197593387
259 0.0677490477100946
260 0.065648211104417
261 0.06361252458737
262 0.0616399675345747
263 0.0597285819858371
264 0.0578764707206574
265 0.0560817953955848
266 0.0543427746488305
267 0.0526576824013318
268 0.0510248461068841
269 0.0494426450968604
270 0.0479095089904149
271 0.0464239160974103
272 0.0449843919668638
273 0.0435895077971509
274 0.0422378792136442
275 0.0409281646898307
276 0.0396590643795207
277 0.0384293186834839
278 0.0372377071653318
279 0.0360830471290683
280 0.0349641926513868
281 0.033880033337482
282 0.0328294931823621
283 0.0318115296067845
284 0.0308251323513105
285 0.0298693224722228
286 0.0289431513956515
287 0.0280457000371825
288 0.0271760776959127
289 0.0263334213668713
290 0.0255168948278879
291 0.0247256877519249
292 0.0239590149540163
293 0.0232161156091024
294 0.0224962524807779
295 0.0217987111900584
296 0.0211227995569061
297 0.0204678467925987
298 0.0198332030013262
299 0.0192182383434556
300 0.0186223426208016
301 0.0180449244471674
302 0.0174854108772706
303 0.0169432466827857
304 0.0164178938575787
305 0.0159088310902007
306 0.0154155532291043
307 0.014937570780603
308 0.0144744094541238
309 0.0140256096638041
310 0.0135907260446402
311 0.0131693270886899
312 0.0127609946430312
313 0.0123653235095844
314 0.0119819210995047
315 0.0116104069529683
316 0.0112504124554107
317 0.0109015803609509
318 0.0105635645741131
319 0.0102360296696133
320 0.00991865065589081
321 0.00961111261858605
322 0.00931311040767469
323 0.00902434832823928
324 0.00874453985670698
325 0.00847340735708713
326 0.00821068181176088
327 0.00795610253771883
328 0.00770941692826455
329 0.00747038020926993
330 0.00723875522453454
331 0.00701431213019532
332 0.00679682824920746
333 0.00658608778394409
334 0.00638188166340115
335 0.00618400722305523
336 0.0059922681612079
337 0.0058064742370334
338 0.00562644108140375
339 0.00545199011321529
340 0.00528294821560849
341 0.00511914765593247
342 0.00496042593658785
343 0.00480662558038603
344 0.004657593977754
345 0.00451318324485328
346 0.00437325014718226
347 0.00423765580126201
348 0.00410626570737804
349 0.00397894949492184
};
\addlegendentry{$\pi_{\text{init}}^{\text{w}}$}

  % define coordinates at bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:0.0, 0.0);
  \coordinate (c2) at (axis cs:0.0, 300);
  % draw a rectangle
  \draw (c1) rectangle (axis cs:100,300);


\end{axis}

 \begin{axis}[
 xtick={0.0, 25, 50, 75, 100},
xticklabels={%
$0$,
$25$,
$50$,
$75$,
$100$,
},
   name=ax2,
tick align=outside,
tick pos=left,
width=4cm,
height=3cm,
x grid style={white!90!black},
%xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=100,
ymin=0.0, ymax=300,
xtick style={color=black},
y grid style={white!90!black},
%ylabel={$J^L\left(x^*\left(\pi\right),\pi\right)$},
%ylabel style={yshift=+3pt},
ymajorgrids,
ytick style={color=black}, 
   at={($(ax1.south west)+(3cm,2.5cm)$)},
   % turn on grid
   % to avoid clipping of a...e nodes
 ]

\addplot [semithick, blue]
table {%
0 248.822089970625
1 240.617838526727
2 232.706152099097
3 225.074902010601
4 217.712584254685
5 210.608279730011
6 203.751617389982
7 197.132740077705
8 190.7422728356
9 184.571293496021
10 178.611305374459
11 172.854211902199
12 167.292293047634
13 161.918183388192
14 156.724851705669
15 151.70558198799
16 146.85395573005
17 142.163835434676
18 137.629349222658
19 133.244876468256
20 129.005034383161
21 124.904665477941
22 120.938825835699
23 117.102774137962
24 113.391961387322
25 109.802021275915
26 106.328761152778
27 102.968153546703
28 99.7163282048459
29 96.5695646101231
30 93.5242849435781
31 90.5770474603196
32 87.7245402502595
33 84.9635753569455
34 82.2910832296511
35 79.7041074864683
36 77.1997999667583
37 74.7754160541263
38 72.428310251511
39 70.155931992078
40 67.9558216703517
41 65.8256068793999
42 63.7629988409681
43 61.76578901627
44 59.8318458860776
45 57.9591118897588
46 56.1456005132786
47 54.3893935174492
48 52.6886382976809
49 51.0415453676105
50 49.4463859594434
51 47.9014897339875
52 46.4052425943082
53 44.9560845970773
54 43.552507956203
55 42.1930551335499
56 40.8763170120401
57 39.6009311468442
58 38.3655800902925
59 37.1689897868164
60 36.0099280341856
61 34.887203007569
62 33.7996618437028
63 32.7461892814135
64 31.7257063564539
65 30.7371691475055
66 29.7795675712114
67 28.8519242237344
68 27.9532932666771
69 27.0827593553877
70 26.2394366077388
71 25.4224676113336
72 24.6310224677582
73 23.8642978719399
74 23.1215162252847
75 22.4019247809956
76 21.7047948203508
77 21.0294208585183
78 20.3751198786376
79 19.7412305932121
80 19.1271127314576
81 18.5321463516666
82 17.9557311776225
83 17.3972859580026
84 16.8562478479944
85 16.3320718120885
86 15.8242300474849
87 15.3322114269504
88 14.8555209608749
89 14.3936792772984
90 13.9462221195681
91 13.5126998609521
92 13.092677035329
93 12.6857318837283
94 12.2914559158016
95 11.9094534859869
96 11.5393413835736
97 11.1807484363308
98 10.8333151272745
99 10.4966932238385
100 10.1705454193543
};%

\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed, opacity=0.3] (c1) -- (ax2.south west);
\draw [dashed, opacity=0.3] (c2) -- (ax2.north west);
\end{tikzpicture}
